Strong Complementarity and Non-locality in Categorical Quantum Mechanics

Categorical quantum mechanics studies quantum theory in the framework of dagger-compact closed categories. Using this framework, we establish a tight relationship between two key quantum theoretical notions: non-locality and complementarity. In particular, we establish a direct connection between Mermin-type non-locality scenarios, which we generalise to an arbitrary number of parties, using systems of arbitrary dimension, and performing arbitrary measurements, and a new stronger notion of complementarity which we introduce here. Our derivation of the fact that strong complementarity is a necessary condition for a Mermin scenario provides a crisp operational interpretation for strong complementarity. We also provide a complete classification of strongly complementary observables for quantum theory, something which has not yet been achieved for ordinary complementarity. Since our main results are expressed in the (diagrammatic) language of dagger-compact categories, they can be applied outside of quantum theory, in any setting which supports the purely algebraic notion of strongly complementary observables. We have therefore introduced a method for discussing non-locality in a wide variety of models in addition to quantum theory. The diagrammatic calculus substantially simplifies (and sometimes even trivialises) many of the derivations, and provides new insights. In particular, the diagrammatic computation of correlations clearly shows how local measurements interact to yield a global overall effect. In other words, we depict non-locality.

==> CP-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.6) {$\!I\!$};
		\node [style=white dot] (1) at (2.25, 0.6) {$\!I\!$};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (3.25, 0.5) {};
		\node [style=square box] (6) at (-2.5, 0) {$\!\sum_i f_i\otimes |i\rangle\!$};
		\node [style=square box] (7) at (-0.5, 0) {$\!\sum_i |i\rangle\otimes\overline{f}_i\!$};
		\node [style=none, anchor=east] (8) at (1, 0) {$=$};
		\node [style=square box] (9) at (1.5, 0) {$g$};
		\node [style=square box] (10) at (3, 0) {$\overline{g}$};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (1.75, -0.25) {};
		\node [style=none] (14) at (2.75, -0.25) {};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15, looseness=1.75] (0) to (12.center);
		\draw (5.center) to (18.center);
		\draw [in=90, out=-15, looseness=1.75] (1) to (14.center);
		\draw [in=90, out=195, looseness=1.75] (1) to (13.center);
		\draw (2.center) to (15.center);
		\draw (4.center) to (17.center);
		\draw [in=90, out=195, looseness=1.75] (0) to (11.center);
		\draw (3.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ConverseProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=gray dot] (8) at (-2.5, 0.5) {};
		\node [style=gray dot] (9) at (-1.75, 0.5) {};
		\node [style=gray dot] (10) at (0.75, 0.5) {};
		\node [style=gray dot] (11) at (1.5, 0.5) {};
		\node [style=gray dot] (12) at (2.5, 0.5) {};
		\node [style=gray dot] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (-2.75, 0.25) {};
		\node [style=none] (15) at (-2.25, 0.25) {};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style=none] (23) at (2.75, 0.25) {};
		\node [style=white dot] (24) at (-2, -0.25) {};
		\node [style=white dot] (25) at (-1.5, -0.25) {};
		\node [style=none] (26) at (0, -0.25) {$=$};
		\node [style=white dot] (27) at (1.25, -0.25) {};
		\node [style=white dot] (28) at (1.75, -0.25) {};
		\node [style=white dot] (29) at (-2.25, -1) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (30) at (-1.25, -1) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=white dot] (31) at (1, -1) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (32) at (2, -1) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (16.center) to (24);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (12) to (5.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.75] (14.center) to (24);
		\draw [style=medium diredge] (10) to (2.center);
		\draw [style=medium diredge, in=15, out=-90, looseness=0.50] (22.center) to (27);
		\draw [in=90, out=0, looseness=0.75] (13) to (23.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (18.center) to (27);
		\draw [style=diredge] (20.center) to (27);
		\draw [in=90, out=0, looseness=0.75] (9) to (17.center);
		\draw [style=medium diredge] (24) to (29);
		\draw [in=87, out=0, looseness=0.75] (10) to (19.center);
		\draw [style=medium diredge, in=-90, out=165, looseness=0.75] (25) to (15.center);
		\draw [style=medium diredge] (30) to (25);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (25) to (7.center);
		\draw [in=87, out=0, looseness=0.75] (8) to (15.center);
		\draw [style=medium diredge, in=15, out=-90, looseness=0.50] (6.center) to (24);
		\draw [in=93, out=180, looseness=0.75] (10) to (18.center);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (28) to (19.center);
		\draw [in=93, out=180, looseness=0.75] (8) to (14.center);
		\draw [in=90, out=0, looseness=0.75] (11) to (21.center);
		\draw [style=medium diredge] (27) to (31);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (28) to (23.center);
		\draw [style=medium diredge] (11) to (3.center);
		\draw [in=90, out=180, looseness=0.75] (11) to (20.center);
		\draw [style=medium diredge] (32) to (28);
		\draw [style=medium diredge, in=180, out=-93, looseness=0.75] (4.center) to (12);
		\draw [style=medium diredge] (8) to (0.center);
		\draw [in=90, out=180, looseness=0.75] (13) to (22.center);
		\draw [style=medium diredge] (9) to (1.center);
		\draw [style=diredge] (28) to (21.center);
		\draw [in=90, out=180, looseness=0.75] (9) to (16.center);
		\draw [style=short diredge] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ConverseProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=gray dot] (8) at (-2, 0.75) {};
		\node [style=gray dot] (9) at (-2, 0.75) {};
		\node [style=gray dot] (10) at (1, 0.75) {};
		\node [style=gray dot] (11) at (1, 0.75) {};
		\node [style=gray dot] (12) at (2.5, 0.75) {};
		\node [style=gray dot] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (2.75, 0.5) {};
		\node [style=white dot] (22) at (-1.5, 0) {};
		\node [style=white dot] (23) at (-1, 0) {};
		\node [style=none] (24) at (0.25, 0) {$=$};
		\node [style=white dot] (25) at (1.5, 0) {};
		\node [style=white dot] (26) at (2, 0) {};
		\node [style=white dot] (27) at (-1.75, -0.75) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (28) at (-0.75, -0.75) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=white dot] (29) at (1.25, -0.75) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (30) at (2.25, -0.75) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (13) to (5.center);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (9) to (1.center);
		\draw [style=medium diredge, in=270, out=15, looseness=0.75] (26) to (21.center);
		\draw [style=medium diredge] (30) to (26);
		\draw [style=diredge, in=15, out=270, looseness=0.75] (20.center) to (25);
		\draw [style=medium diredge, in=15, out=270, looseness=0.50] (6.center) to (22);
		\draw [in=90, out=0, looseness=0.75] (12) to (21.center);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (0.center) to (9);
		\draw [style=medium diredge, in=-90, out=165, looseness=0.75] (23) to (15.center);
		\draw [in=90, out=180, looseness=0.75] (12) to (20.center);
		\draw [in=90, out=180, looseness=0.75] (10) to (16.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.75] (17.center) to (25);
		\draw [in=87, out=0, looseness=0.75] (8) to (15.center);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (2.center) to (11);
		\draw [in=93, out=180, looseness=0.75] (8) to (14.center);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (4.center) to (13);
		\draw [style=medium diredge] (28) to (23);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (11) to (3.center);
		\draw [style=medium diredge] (25) to (29);
		\draw [in=90, out=0, looseness=0.75] (10) to (18.center);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (23) to (7.center);
		\draw [style=medium diredge] (22) to (27);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.75] (14.center) to (22);
		\draw [style=medium diredge, in=270, out=165, looseness=0.75] (26) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ConverseProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=gray dot] (8) at (-0.75, 0.5) {};
		\node [style=gray dot] (9) at (-0.75, 0.5) {};
		\node [style=gray dot] (10) at (0.75, 0.5) {};
		\node [style=gray dot] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=white dot] (16) at (-1.75, -0.25) {};
		\node [style=white dot] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (0, -0.25) {$=$};
		\node [style=white dot] (19) at (1.25, -0.25) {};
		\node [style=white dot] (20) at (1.75, -0.25) {};
		\node [style=white dot] (21) at (-2, -1) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (22) at (-1, -1) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=white dot] (23) at (1, -1) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4pt] (24) at (2, -1) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=0.75] (9) to (13.center);
		\draw [style=diredge, in=15, out=270, looseness=0.75] (12.center) to (16);
		\draw [style=medium diredge] (19) to (23);
		\draw [in=90, out=180, looseness=0.75] (9) to (12.center);
		\draw [style=medium diredge, in=-90, out=165, looseness=0.75] (20) to (15.center);
		\draw [in=93, out=180, looseness=0.75] (10) to (14.center);
		\draw [style=medium diredge, in=270, out=15, looseness=0.75] (17) to (13.center);
		\draw [style=medium diredge, in=15, out=270, looseness=0.50] (6.center) to (19);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (0.center) to (8);
		\draw [style=medium diredge] (16) to (21);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (2.center) to (11);
		\draw [style=medium diredge] (24) to (20);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (20) to (7.center);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (8) to (1.center);
		\draw [in=87, out=0, looseness=0.75] (10) to (15.center);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (11) to (3.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.75] (14.center) to (19);
		\draw [style=medium diredge] (22) to (17);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (4.center) to (16);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (17) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ConverseProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (2.5, 1.5) {};
		\node [style=white dot] (1) at (3, 1.5) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=white dot] (8) at (-1.25, 1) {};
		\node [style=white dot] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=gray dot] (12) at (-5, 0.75) {};
		\node [style=gray dot] (13) at (-4.25, 0.75) {};
		\node [style=gray dot] (14) at (-3, 0.75) {};
		\node [style=gray dot] (15) at (-2.25, 0.75) {};
		\node [style=gray dot] (16) at (0.75, 0.75) {};
		\node [style=gray dot] (17) at (1.5, 0.75) {};
		\node [style=gray dot] (18) at (2.25, 0.75) {};
		\node [style=gray dot] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=none] (21) at (3.25, 0.75) {};
		\node [style=none] (22) at (-5.25, 0.5) {};
		\node [style=none] (23) at (-4.75, 0.5) {};
		\node [style=none] (24) at (-4.5, 0.5) {};
		\node [style=none] (25) at (-4, 0.5) {};
		\node [style=none] (26) at (-3.25, 0.5) {};
		\node [style=none] (27) at (-2.75, 0.5) {};
		\node [style=none] (28) at (-2.5, 0.5) {};
		\node [style=none] (29) at (-2, 0.5) {};
		\node [style=none] (30) at (-1.75, 0.5) {};
		\node [style=none] (31) at (-1.75, 0.5) {};
		\node [style=none] (32) at (-1.25, 0.5) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-1, 0.5) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (2.5, 0.5) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=white dot] (43) at (-4.5, 0) {};
		\node [style=none] (44) at (-4, 0) {};
		\node [style=white dot] (45) at (-4, 0) {};
		\node [style=none] (46) at (-3.5, 0) {$\stackrel{(\ref{eq:spidercomp})}{=}$};
		\node [style=white dot] (47) at (-2.5, 0) {};
		\node [style=white dot] (48) at (-2, 0) {};
		\node [style=none] (49) at (0, 0) {$\stackrel{(\ref{eq:ConverseProof1})}{=}$};
		\node [style=white dot] (50) at (1.25, 0) {};
		\node [style=white dot] (51) at (1.75, 0) {};
		\node [style=white dot] (52) at (-5, -0.75) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (53) at (-4, -0.75) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=white dot] (54) at (-2.75, -0.75) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (55) at (-1.75, -0.75) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=white dot] (56) at (1, -0.75) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (57) at (2, -0.75) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=none] (58) at (-1, -1) {};
		\node [style=none] (59) at (-0.5, -1) {};
		\node [style=none] (60) at (2.75, -1) {};
		\node [style=none] (61) at (3.25, -1) {};
		\node [style=none] (62) at (-5, -1.5) {};
		\node [style=none] (63) at (-4, -1.5) {};
		\node [style=none] (64) at (0.75, -1.5) {};
		\node [style=none] (65) at (1.5, -1.5) {};
		\node [style=gray dot] (66) at (0.75, -2) {};
		\node [style=gray dot] (67) at (1.5, -2) {};
		\node [style=none] (68) at (0.5, -2.25) {};
		\node [style=none] (69) at (1, -2.25) {};
		\node [style=none] (70) at (1.25, -2.25) {};
		\node [style=none] (71) at (1.75, -2.25) {};
		\node [style=none] (72) at (0, -2.75) {$\stackrel{(\ref{eq:ConverseProof3},\ref{eq:spidercomp})}{=}$};
		\node [style=none] (73) at (1.25, -2.75) {};
		\node [style=white dot] (74) at (1.25, -2.75) {};
		\node [style=white dot] (75) at (1.75, -2.75) {};
		\node [style=none] (76) at (1.75, -2.75) {};
		\node [style=none] (77) at (1.25, -3) {};
		\node [style=none] (78) at (1.25, -3) {};
		\node [style=none] (79) at (1.75, -3) {};
		\node [style=none] (80) at (1.75, -3) {};
		\node [style=gray dot] (81) at (1.5, -3.5) {};
		\node [style=gray dot] (82) at (1.5, -3.5) {};
		\node [style=white dot] (83) at (1, -4.25) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (84) at (2, -4.25) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=none] (85) at (1, -5) {};
		\node [style=none] (86) at (2, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=93, out=180, looseness=0.75] (12) to (22.center);
		\draw [in=0, out=90, looseness=0.75] (29.center) to (15);
		\draw [in=180, out=93, looseness=0.75] (26.center) to (14);
		\draw [style=medium diredge] (65.center) to (67);
		\draw [style=medium diredge] (48) to (29.center);
		\draw [in=90, out=0, looseness=0.75] (0) to (20.center);
		\draw [style=medium diredge] (17) to (7.center);
		\draw [style=medium diredge, in=90, out=180] (0) to (10.center);
		\draw [style=medium diredge] (20.center) to (60.center);
		\draw [style=medium diredge] (16) to (6.center);
		\draw [style=medium diredge] (38.center) to (50);
		\draw [in=0, out=87, looseness=0.75] (37.center) to (16);
		\draw [style=medium diredge] (55) to (48);
		\draw [style=medium diredge] (63.center) to (53);
		\draw [in=90, out=0, looseness=0.75] (9) to (35.center);
		\draw [style=medium diredge] (45) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (1) to (21.center);
		\draw [in=0, out=90, looseness=0.75] (39.center) to (17);
		\draw [style=medium diredge, in=15, out=-90, looseness=0.50] (40.center) to (50);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (48) to (27.center);
		\draw [style=medium diredge] (50) to (56);
		\draw (73.center) to (77.center);
		\draw [style=medium diredge, in=180, out=90, looseness=1.25] (11.center) to (1);
		\draw [in=93, out=180, looseness=0.75] (66) to (68.center);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (51) to (37.center);
		\draw [in=90, out=180, looseness=1.25] (9) to (33.center);
		\draw [in=180, out=93, looseness=0.75] (36.center) to (16);
		\draw [in=87, out=0, looseness=0.75] (12) to (23.center);
		\draw [style=medium diredge] (47) to (54);
		\draw [in=87, out=0, looseness=0.75] (66) to (69.center);
		\draw [style=medium diredge, in=90, out=195] (82) to (83);
		\draw [style=medium diredge] (53) to (44.center);
		\draw [style=medium diredge] (64.center) to (66);
		\draw [style=medium diredge] (75) to (71.center);
		\draw [in=180, out=90, looseness=0.75] (38.center) to (17);
		\draw [in=90, out=180, looseness=0.75] (13) to (24.center);
		\draw [in=-93, out=-180, looseness=0.75] (19) to (10.center);
		\draw [in=90, out=0, looseness=0.75] (67) to (71.center);
		\draw [style=medium diredge] (15) to (5.center);
		\draw [style=medium diredge] (59.center) to (35.center);
		\draw [style=medium diredge] (14) to (4.center);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (51) to (41.center);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (48) to (32.center);
		\draw [style=medium diredge] (51) to (39.center);
		\draw [style=medium diredge] (13) to (3.center);
		\draw (76.center) to (80.center);
		\draw [style=medium diredge] (24.center) to (43);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (26.center) to (47);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (81) to (79.center);
		\draw [style=medium diredge] (57) to (51);
		\draw [in=0, out=87, looseness=0.75] (27.center) to (14);
		\draw [in=90, out=180, looseness=0.75] (18) to (40.center);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (78.center) to (81);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (75) to (69.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (36.center) to (50);
		\draw [style=medium diredge] (43) to (52);
		\draw [style=medium diredge] (70.center) to (74);
		\draw [style=medium diredge] (83) to (85.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (68.center) to (74);
		\draw [style=medium diredge] (86.center) to (84);
		\draw [in=90, out=0, looseness=0.75] (13) to (25.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (22.center) to (43);
		\draw [style=medium diredge] (61.center) to (21.center);
		\draw [in=-87, out=0, looseness=0.75] (19) to (11.center);
		\draw [style=medium diredge, in=15, out=270, looseness=0.50] (31.center) to (47);
		\draw [style=medium diredge] (34.center) to (58.center);
		\draw [in=90, out=0, looseness=0.75] (8) to (34.center);
		\draw [in=90, out=180] (8) to (30.center);
		\draw [style=medium diredge] (52) to (62.center);
		\draw [style=medium diredge, in=-15, out=90] (84) to (82);
		\draw [in=90, out=0, looseness=0.75] (18) to (41.center);
		\draw [style=medium diredge] (12) to (2.center);
		\draw [in=180, out=90, looseness=0.75] (28.center) to (15);
		\draw [in=90, out=180, looseness=0.75] (67) to (70.center);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (45) to (23.center);
		\draw (28.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> CorrelationComp1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {\footnotesize $\graymeas^{\alpha_1}\otimes\ldots\otimes \graymeas^{\alpha_n}$};
		\node [style=none] (1) at (-4, 2.25) {};
		\node [style=none] (2) at (4, 2.25) {};
		\node [style=none] (3) at (-2.75, 2) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (2.75, 2) {};
		\node [style=gray dot] (6) at (-2.75, 1.5) {};
		\node [style=gray dot] (7) at (-0.5, 1.5) {};
		\node [style=gray dot] (8) at (2.75, 1.5) {};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (9) at (-3.25, 0.5) {-$\alpha_1$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (10) at (-2.25, 0.5) {$\alpha_1$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (11) at (-1, 0.5) {-$\alpha_2$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (12) at (0, 0.5) {$\alpha_2$};
		\node [style=none] (13) at (1, 0.5) {$\ldots$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (14) at (2.25, 0.5) {-$\alpha_3$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (15) at (3.25, 0.5) {$\alpha_3$};
		\node [style=none] (16) at (-3.25, -0.25) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (2.25, -0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=none] (23) at (4, -0.5) {};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=white dot] (26) at (-0.5, -1.75) {};
		\node [style=white dot] (27) at (0.5, -1.75) {};
		\node [style=none] (28) at (-1.75, -2.25) {};
		\node [style=none] (29) at (1.75, -2.25) {};
		\node [style=none] (30) at (0, -2.75) {\footnotesize $GHZ^n_{\!\smallwhitedot\!} := (\whitedot)_0^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=short diredge] (11) to (18.center);
		\draw [style=medium diredge] (8) to (5.center);
		\draw [style=medium diredge] (7) to (4.center);
		\draw [style=medium diredge, in=93, out=195, looseness=0.75] (6) to (9);
		\draw [in=160, out=270, looseness=0.50] (16.center) to (26);
		\draw [style=medium diredge, in=-15, out=90] (15) to (8);
		\draw [style=medium diredge, in=90, out=195] (8) to (14);
		\draw [style=thick dashed edge] (1.center) to (2.center);
		\draw [in=20, out=-90, looseness=0.50] (20.center) to (26);
		\draw [style=thick dashed edge] (23.center) to (2.center);
		\draw [style=medium diredge, in=-15, out=90, looseness=0.75] (12) to (7);
		\draw [style=thick dashed edge] (1.center) to (22.center);
		\draw [style=thick dashed edge] (22.center) to (23.center);
		\draw [in=270, out=160, looseness=0.50] (27) to (17.center);
		\draw [style=short diredge] (14) to (20.center);
		\draw [style=diredge] (19.center) to (12);
		\draw [style=medium diredge] (6) to (3.center);
		\draw [style=thick dashed edge] (24.center) to (25.center);
		\draw [style=thick dashed edge] (28.center) to (29.center);
		\draw [in=-90, out=117, looseness=0.75] (27) to (19.center);
		\draw [style=diredge] (21.center) to (15);
		\draw [in=117, out=270, looseness=0.75] (18.center) to (26);
		\draw [style=thick dashed edge] (24.center) to (28.center);
		\draw [style=medium diredge, in=-15, out=87, looseness=0.75] (10) to (6);
		\draw [style=diredge] (17.center) to (10);
		\draw [in=270, out=20, looseness=0.50] (27) to (21.center);
		\draw [style=short diredge] (9) to (16.center);
		\draw [style=thick dashed edge] (29.center) to (25.center);
		\draw [style=medium diredge, in=90, out=195, looseness=0.75] (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> CorrelationComp2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.75) {};
		\node [style=none] (1) at (-0.75, 2.75) {};
		\node [style=none] (2) at (2.25, 2.75) {};
		\node [style=gray dot] (3) at (-2.25, 1.75) {};
		\node [style=gray dot] (4) at (-0.75, 1.75) {};
		\node [style=gray dot] (5) at (2.25, 1.75) {};
		\node [style=none] (6) at (0.75, 1.25) {$\ldots$};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=white dot] (13) at (-1, -0.5) {};
		\node [style=white dot] (14) at (1, -0.5) {};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (15) at (-1, -2) {-$\sum \alpha_i$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (16) at (1, -2) {$\sum \alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge, in=-30, out=90] (10.center) to (4);
		\draw [style=medium diredge] (5) to (2.center);
		\draw [in=270, out=160, looseness=0.50] (14) to (8.center);
		\draw [style=medium diredge, in=-30, out=90] (12.center) to (5);
		\draw [in=117, out=270, looseness=0.75] (9.center) to (13);
		\draw [in=20, out=-90, looseness=0.50] (11.center) to (13);
		\draw [in=-90, out=135] (14) to (10.center);
		\draw [style=medium diredge] (13) to (15);
		\draw [style=medium diredge] (16) to (14);
		\draw [style=medium diredge, in=90, out=210] (3) to (7.center);
		\draw [style=medium diredge, in=90, out=210] (4) to (9.center);
		\draw [in=270, out=20, looseness=0.50] (14) to (12.center);
		\draw [in=160, out=270, looseness=0.50] (7.center) to (13);
		\draw [style=medium diredge] (3) to (0.center);
		\draw [style=medium diredge] (4) to (1.center);
		\draw [style=medium diredge, in=-30, out=90] (8.center) to (3);
		\draw [style=medium diredge, in=90, out=210] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> CorrelationComp2_without_sums.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=gray dot] (3) at (-1.5, 0.5) {};
		\node [style=gray dot] (4) at (-0.5, 0.5) {};
		\node [style=gray dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {$\ldots$};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.75, 0.25) {};
		\node [style=white dot] (13) at (-0.25, -0.75) {};
		\node [style=white dot] (14) at (0.25, -0.75) {};
		\node [style=white dot] (15) at (-1.25, -1.25) {$\!\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=none] (16) at (-0.75, -1.25) {$\ldots$};
		\node [style=white dot] (17) at (-0.25, -1.25) {$\!\!\!\overline{\alpha_n}\!\!\!$};
		\node [style=white dot] (18) at (0.25, -1.25) {$\!\!\alpha_1\!\!$};
		\node [style=none] (19) at (0.75, -1.25) {$\ldots$};
		\node [style=white dot] (20) at (1.25, -1.25) {$\!\!\alpha_n\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=0.75] (5) to (11.center);
		\draw (13) to (15);
		\draw (0.center) to (3);
		\draw (2.center) to (5);
		\draw [in=93, out=180, looseness=0.75] (3) to (6.center);
		\draw [in=120, out=-78, looseness=0.75] (9.center) to (14);
		\draw (1.center) to (4);
		\draw [in=120, out=-75, looseness=0.75] (8.center) to (13);
		\draw [in=90, out=180, looseness=0.75] (4) to (8.center);
		\draw [in=165, out=-90, looseness=0.50] (6.center) to (13);
		\draw (13) to (17);
		\draw (14) to (18);
		\draw [in=240, out=15, looseness=0.50] (13) to (11.center);
		\draw [in=255, out=15, looseness=0.50] (14) to (12.center);
		\draw [in=165, out=-94, looseness=0.50] (7.center) to (14);
		\draw [in=90, out=0, looseness=0.75] (4) to (9.center);
		\draw [in=87, out=0, looseness=0.75] (3) to (7.center);
		\draw [in=90, out=0, looseness=0.75] (5) to (12.center);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> CorrelationComp3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.5) {};
		\node [style=none] (1) at (-0.5, 2.5) {};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (3) at (0.5, 2.25) {$\ldots$};
		\node [style=white dot] (4) at (0, 1.5) {};
		\node [style=gray dot] (5) at (0, 0.25) {};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (6) at (-1, -1.25) {-$\sum \alpha_i$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (7) at (1, -1.25) {$\sum \alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=270, out=15, looseness=0.75] (4) to (2.center);
		\draw [style=diredge, in=90, out=195] (5) to (6);
		\draw [style=diredge, in=-15, out=90] (7) to (5);
		\draw [style=diredge, in=270, out=135] (4) to (1.center);
		\draw [style=diredge] (5) to (4);
		\draw [style=diredge, in=270, out=165, looseness=0.75] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> CorrelationComp3_without_sums.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.25) {\raisebox{+2mm}{$\ldots$}};
		\node [style=white dot] (4) at (0, -0.25) {};
		\node [style=gray dot] (5) at (0, -0.5) {};
		\node [style=white dot] (6) at (-0.25, -0.75) {};
		\node [style=white dot] (7) at (0.25, -0.75) {};
		\node [style=white dot] (8) at (-1.25, -1.25) {$\!\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=none] (9) at (-0.75, -1.25) {$\ldots$};
		\node [style=white dot] (10) at (-0.25, -1.25) {$\!\!\!\overline{\alpha_n}\!\!\!$};
		\node [style=white dot] (11) at (0.25, -1.25) {$\!\!\alpha_1\!\!$};
		\node [style=none] (12) at (0.75, -1.25) {$\ldots$};
		\node [style=white dot] (13) at (1.25, -1.25) {$\!\!\alpha_n\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10);
		\draw (7) to (13);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw [in=165, out=270, looseness=0.75] (0.center) to (4);
		\draw [in=135, out=270] (1.center) to (4);
		\draw (5) to (7);
		\draw (7) to (11);
		\draw (6) to (8);
		\draw [in=15, out=270, looseness=0.75] (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> CorrelationComp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=white dot] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {$\ldots$};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=white dot] (9) at (0, -0.25) {};
		\node [style=gray dot] (10) at (0, -0.5) {};
		\node [style=white dot] (11) at (-0.5, -1) {$\!\!\overline{\sum_i \alpha_i}\!\!$};
		\node [style=white dot] (12) at (0.5, -1) {$\!\!\sum_i \alpha_i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=270, looseness=0.75] (3.center) to (9);
		\draw [in=135, out=270] (5.center) to (9);
		\draw [in=-15, out=-270, looseness=0.75] (8.center) to (1);
		\draw [in=15, out=270, looseness=0.75] (7.center) to (9);
		\draw [in=-135, out=-270] (4.center) to (1);
		\draw (0.center) to (1);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw [in=-165, out=-270, looseness=0.75] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> CorrelationComp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=gray dot] (1) at (0, -0.5) {};
		\node [style=white dot] (2) at (-0.5, -1) {$\!\!\overline{\sum_i \alpha_i}\!\!$};
		\node [style=white dot] (3) at (0.5, -1) {$\!\!\sum_i \alpha_i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> I_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.03) {\tiny$\!\!I\!\!$};
		\node [style=none] (1) at (-0.25, -0.12) {};
		\node [style=none] (2) at (0.25, -0.12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=0.75] (0) to (2.center);
		\draw [in=90, out=180, looseness=0.75] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> MerminBig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.55) {};
		\node [style=none] (1) at (-3.75, 1.55) {};
		\node [style=none] (2) at (-3.5, 1.55) {};
		\node [style=none] (3) at (-0.5, 1.55) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=white dot] (8) at (-3, 1.25) {};
		\node [style=white dot] (9) at (-2, 1.25) {};
		\node [style=white dot] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {\footnotesize(b)};
		\node [style=none] (12) at (-3.5, 1.05) {};
		\node [style=none] (13) at (-0.5, 1.05) {};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-3, 1) {...};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (-2.25, 1) {};
		\node [style=none] (21) at (-2, 1) {...};
		\node [style=none] (22) at (-1.75, 1) {};
		\node [style=none] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-1.25, 1) {};
		\node [style=none] (26) at (-1, 1) {...};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-3.5, 0.95) {};
		\node [style=none] (30) at (-0.5, 0.95) {};
		\node [style=gray dot] (31) at (-3, 0.75) {};
		\node [style=gray dot] (32) at (-3, 0.75) {};
		\node [style=none] (33) at (-2.5, 0.75) {...};
		\node [style=gray dot] (34) at (-2, 0.75) {};
		\node [style=gray dot] (35) at (-2, 0.75) {};
		\node [style=none] (36) at (-1.5, 0.75) {...};
		\node [style=gray dot] (37) at (-1, 0.75) {};
		\node [style=gray dot] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.25, 0.75) {\footnotesize(c)};
		\node [style=none] (40) at (-3.5, 0.55) {};
		\node [style=none] (41) at (-0.5, 0.55) {};
		\node [style=none] (42) at (-3.25, 0.5) {};
		\node [style=none] (43) at (-3, 0.5) {...};
		\node [style=none] (44) at (-2.75, 0.5) {};
		\node [style=none] (45) at (-2.25, 0.5) {};
		\node [style=none] (46) at (-2, 0.5) {...};
		\node [style=none] (47) at (-1.75, 0.5) {};
		\node [style=none] (48) at (-1.25, 0.5) {};
		\node [style=none] (49) at (-1, 0.5) {...};
		\node [style=none] (50) at (-0.75, 0.5) {};
		\node [style=none] (51) at (-3.5, 0.15) {\footnotesize(a)};
		\node [style=white dot] (52) at (-4, 0) {};
		\node [style=none] (53) at (-4.25, -0.2) {};
		\node [style=none] (54) at (-3.75, -0.2) {};
		\node [style=none] (55) at (-3.75, -0.43) {...};
		\node [style=none] (56) at (-3.25, -0.43) {...};
		\node [style=none] (57) at (-1.25, -0.43) {...};
		\node [style=none] (58) at (-0.75, -0.43) {...};
		\node [style=none] (59) at (-4, -0.5) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=none] (61) at (-3, -0.5) {};
		\node [style=none] (62) at (-1.5, -0.5) {};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-0.5, -0.5) {};
		\node [style=white dot] (65) at (-3.5, -0.75) {\scriptsize $\!\!\![\vec{\beta}_1]\!\!\!$};
		\node [style=none] (66) at (-2.25, -0.75) {\Huge ...};
		\node [style=white dot] (67) at (-1, -0.75) {\scriptsize $\!\!\![\vec{\beta}_n]\!\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (67);
		\draw [bend right] (65) to (61.center);
		\draw (52) to (59.center);
		\draw [bend right] (8) to (15.center);
		\draw [bend left] (67) to (62.center);
		\draw (4.center) to (52);
		\draw [bend left] (37) to (24.center);
		\draw [in=90, out=-75, looseness=0.50] (52) to (64.center);
		\draw [style=thick dashed edge] (29.center) to (40.center);
		\draw [bend right] (38) to (48.center);
		\draw [bend right] (37) to (28.center);
		\draw [style=thick dashed edge] (40.center) to (41.center);
		\draw [bend left] (8) to (18.center);
		\draw [style=thick dashed edge] (3.center) to (13.center);
		\draw (5.center) to (8);
		\draw [bend right] (67) to (64.center);
		\draw [style=thick dashed edge] (1.center) to (54.center);
		\draw [style=thick dashed edge] (53.center) to (54.center);
		\draw [style=thick dashed edge] (12.center) to (13.center);
		\draw [style=thick dashed edge] (29.center) to (30.center);
		\draw [bend left] (35) to (47.center);
		\draw [in=90, out=-90, looseness=0.50] (42.center) to (62.center);
		\draw [style=thick dashed edge] (0.center) to (53.center);
		\draw [in=270, out=90, looseness=0.50] (61.center) to (50.center);
		\draw [in=84, out=270, looseness=0.75] (45.center) to (60.center);
		\draw [bend left] (10) to (27.center);
		\draw [bend left] (31) to (14.center);
		\draw [bend left] (32) to (44.center);
		\draw [style=thick dashed edge] (2.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (63.center);
		\draw [bend left] (9) to (23.center);
		\draw [bend right] (34) to (22.center);
		\draw [bend right] (32) to (42.center);
		\draw [style=thick dashed edge] (30.center) to (41.center);
		\draw [bend right] (31) to (17.center);
		\draw [style=thick dashed edge] (2.center) to (3.center);
		\draw [bend left] (34) to (20.center);
		\draw [bend right] (35) to (45.center);
		\draw [bend left] (65) to (59.center);
		\draw (60.center) to (65);
		\draw [style=thick dashed edge] (0.center) to (1.center);
		\draw [bend left] (38) to (50.center);
		\draw [bend right] (9) to (19.center);
		\draw (6.center) to (9);
		\draw [bend right] (10) to (25.center);
		\draw (7.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> MerminBig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=white dot] (4) at (-0.75, 0.5) {};
		\node [style=white dot] (5) at (0.25, 0.5) {};
		\node [style=white dot] (6) at (1.25, 0.5) {};
		\node [style=white dot] (7) at (-1.5, 0.25) {\scriptsize $\!\!\!\sum_j[\vec{\beta}_j]\!\!\!$};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-0.75, 0.25) {...};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0.25, 0.25) {...};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1.25, 0.25) {...};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (1.5, 0.25) {};
		\node [style=gray dot] (23) at (-0.75, 0) {};
		\node [style=gray dot] (24) at (-0.75, 0) {};
		\node [style=gray dot] (25) at (-0.75, 0) {};
		\node [style=gray dot] (26) at (-0.75, 0) {};
		\node [style=none] (27) at (-0.25, 0) {...};
		\node [style=gray dot] (28) at (0.25, 0) {};
		\node [style=gray dot] (29) at (0.25, 0) {};
		\node [style=gray dot] (30) at (0.25, 0) {};
		\node [style=gray dot] (31) at (0.25, 0) {};
		\node [style=none] (32) at (0.75, 0) {...};
		\node [style=gray dot] (33) at (1.25, 0) {};
		\node [style=gray dot] (34) at (1.25, 0) {};
		\node [style=gray dot] (35) at (1.25, 0) {};
		\node [style=gray dot] (36) at (1.25, 0) {};
		\node [style=none] (37) at (-1, -0.25) {};
		\node [style=none] (38) at (-1, -0.25) {};
		\node [style=none] (39) at (-0.75, -0.25) {...};
		\node [style=none] (40) at (-0.5, -0.25) {};
		\node [style=none] (41) at (-0.5, -0.25) {};
		\node [style=none] (42) at (0, -0.25) {};
		\node [style=none] (43) at (0, -0.25) {};
		\node [style=none] (44) at (0.25, -0.25) {...};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (46) at (0.5, -0.25) {};
		\node [style=none] (47) at (1, -0.25) {};
		\node [style=none] (48) at (1, -0.25) {};
		\node [style=none] (49) at (1.25, -0.25) {...};
		\node [style=none] (50) at (1.5, -0.25) {};
		\node [style=none] (51) at (1.5, -0.25) {};
		\node [style=white dot] (52) at (-0.75, -0.5) {};
		\node [style=none] (53) at (-0.75, -0.5) {};
		\node [style=white dot] (54) at (0.25, -0.5) {};
		\node [style=none] (55) at (0.25, -0.5) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=white dot] (57) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (6) to (19.center);
		\draw [bend right] (24) to (12.center);
		\draw (2.center) to (5);
		\draw [bend left] (4) to (11.center);
		\draw (53.center) to (52);
		\draw [in=-90, out=270, looseness=0.75] (7) to (53.center);
		\draw [bend right] (29) to (16.center);
		\draw [bend right] (28) to (42.center);
		\draw [bend right] (33) to (21.center);
		\draw (3.center) to (6);
		\draw (55.center) to (54);
		\draw [bend left] (26) to (41.center);
		\draw [bend left] (52) to (38.center);
		\draw (0.center) to (7);
		\draw (1.center) to (4);
		\draw [bend right] (5) to (14.center);
		\draw [bend right] (52) to (40.center);
		\draw [bend right] (54) to (46.center);
		\draw [bend right] (34) to (48.center);
		\draw [bend right] (26) to (37.center);
		\draw [bend left] (57) to (47.center);
		\draw (56.center) to (57);
		\draw [bend left] (28) to (45.center);
		\draw [bend right] (57) to (51.center);
		\draw [bend left] (6) to (22.center);
		\draw [bend left] (33) to (18.center);
		\draw [bend left] (29) to (13.center);
		\draw [bend right] (4) to (9.center);
		\draw [bend left] (54) to (43.center);
		\draw [bend left] (34) to (50.center);
		\draw [in=-90, out=-90, looseness=0.75] (7) to (55.center);
		\draw [bend left] (5) to (17.center);
		\draw [in=-90, out=270, looseness=0.75] (7) to (56.center);
		\draw [bend left] (24) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> MerminBig3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=white dot] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-0.25, 0) {...};
		\node [style=white dot] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.75, 0) {...};
		\node [style=white dot] (8) at (1.25, 0) {};
		\node [style=white dot] (9) at (-1.5, -0.25) {\scriptsize $\!\!\!\sum_j[\vec{\beta}_j]\!\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (0.center) to (9);
		\draw (3.center) to (8);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> MerminBig__both_1_and_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.55) {};
		\node [style=none] (1) at (-0.5, 1.55) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=white dot] (8) at (-3, 1.25) {};
		\node [style=white dot] (9) at (-2, 1.25) {};
		\node [style=white dot] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {(b)};
		\node [style=white dot] (12) at (2, 1.25) {};
		\node [style=white dot] (13) at (3, 1.25) {};
		\node [style=white dot] (14) at (4, 1.25) {};
		\node [style=none] (15) at (-3.5, 1.05) {};
		\node [style=none] (16) at (-0.5, 1.05) {};
		\node [style=none] (17) at (-3.25, 1) {};
		\node [style=none] (18) at (-3.25, 1) {};
		\node [style=none] (19) at (-3, 1) {...};
		\node [style=none] (20) at (-2.75, 1) {};
		\node [style=none] (21) at (-2.75, 1) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=none] (24) at (-2, 1) {...};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (-1.75, 1) {};
		\node [style=none] (27) at (-1.25, 1) {};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=none] (29) at (-1, 1) {...};
		\node [style=none] (30) at (-0.75, 1) {};
		\node [style=none] (31) at (-0.75, 1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (2, 1) {...};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style=none] (36) at (2.25, 1) {};
		\node [style=none] (37) at (2.75, 1) {};
		\node [style=none] (38) at (2.75, 1) {};
		\node [style=none] (39) at (3, 1) {...};
		\node [style=none] (40) at (3.25, 1) {};
		\node [style=none] (41) at (3.25, 1) {};
		\node [style=none] (42) at (3.75, 1) {};
		\node [style=none] (43) at (3.75, 1) {};
		\node [style=none] (44) at (4, 1) {...};
		\node [style=none] (45) at (4.25, 1) {};
		\node [style=none] (46) at (4.25, 1) {};
		\node [style=none] (47) at (-3.5, 0.95) {};
		\node [style=none] (48) at (-0.5, 0.95) {};
		\node [style=gray dot] (49) at (-3, 0.75) {};
		\node [style=gray dot] (50) at (-3, 0.75) {};
		\node [style=none] (51) at (-2.5, 0.75) {...};
		\node [style=gray dot] (52) at (-2, 0.75) {};
		\node [style=gray dot] (53) at (-2, 0.75) {};
		\node [style=none] (54) at (-1.5, 0.75) {...};
		\node [style=gray dot] (55) at (-1, 0.75) {};
		\node [style=gray dot] (56) at (-1, 0.75) {};
		\node [style=none] (57) at (-0.25, 0.75) {(c)};
		\node [style=gray dot] (58) at (2, 0.75) {};
		\node [style=gray dot] (59) at (2, 0.75) {};
		\node [style=gray dot] (60) at (2, 0.75) {};
		\node [style=gray dot] (61) at (2, 0.75) {};
		\node [style=none] (62) at (2.5, 0.75) {...};
		\node [style=gray dot] (63) at (3, 0.75) {};
		\node [style=gray dot] (64) at (3, 0.75) {};
		\node [style=gray dot] (65) at (3, 0.75) {};
		\node [style=gray dot] (66) at (3, 0.75) {};
		\node [style=none] (67) at (3.5, 0.75) {...};
		\node [style=gray dot] (68) at (4, 0.75) {};
		\node [style=gray dot] (69) at (4, 0.75) {};
		\node [style=gray dot] (70) at (4, 0.75) {};
		\node [style=gray dot] (71) at (4, 0.75) {};
		\node [style=none] (72) at (-4.25, 0.55) {};
		\node [style=none] (73) at (-3.75, 0.55) {};
		\node [style=none] (74) at (-3.5, 0.55) {};
		\node [style=none] (75) at (-0.5, 0.55) {};
		\node [style=none] (76) at (-4, 0.5) {};
		\node [style=none] (77) at (-3.25, 0.5) {};
		\node [style=none] (78) at (-3, 0.5) {...};
		\node [style=none] (79) at (-2.75, 0.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (81) at (-2, 0.5) {...};
		\node [style=none] (82) at (-1.75, 0.5) {};
		\node [style=none] (83) at (-1.25, 0.5) {};
		\node [style=none] (84) at (-1, 0.5) {...};
		\node [style=none] (85) at (-0.75, 0.5) {};
		\node [style=none] (86) at (1, 0.5) {};
		\node [style=none] (87) at (1.75, 0.5) {};
		\node [style=none] (88) at (1.75, 0.5) {};
		\node [style=none] (89) at (2, 0.5) {...};
		\node [style=none] (90) at (2.25, 0.5) {};
		\node [style=none] (91) at (2.25, 0.5) {};
		\node [style=none] (92) at (2.75, 0.5) {};
		\node [style=none] (93) at (2.75, 0.5) {};
		\node [style=none] (94) at (3, 0.5) {...};
		\node [style=none] (95) at (3.25, 0.5) {};
		\node [style=none] (96) at (3.25, 0.5) {};
		\node [style=none] (97) at (3.75, 0.5) {};
		\node [style=none] (98) at (3.75, 0.5) {};
		\node [style=none] (99) at (4, 0.5) {...};
		\node [style=none] (100) at (4.25, 0.5) {};
		\node [style=none] (101) at (4.25, 0.5) {};
		\node [style=none] (102) at (0, 0.25) {=};
		\node [style=none] (103) at (2, 0.25) {};
		\node [style=white dot] (104) at (2, 0.25) {};
		\node [style=white dot] (105) at (3, 0.25) {};
		\node [style=none] (106) at (3, 0.25) {};
		\node [style=white dot] (107) at (4, 0.25) {};
		\node [style=none] (108) at (4, 0.25) {};
		\node [style=white dot] (109) at (-4, 0) {};
		\node [style=none] (110) at (-3.5, 0) {(a)};
		\node [style=white dot] (111) at (1, 0) {\scriptsize $\!\!\!\sum_j[\vec{\beta}_j]\!\!\!$};
		\node [style=none] (112) at (-4.25, -0.2) {};
		\node [style=none] (113) at (-3.75, -0.2) {};
		\node [style=none] (114) at (-4, -0.5) {};
		\node [style=none] (115) at (-3.75, -0.5) {...};
		\node [style=none] (116) at (-3.5, -0.5) {};
		\node [style=none] (117) at (-3.25, -0.5) {...};
		\node [style=none] (118) at (-3, -0.5) {};
		\node [style=none] (119) at (-1.5, -0.5) {};
		\node [style=none] (120) at (-1.25, -0.5) {...};
		\node [style=none] (121) at (-1, -0.5) {};
		\node [style=none] (122) at (-0.75, -0.5) {...};
		\node [style=none] (123) at (-0.5, -0.5) {};
		\node [style=none] (124) at (-2.25, -0.75) {\Huge ...};
		\node [style=white dot] (125) at (-3.5, -1) {\scriptsize $\!\!\![\vec{\beta}_1]\!\!\!$};
		\node [style=white dot] (126) at (-1, -1) {\scriptsize $\!\!\![\vec{\beta}_n]\!\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (125) to (118.center);
		\draw (106.center) to (105);
		\draw [bend right] (12) to (32.center);
		\draw [in=90, out=-75, looseness=0.50] (109) to (123.center);
		\draw [bend left] (126) to (119.center);
		\draw [in=84, out=270, looseness=0.75] (80.center) to (116.center);
		\draw [bend left] (56) to (27.center);
		\draw [bend left] (55) to (85.center);
		\draw [in=90, out=-90, looseness=0.75] (82.center) to (121.center);
		\draw [style=thick dashed edge] (0.center) to (1.center);
		\draw [bend right] (63) to (93.center);
		\draw [bend right] (55) to (83.center);
		\draw (2.center) to (8);
		\draw [bend right] (60) to (87.center);
		\draw [bend left] (52) to (82.center);
		\draw [bend left] (104) to (88.center);
		\draw [bend left] (58) to (33.center);
		\draw [bend left] (9) to (25.center);
		\draw [bend left] (13) to (41.center);
		\draw [bend right] (126) to (123.center);
		\draw [bend left] (49) to (17.center);
		\draw [style=thick dashed edge] (48.center) to (75.center);
		\draw (116.center) to (125);
		\draw [bend right] (49) to (21.center);
		\draw [bend right] (105) to (96.center);
		\draw [bend right] (56) to (30.center);
		\draw [bend left] (107) to (98.center);
		\draw [bend right] (9) to (23.center);
		\draw (109) to (114.center);
		\draw [style=thick dashed edge] (15.center) to (16.center);
		\draw (76.center) to (109);
		\draw [bend left] (105) to (92.center);
		\draw [bend right] (8) to (18.center);
		\draw [bend left] (60) to (91.center);
		\draw [in=270, out=90, looseness=0.50] (118.center) to (85.center);
		\draw [bend left] (12) to (35.center);
		\draw [style=thick dashed edge] (72.center) to (73.center);
		\draw [bend right] (70) to (97.center);
		\draw (7.center) to (14);
		\draw [bend left] (65) to (37.center);
		\draw [style=thick dashed edge] (74.center) to (75.center);
		\draw [style=thick dashed edge] (47.center) to (74.center);
		\draw [bend right=90, looseness=0.75] (111) to (106.center);
		\draw [bend right] (104) to (90.center);
		\draw [bend right] (13) to (38.center);
		\draw (103.center) to (104);
		\draw (5.center) to (12);
		\draw [style=thick dashed edge] (47.center) to (48.center);
		\draw [bend left] (53) to (22.center);
		\draw [bend right] (14) to (43.center);
		\draw [style=thick dashed edge] (0.center) to (15.center);
		\draw [bend right] (50) to (77.center);
		\draw [style=thick dashed edge] (72.center) to (112.center);
		\draw [bend left] (8) to (20.center);
		\draw (86.center) to (111);
		\draw [bend right] (69) to (46.center);
		\draw [bend right=90, looseness=0.75] (111) to (103.center);
		\draw [bend right] (53) to (26.center);
		\draw [bend left] (70) to (101.center);
		\draw [bend right] (58) to (36.center);
		\draw [style=thick dashed edge] (112.center) to (113.center);
		\draw [bend right] (65) to (40.center);
		\draw [bend left] (125) to (114.center);
		\draw [style=thick dashed edge] (73.center) to (113.center);
		\draw [style=thick dashed edge] (1.center) to (16.center);
		\draw [bend left] (10) to (31.center);
		\draw [bend left] (69) to (42.center);
		\draw [bend right] (10) to (28.center);
		\draw (6.center) to (13);
		\draw (108.center) to (107);
		\draw [bend left] (63) to (95.center);
		\draw [bend right] (107) to (100.center);
		\draw [bend left] (14) to (45.center);
		\draw [bend left] (50) to (79.center);
		\draw [bend right] (52) to (80.center);
		\draw [bend right=90, looseness=0.75] (111) to (108.center);
		\draw [in=90, out=-90, looseness=0.50] (77.center) to (119.center);
		\draw (3.center) to (9);
		\draw (121.center) to (126);
		\draw (4.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Obs_transf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=square box] (2) at (2, 1) {$U$};
		\node [style=white dot] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray dot] (5) at (2, 0) {};
		\node [style=square box] (6) at (1.25, -1) {$U_*$};
		\node [style=square box] (7) at (2.75, -1) {$U$};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1.25, -2) {};
		\node [style=none] (11) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (9.center) to (3);
		\draw [style=diredge, bend right] (7) to (5);
		\draw [style=medium diredge] (2) to (0.center);
		\draw [style=diredge, bend right] (5) to (6);
		\draw [style=diredge, bend right] (3) to (8.center);
		\draw [style=medium diredge] (11.center) to (7);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=medium diredge] (6) to (10.center);
		\draw [style=medium diredge] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Obs_transf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=gray dot] (1) at (0.25, 0.75) {};
		\node [style=square box] (2) at (-0.5, -0.25) {$U_*$};
		\node [style=square box] (3) at (1, -0.25) {$U$};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (2) to (4.center);
		\draw [style=diredge, bend right] (3) to (1);
		\draw [style=medium diredge] (5.center) to (3);
		\draw [style=diredge, bend right] (1) to (2);
		\draw [style=diredge] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Obs_transf3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=gray dot] (1) at (2, 0.75) {};
		\node [style=white dot, font=\small, inner sep=1 pt] (2) at (1.25, -0.25) {-$\alpha$};
		\node [style=white dot, font=\small] (3) at (2.75, -0.25) {$\alpha$};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (3) to (1);
		\draw [style=medium diredge] (5.center) to (3);
		\draw [style=medium diredge] (2) to (4.center);
		\draw [style=diredge, bend right] (1) to (2);
		\draw [style=diredge] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> XXX_corrs.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=none] (8) at (3.25, 1.75) {};
		\node [style=none] (9) at (4.25, 1.75) {};
		\node [style=none] (10) at (5, 1.75) {};
		\node [style=none] (11) at (5.75, 1.75) {};
		\node [style=none] (12) at (7.5, 0.75) {};
		\node [style=none] (13) at (8, 0.75) {};
		\node [style=none] (14) at (8.5, 0.75) {};
		\node [style=gray dot] (15) at (-7.5, 1.5) {};
		\node [style=gray dot] (16) at (-5.5, 1.5) {};
		\node [style=gray dot] (17) at (-3.5, 1.5) {};
		\node [style=white dot] (18) at (-0.75, 0.75) {};
		\node [style=white dot] (19) at (2.5, 0.75) {};
		\node [style=white dot] (20) at (5, 0.75) {};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (21) at (-8, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (22) at (-7, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (23) at (-6, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (24) at (-5, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (25) at (-4, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (26) at (-3, 0.5) {$0$};
		\node [style=none] (27) at (-2, 0) {$=$};
		\node [style=none] (28) at (0.75, 0) {$=$};
		\node [style=none] (29) at (3.75, 0) {$=$};
		\node [style=none] (30) at (6.5, 0) {$=:$};
		\node [style=none] (31) at (-8, -0.25) {};
		\node [style=none] (32) at (-7, -0.25) {};
		\node [style=none] (33) at (-6, -0.25) {};
		\node [style=none] (34) at (-5, -0.25) {};
		\node [style=none] (35) at (-4, -0.25) {};
		\node [style=none] (36) at (-3, -0.25) {};
		\node [style=gray dot] (37) at (-0.75, -0.5) {};
		\node [style=gray dot] (38) at (2.5, -0.5) {};
		\node [style=gray copoint] (39) at (5, -0.5) {$0$};
		\node [style=probs, scale=0.7] (40) at (8, -0.5) {};
		\node [style=none, font=\footnotesize] (41) at (8, -0.5) {$A$};
		\node [style=white dot] (42) at (-6, -1.5) {};
		\node [style=white dot] (43) at (-5, -1.5) {};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (44) at (-1.5, -1.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (45) at (0, -1.5) {$0$};
		\node [style=gray copoint, inner sep=1 pt, font=\footnotesize] (46) at (1.75, -1.5) {$0$};
		\node [style=gray copoint, inner sep=1 pt, font=\footnotesize] (47) at (3.25, -1.5) {$0$};
		\node [style=none] (48) at (7.5, -0.25) {};
		\node [style=none] (49) at (8, -0.25) {};
		\node [style=none] (50) at (8.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge, in=93, out=-165, looseness=0.75] (15) to (21);
		\draw [style=medium diredge] (17) to (2.center);
		\draw [style=diredge, in=-90, out=90] (19) to (7.center);
		\draw [style=medium diredge, in=-15, out=90, looseness=0.75] (24) to (16);
		\draw [style=short diredge] (21) to (31.center);
		\draw [in=90, out=-90, looseness=0.75] (33.center) to (42);
		\draw [style=diredge, in=-15, out=90] (45) to (37);
		\draw [style=medium diredge, in=90, out=-165] (17) to (25);
		\draw [in=-90, out=160, looseness=0.50] (43) to (32.center);
		\draw [style=short diredge] (23) to (33.center);
		\draw [in=160, out=-90, looseness=0.50] (31.center) to (42);
		\draw [style=diredge, in=90, out=-165] (37) to (44);
		\draw [style=medium diredge] (16) to (1.center);
		\draw [style=diredge] (39) to (20);
		\draw [style=medium diredge] (15) to (0.center);
		\draw [style=diredge] (32.center) to (22);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (19) to (6.center);
		\draw [in=-90, out=20, looseness=0.50] (43) to (36.center);
		\draw [style=medium diredge, in=-15, out=90] (26) to (17);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (20) to (11.center);
		\draw [in=20, out=-90, looseness=0.50] (35.center) to (42);
		\draw [style=diredge] (38) to (19);
		\draw [style=diredge, in=-90, out=90] (20) to (10.center);
		\draw [style=diredge, in=90, out=-165] (38) to (46);
		\draw [style=diredge] (36.center) to (26);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (18) to (5.center);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (18) to (3.center);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (19) to (8.center);
		\draw [style=diredge, in=-90, out=90] (18) to (4.center);
		\draw [style=short diredge] (25) to (35.center);
		\draw [style=diredge, in=-15, out=90] (47) to (38);
		\draw [style=diredge] (34.center) to (24);
		\draw [style=medium diredge, in=-15, out=87, looseness=0.75] (22) to (15);
		\draw [style=diredge] (37) to (18);
		\draw [in=-90, out=90, looseness=0.75] (43) to (34.center);
		\draw [style=medium diredge, in=90, out=-165, looseness=0.75] (16) to (23);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (20) to (9.center);
		\draw [style=diredge] (48.center) to (12.center);
		\draw [style=diredge] (49.center) to (13.center);
		\draw [style=diredge] (50.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> XYY_corrs.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (7) at (2.25, 1.75) {};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=none] (9) at (4.25, 1.75) {};
		\node [style=none] (10) at (5, 1.75) {};
		\node [style=none] (11) at (5.75, 1.75) {};
		\node [style=gray dot] (12) at (-7.5, 1.5) {};
		\node [style=gray dot] (13) at (-5.5, 1.5) {};
		\node [style=gray dot] (14) at (-3.5, 1.5) {};
		\node [style=white dot] (15) at (-0.75, 0.75) {};
		\node [style=white dot] (16) at (2.25, 0.75) {};
		\node [style=white dot] (17) at (5, 0.75) {};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (18) at (-8, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (19) at (-7, 0.5) {$0$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (20) at (-6, 0.5) {-$\frac{\pi}{2}$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (21) at (-5, 0.5) {$\frac{\pi}{2}$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (22) at (-4, 0.5) {-$\frac{\pi}{2}$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (23) at (-3, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (-2, 0) {$=$};
		\node [style=none] (25) at (0.75, 0) {$=$};
		\node [style=none] (26) at (3.5, 0) {$=$};
		\node [style=none] (27) at (6.5, 0) {$=:$};
		\node [style=none] (28) at (-8, -0.25) {};
		\node [style=none] (29) at (-7, -0.25) {};
		\node [style=none] (30) at (-6, -0.25) {};
		\node [style=none] (31) at (-5, -0.25) {};
		\node [style=none] (32) at (-4, -0.25) {};
		\node [style=none] (33) at (-3, -0.25) {};
		\node [style=gray dot] (34) at (-0.75, -0.5) {};
		\node [style=gray dot] (35) at (2.25, -0.5) {};
		\node [style=gray copoint] (36) at (5, -0.5) {$1$};
		\node [style=white dot] (37) at (-6, -1.5) {};
		\node [style=white dot] (38) at (-5, -1.5) {};
		\node [style=white dot, inner sep=0.5 pt, font=\footnotesize] (39) at (-1.5, -1.5) {-$\pi$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (40) at (0, -1.5) {$\pi$};
		\node [style=gray copoint, inner sep=1 pt, font=\footnotesize] (41) at (1.5, -1.5) {$1$};
		\node [style=gray copoint, inner sep=1 pt, font=\footnotesize] (42) at (3, -1.5) {$1$};
		\node [style=none] (43) at (8, 0.75) {};
		\node [style=probs, scale=0.7] (44) at (8, -0.5) {};
		\node [style=none, font=\footnotesize] (45) at (8, -0.5) {$B_1$};
		\node [style=none] (46) at (8.5, -0.25) {};
		\node [style=none] (47) at (8.5, 0.75) {};
		\node [style=none] (48) at (7.5, 0.75) {};
		\node [style=none] (49) at (7.5, -0.25) {};
		\node [style=none] (50) at (8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (12) to (0.center);
		\draw [style=diredge, in=-90, out=90] (16) to (7.center);
		\draw [style=medium diredge, in=90, out=-165] (14) to (22);
		\draw [in=20, out=-90, looseness=0.50] (32.center) to (37);
		\draw [style=diredge, in=90, out=-165] (35) to (41);
		\draw [in=160, out=-90, looseness=0.50] (28.center) to (37);
		\draw [style=diredge, in=-90, out=90] (15) to (4.center);
		\draw [style=diredge, in=-15, out=90] (40) to (34);
		\draw [in=90, out=-90, looseness=0.75] (30.center) to (37);
		\draw [style=diredge, in=90, out=-165] (34) to (39);
		\draw [style=medium diredge] (14) to (2.center);
		\draw [style=medium diredge] (13) to (1.center);
		\draw [in=-90, out=20, looseness=0.50] (38) to (33.center);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (16) to (6.center);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (17) to (9.center);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (17) to (11.center);
		\draw [style=diredge] (35) to (16);
		\draw [in=-90, out=160, looseness=0.50] (38) to (29.center);
		\draw [in=-90, out=90, looseness=0.75] (38) to (31.center);
		\draw [style=short diredge] (20) to (30.center);
		\draw [style=short diredge] (18) to (28.center);
		\draw [style=diredge] (29.center) to (19);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (16) to (8.center);
		\draw [style=medium diredge, in=-15, out=90] (23) to (14);
		\draw [style=diredge, in=-90, out=90] (17) to (10.center);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (15) to (3.center);
		\draw [style=medium diredge, in=-15, out=87, looseness=0.75] (19) to (12);
		\draw [style=diredge, in=-15, out=90] (42) to (35);
		\draw [style=short diredge] (22) to (32.center);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (15) to (5.center);
		\draw [style=diredge] (36) to (17);
		\draw [style=medium diredge, in=-15, out=90, looseness=0.75] (21) to (13);
		\draw [style=medium diredge, in=90, out=-165, looseness=0.75] (13) to (20);
		\draw [style=diredge] (34) to (15);
		\draw [style=diredge] (31.center) to (21);
		\draw [style=medium diredge, in=93, out=-165, looseness=0.75] (12) to (18);
		\draw [style=diredge] (33.center) to (23);
		\draw [style=diredge] (49.center) to (48.center);
		\draw [style=diredge] (50.center) to (43.center);
		\draw [style=diredge] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> abstract_cp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none, font=\tiny, anchor=east] (2) at (-2.75, 1) {$B$};
		\node [style=none, font=\tiny, anchor=west] (3) at (1, 1) {$C$};
		\node [style=none, font=\tiny, anchor=west] (4) at (2.75, 1) {$B$};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=square box, minimum width=1.5 cm, minimum height=6.2 mm, yshift=-0.6mm] (9) at (-1.75, 0) {$f_*$};
		\node [style=square box, minimum width=1.5 cm, minimum height=6.2 mm, yshift=-0.6mm] (10) at (1.75, 0) {$f$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none, font=\tiny, anchor=east] (13) at (-2, -1.25) {$A$};
		\node [style=none, font=\tiny, anchor=west] (14) at (2, -1.25) {$A$};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (5.center);
		\draw [style=diredge] (8.center) to (1.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (7.center) to (6.center);
		\draw [style=diredge] (11.center) to (15.center);
		\draw [style=diredge] (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> angle_dist.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (0.25, 1.25) {$\ldots$};
		\node [style=white dot] (4) at (0, 0.5) {};
		\node [style=probs, xscale=0.8] (5) at (0, -1) {};
		\node [style=none, font=\footnotesize] (6) at (0, -1) {$\sum \alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (4) to (1.center);
		\draw [style=diredge, bend right] (4) to (2.center);
		\draw [style=diredge] (5) to (4);
		\draw [style=diredge, bend left] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> antipode_hopf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=gray dot] (2) at (-2, 1) {};
		\node [style=gray dot] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=antipode] (6) at (-1.25, 0) {$S$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-3.75, -0.25) {};
		\node [style=none] (9) at (-3.25, -0.25) {};
		\node [style=white dot] (10) at (1.25, -0.5) {};
		\node [style=white dot] (11) at (-2, -1) {};
		\node [style=none] (12) at (-2, -1.75) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none, yshift=1mm] (14) at (0, 0.5) {\footnotesize $(C)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (12.center) to (11);
		\draw [in=135, out=-135] (4.center) to (8.center);
		\draw [style=diredge, in=-90, out=15] (11) to (6);
		\draw [style=diredge] (13.center) to (10);
		\draw [in=-135, out=-45] (8.center) to (9.center);
		\draw [style=diredge, in=-165, out=165] (11) to (2);
		\draw [in=45, out=135] (5.center) to (4.center);
		\draw [style=diredge, in=-45, out=45] (9.center) to (5.center);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge] (2) to (0.center);
		\draw [style=diredge, in=-15, out=90] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=white dot] (2) at (-0.75, 0.25) {};
		\node [style=white dot] (3) at (1, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white dot] (5) at (-0.5, -0.25) {};
		\node [style=white dot] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (12.center) to (3);
		\draw [style=diredge] (8.center) to (5);
		\draw [style=diredge] (7.center) to (2);
		\draw [style=diredge] (10.center) to (6);
		\draw [style=diredge] (5) to (2);
		\draw [style=diredge] (6) to (3);
		\draw [style=diredge] (2) to (0.center);
		\draw [style=diredge] (9.center) to (5);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge] (11.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> bend_wires.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=square box] (4) at (-1.25, 0) {$f^*$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=square box] (6) at (1.75, 0) {$f$};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw [in=-90, out=-90, looseness=1.50] (8.center) to (7.center);
		\draw [style=medium diredge] (0.center) to (4);
		\draw [in=90, out=-270, looseness=1.25] (3.center) to (2.center);
		\draw [style=diredge] (1.center) to (8.center);
		\draw [style=diredge] (2.center) to (10.center);
		\draw [style=medium diredge] (4) to (9.center);
		\draw (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-bialg.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=white dot] (4) at (-1.75, 0.5) {};
		\node [style=white dot] (5) at (-0.75, 0.5) {};
		\node [style=white dot] (6) at (1, 0.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=white dot] (9) at (-1.75, -0.5) {};
		\node [style=white dot] (10) at (-0.75, -0.5) {};
		\node [style=white dot] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-1.75, -1.25) {};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (6) to (3.center);
		\draw (10) to (7.center);
		\draw [style=diredge] (11) to (6);
		\draw [style=diredge, bend right=15] (15.center) to (11);
		\draw [style=diredge, bend left=15] (14.center) to (11);
		\draw [style=diredge] (13.center) to (10);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge] (10) to (5);
		\draw [style=diredge, bend left=15] (6) to (2.center);
		\draw [style=diredge] (7.center) to (5);
		\draw [style=diredge] (7.center) to (4);
		\draw [style=diredge] (12.center) to (9);
		\draw [style=diredge] (9) to (4);
		\draw [style=diredge] (4) to (0.center);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-cocopying.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0.5) {};
		\node [style=white dot] (1) at (0.5, 0.5) {};
		\node [style=white dot] (2) at (1, 0.5) {};
		\node [style=white dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to (1);
		\draw [style=diredge] (5.center) to (3);
		\draw [style=diredge] (6.center) to (3);
		\draw [style=diredge] (8.center) to (2);
		\draw [style=diredge] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> bialg-copying.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=white dot] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=white dot] (6) at (-0.75, -0.5) {};
		\node [style=white dot] (7) at (0.5, -0.5) {};
		\node [style=white dot] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7) to (2.center);
		\draw [style=diredge] (6) to (4);
		\draw [style=diredge] (8) to (3.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bialg-nf-proof-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 1.25) {};
		\node [style=white dot] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=white dot] (3) at (0.5, 0.25) {};
		\node [style=white dot] (4) at (1.75, 0.25) {};
		\node [style=white dot] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, 0) {\footnotesize $\cdots$};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=white dot] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-2.25, -1.25) {};
		\node [style=none] (16) at (-1.75, -1.25) {\footnotesize $\cdots$};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-0.5, -1.25) {};
		\node [style=none] (19) at (-2.25, -1.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14) to (8.center);
		\draw [style=dotted] (2.center) to (8.center);
		\draw [style=diredge] (10.center) to (4);
		\draw [style=diredge] (2.center) to (1);
		\draw [style=diredge] (18.center) to (14);
		\draw [style=diredge] (15.center) to (1);
		\draw [style=diredge] (9.center) to (3);
		\draw [style=small braceedge, in=0, out=180] (13.center) to node[wire label, inner sep=3 pt, swap]{$n'$} (12.center);
		\draw [style=small braceedge, in=0, out=180] (20.center) to node[wire label, inner sep=3 pt, swap]{$n'$} (19.center);
		\draw [style=diredge] (17.center) to (14);
		\draw [style=diredge] (11.center) to (5);
		\draw [style=diredge] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-nf-proof-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-1, 1.25) {\footnotesize $\cdots$};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1.5, 1.25) {\footnotesize $\cdots$};
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=small box] (12) at (-1, 0.75) {$\delta_{n-1}$};
		\node [style=small box] (13) at (1.5, 0.75) {$\delta_{n-1}$};
		\node [style=white dot] (14) at (-1.5, 0.25) {};
		\node [style=white dot] (15) at (1, 0.25) {};
		\node [style=white dot] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=white dot] (18) at (-1.5, -0.25) {};
		\node [style=white dot] (19) at (1, -0.25) {};
		\node [style=white dot] (20) at (1.5, -0.25) {};
		\node [style=small box] (21) at (-1, -0.75) {$\mu_{n'-1}$};
		\node [style=small box] (22) at (1.5, -0.75) {$\mu_{n'-1}$};
		\node [style=none] (23) at (-2, -1.25) {};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-1, -1.25) {\footnotesize $\cdots$};
		\node [style=none] (26) at (-0.5, -1.25) {};
		\node [style=none] (27) at (0.5, -1.25) {};
		\node [style=none] (28) at (1, -1.25) {};
		\node [style=none] (29) at (1.5, -1.25) {\footnotesize $\cdots$};
		\node [style=none] (30) at (2, -1.25) {};
		\node [style=none] (31) at (-1.5, -1.5) {};
		\node [style=none] (32) at (-0.5, -1.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (34) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14) to (12);
		\draw [style=diredge] (20) to (16);
		\draw [style=diredge] (13) to (11.center);
		\draw [style=small braceedge, in=180, out=0, looseness=0.75] (2.center) to node[wire label, inner sep=3 pt, swap]{$n-1$} (3.center);
		\draw [style=diredge] (28.center) to (22);
		\draw [style=diredge] (12) to (5.center);
		\draw [style=diredge] (23.center) to (18);
		\draw [style=diredge] (27.center) to (19);
		\draw [style=diredge] (22) to (20);
		\draw [style=diredge] (19) to (15);
		\draw (19) to (16);
		\draw [style=small braceedge, in=0, out=180] (34.center) to node[wire label, inner sep=3 pt, swap]{$n'-1$} (33.center);
		\draw [style=diredge] (30.center) to (22);
		\draw [style=diredge] (14) to (4.center);
		\draw [style=diredge] (24.center) to (21);
		\draw [style=small braceedge, in=180, out=0, looseness=0.75] (0.center) to node[wire label, inner sep=3 pt, swap]{$n-1$} (1.center);
		\draw [style=small braceedge, in=0, out=180] (32.center) to node[wire label, inner sep=3 pt, swap]{$n'-1$} (31.center);
		\draw (20) to (15);
		\draw [style=diredge] (26.center) to (21);
		\draw [style=diredge] (16) to (13);
		\draw [style=diredge] (15) to (8.center);
		\draw [style=diredge] (12) to (7.center);
		\draw [style=diredge] (18) to (14);
		\draw [style=diredge] (21) to (18);
		\draw [style=diredge] (13) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-nf-proof-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (-0.75, 1.75) {\footnotesize $\cdots$};
		\node [style=white dot] (7) at (-0.5, 1.5) {};
		\node [style=white dot] (8) at (0, 1.5) {};
		\node [style=white dot] (9) at (-1, 1) {};
		\node [style=white dot] (10) at (-0.5, 1) {};
		\node [style=white dot] (11) at (0, 1) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=white dot] (16) at (-1.5, 0.25) {};
		\node [style=white dot] (17) at (-1, 0.25) {};
		\node [style=white dot] (18) at (-0.5, 0.25) {};
		\node [style=white dot] (19) at (-1.5, -0.25) {};
		\node [style=white dot] (20) at (-1, -0.25) {};
		\node [style=small box] (21) at (-1, -0.75) {$\mu_{n'-1}$};
		\node [style=none] (22) at (-2, -1.25) {};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=none] (24) at (-1, -1.25) {\footnotesize $\cdots$};
		\node [style=none] (25) at (-0.5, -1.25) {};
		\node [style=none] (26) at (-1.5, -1.5) {};
		\node [style=none] (27) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (20) to (17);
		\draw (21) to (20);
		\draw [style=diredge] (16) to (2.center);
		\draw [style=diredge] (17) to (9);
		\draw (13.center) to (11);
		\draw (11) to (8);
		\draw [style=diredge] (22.center) to (19);
		\draw (12.center) to (10);
		\draw [style=diredge] (19) to (16);
		\draw (18) to (15.center);
		\draw [style=diredge] (7) to (4.center);
		\draw [style=diredge] (25.center) to (21);
		\draw (20) to (16);
		\draw [style=diredge] (23.center) to (21);
		\draw (17) to (14.center);
		\draw [style=dotted] (15.center) to (13.center);
		\draw [style=diredge] (9) to (3.center);
		\draw (10) to (8);
		\draw [style=small braceedge, in=0, out=180] (27.center) to node[wire label, inner sep=3 pt, swap]{$n'-1$} (26.center);
		\draw (11) to (7);
		\draw [style=dotted] (14.center) to (12.center);
		\draw [style=diredge] (8) to (5.center);
		\draw (19) to (17);
		\draw [style=diredge] (18) to (9);
		\draw [style=small braceedge, in=180, out=0, looseness=0.75] (0.center) to node[wire label, inner sep=3 pt, swap]{$n-1$} (1.center);
		\draw [style=diredge] (20) to (18);
		\draw (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=white dot] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {\footnotesize $\cdots$};
		\node [style=white dot] (6) at (0, 1) {};
		\node [style=white dot] (7) at (1, 1) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-0.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (-0.25, 0) {\footnotesize $\cdots$};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=none] (27) at (-0.25, -0.5) {};
		\node [style=none] (28) at (0.25, -0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (1.25, -0.5) {};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (1.75, -0.75) {};
		\node [style=white dot] (33) at (-1.5, -1) {};
		\node [style=none] (34) at (-0.75, -1) {\footnotesize $\cdots$};
		\node [style=white dot] (35) at (0, -1) {};
		\node [style=white dot] (36) at (1, -1) {};
		\node [style=none] (37) at (-1.5, -1.5) {};
		\node [style=none] (38) at (0, -1.5) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (37.center) to (33);
		\draw [style=diredge] (36) to (30.center);
		\draw [style=small braceedge, in=90, out=270] (3.center) to node[wire label, inner sep=3 pt, swap]{$m$} (8.center);
		\draw [style=small braceedge, in=90, out=270] (32.center) to node[wire label, inner sep=3 pt, swap]{$c$} (40.center);
		\draw [style=diredge] (35) to (28.center);
		\draw [in=270, out=90, looseness=0.75] (23.center) to (19.center);
		\draw [in=270, out=90, looseness=0.75] (22.center) to (16.center);
		\draw [style=small braceedge, in=90, out=270] (15.center) to node[wire label, inner sep=3 pt, swap]{$s$} (31.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (35) to (27.center);
		\draw [in=270, out=90] (21.center) to (17.center);
		\draw [style=diredge] (13.center) to (7);
		\draw [style=diredge] (38.center) to (35);
		\draw [in=-90, out=90, looseness=0.75] (24.center) to (18.center);
		\draw [style=diredge] (14.center) to (7);
		\draw [style=diredge] (6) to (1.center);
		\draw [style=diredge] (33) to (25.center);
		\draw [style=diredge] (10.center) to (4);
		\draw [style=diredge] (36) to (29.center);
		\draw [style=diredge] (39.center) to (36);
		\draw [style=diredge] (33) to (26.center);
		\draw [style=diredge] (7) to (2.center);
		\draw [style=diredge] (11.center) to (6);
		\draw [style=diredge] (12.center) to (6);
		\draw [style=diredge] (9.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 1.25) {};
		\node [style=none] (1) at (-9, 1.25) {};
		\node [style=none] (2) at (-7.75, 1.25) {};
		\node [style=none] (3) at (-6.75, 1.25) {};
		\node [style=white dot] (4) at (-10, 0.5) {};
		\node [style=white dot] (5) at (-9, 0.5) {};
		\node [style=gray dot] (6) at (-7.25, 0.5) {};
		\node [style=gray dot] (7) at (-10.75, 0.25) {};
		\node [style=none] (8) at (-9.5, 0) {};
		\node [style=none] (9) at (-8.25, 0) {$=$};
		\node [style=white dot] (10) at (-10.75, -0.25) {};
		\node [style=gray dot] (11) at (-10, -0.5) {};
		\node [style=gray dot] (12) at (-9, -0.5) {};
		\node [style=white dot] (13) at (-7.25, -0.5) {};
		\node [style=none] (14) at (-10, -1.25) {};
		\node [style=none] (15) at (-9, -1.25) {};
		\node [style=none] (16) at (-7.75, -1.25) {};
		\node [style=none] (17) at (-6.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (8.center) to (5);
		\draw [style=diredge] (8.center) to (4);
		\draw [style=diredge] (15.center) to (12);
		\draw [style=diredge, bend left=15] (6) to (2.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (12) to (5);
		\draw [style=diredge] (14.center) to (11);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge, bend left=15] (16.center) to (13);
		\draw [style=diredge] (13) to (6);
		\draw [style=diredge, bend right=15] (6) to (3.center);
		\draw [style=short diredge] (10) to (7);
		\draw [style=diredge] (11) to (4);
		\draw (12) to (8.center);
		\draw (11) to (8.center);
		\draw [style=diredge, bend right=15] (17.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg_alt_form_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.25) {};
		\node [style=none] (1) at (-4.75, -1.25) {};
		\node [style=white dot] (2) at (-3.75, -0.5) {};
		\node [style=gray dot] (3) at (-3.75, 0.5) {};
		\node [style=gray dot] (4) at (-4.75, 0.5) {};
		\node [style=white dot] (5) at (-4.75, -0.5) {};
		\node [style=gray dot] (6) at (-3.75, 1.25) {};
		\node [style=gray dot] (7) at (-4.75, 1.25) {};
		\node [style=none] (8) at (-2.75, 0) {$=$};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=gray dot] (11) at (-1.5, -0.5) {};
		\node [style=white dot] (12) at (-1.5, 0.5) {};
		\node [style=gray dot] (13) at (-1, 1.25) {};
		\node [style=gray dot] (14) at (-2, 1.25) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (-3.75, 2) {};
		\node [style=none] (18) at (-4.75, 2) {};
		\node [style=white dot] (19) at (1.25, 0.5) {};
		\node [style=gray dot] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (0.75, -1.75) {};
		\node [style=gray dot] (22) at (0.75, 1.25) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (1.75, -1.75) {};
		\node [style=none] (25) at (0.75, 2) {};
		\node [style=gray dot] (26) at (1.25, -1) {};
		\node [style=none] (27) at (1.75, 2) {};
		\node [style=white dot] (28) at (1.25, -0.25) {};
		\node [style=white dot] (29) at (3.5, 1.25) {};
		\node [style=white dot] (30) at (3.5, -0.25) {};
		\node [style=none] (31) at (4, 2) {};
		\node [style=none] (32) at (3, 2) {};
		\node [style=none] (33) at (3, -1.75) {};
		\node [style=none] (34) at (2.5, 0) {$=$};
		\node [style=gray dot] (35) at (3.5, -1) {};
		\node [style=none] (36) at (4, -1.75) {};
		\node [style=gray dot] (37) at (3.5, 0.5) {};
		\node [style=gray dot] (38) at (5.75, -0.25) {};
		\node [style=none] (39) at (6.25, -1.75) {};
		\node [style=white dot] (40) at (5.75, 1.25) {};
		\node [style=none] (41) at (5.25, 2) {};
		\node [style=none] (42) at (4.75, 0) {$=$};
		\node [style=white dot] (43) at (5.75, 0.5) {};
		\node [style=gray dot] (44) at (5.75, -1) {};
		\node [style=none] (45) at (5.25, -1.75) {};
		\node [style=none] (46) at (6.25, 2) {};
		\node [style=gray dot] (47) at (8, -0.5) {};
		\node [style=none] (48) at (8.5, -1.25) {};
		\node [style=none] (49) at (8.5, 1.25) {};
		\node [style=none] (50) at (7.5, -1.25) {};
		\node [style=white dot] (51) at (8, 0.5) {};
		\node [style=none] (52) at (7.5, 1.25) {};
		\node [style=none] (53) at (7, 0) {$=$};
		\node [style=white dot] (54) at (-6.25, -0.5) {};
		\node [style=none] (55) at (-6.25, 1.25) {};
		\node [style=none] (56) at (-6.25, -1.25) {};
		\node [style=none] (57) at (-7.25, 1.25) {};
		\node [style=white dot] (58) at (-7.25, -0.5) {};
		\node [style=none] (59) at (-7.25, -1.25) {};
		\node [style=gray dot] (60) at (-7.25, 0.5) {};
		\node [style=gray dot] (61) at (-6.25, 0.5) {};
		\node [style=none] (62) at (-5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge] (2) to (4);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (3) to (5);
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge] (7) to (4);
		\draw [style=diredge] (6) to (3);
		\draw [style=diredge] (10.center) to (11);
		\draw [style=diredge] (11) to (9.center);
		\draw [style=diredge] (12) to (11);
		\draw [style=diredge] (13) to (12);
		\draw [style=diredge] (14) to (12);
		\draw [style=diredge] (6) to (17.center);
		\draw [style=diredge] (7) to (18.center);
		\draw [style=diredge] (14) to (15.center);
		\draw [style=diredge] (13) to (16.center);
		\draw [style=diredge] (24.center) to (26);
		\draw [style=diredge] (26) to (21.center);
		\draw [style=diredge] (20) to (19);
		\draw [style=diredge] (22) to (19);
		\draw [style=diredge] (22) to (25.center);
		\draw [style=diredge] (20) to (27.center);
		\draw [style=diredge] (28) to (19);
		\draw [style=diredge] (28) to (26);
		\draw [style=diredge] (36.center) to (35);
		\draw [style=diredge] (35) to (33.center);
		\draw [style=diredge] (30) to (35);
		\draw [style=diredge] (29) to (32.center);
		\draw [style=diredge] (29) to (31.center);
		\draw [style=diredge] (29) to (37);
		\draw [style=diredge] (30) to (37);
		\draw [style=diredge] (39.center) to (44);
		\draw [style=diredge] (44) to (45.center);
		\draw [style=diredge] (38) to (44);
		\draw [style=diredge] (40) to (41.center);
		\draw [style=diredge] (40) to (46.center);
		\draw [style=diredge] (40) to (43);
		\draw [style=diredge] (38) to (43);
		\draw [style=diredge] (48.center) to (47);
		\draw [style=diredge] (47) to (50.center);
		\draw [style=diredge] (51) to (52.center);
		\draw [style=diredge] (51) to (49.center);
		\draw [style=diredge] (47) to (51);
		\draw [style=diredge] (56.center) to (54);
		\draw [style=diredge] (54) to (60);
		\draw [style=diredge] (54) to (61);
		\draw [style=diredge] (61) to (58);
		\draw [style=diredge] (60) to (58);
		\draw [style=diredge] (58) to (59.center);
		\draw [style=diredge] (61) to (55.center);
		\draw [style=diredge] (60) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg_alt_form_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (3.25, -0.5) {};
		\node [style=none] (1) at (3.75, -1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=gray dot] (3) at (2.75, -1.25) {};
		\node [style=white dot] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=white dot] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=white dot] (11) at (0, -0.5) {};
		\node [style=gray dot] (12) at (0, -1.25) {};
		\node [style=gray dot] (13) at (0, 0.5) {};
		\node [style=gray dot] (14) at (1, 0.5) {};
		\node [style=none] (15) at (2.75, -2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (6.25, 1.25) {};
		\node [style=none] (18) at (5.25, -1.25) {};
		\node [style=white dot] (19) at (5.75, 0.5) {};
		\node [style=none] (20) at (6.25, -1.25) {};
		\node [style=none] (21) at (4.5, 0) {$=$};
		\node [style=none] (22) at (5.25, 1.25) {};
		\node [style=gray dot] (23) at (5.75, -0.5) {};
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=white dot] (25) at (-3, -1.25) {};
		\node [style=none] (26) at (-2.75, 1.25) {};
		\node [style=gray dot] (27) at (-2.75, 0.5) {};
		\node [style=white dot] (28) at (-1.75, -0.5) {};
		\node [style=gray dot] (29) at (-1.75, 0.5) {};
		\node [style=none] (30) at (-1.75, -1.25) {};
		\node [style=none] (31) at (-1, 0) {$=$};
		\node [style=none] (32) at (-3, -2) {};
		\node [style=gray dot] (33) at (-3.5, -0.5) {};
		\node [style=gray dot] (34) at (-2.5, -0.5) {};
		\node [style=gray dot] (35) at (-5, 0.5) {};
		\node [style=white dot] (36) at (-5, -0.5) {};
		\node [style=none] (37) at (-6, -1.25) {};
		\node [style=none] (38) at (-5, -1.25) {};
		\node [style=none] (39) at (-5, 1.25) {};
		\node [style=gray dot] (40) at (-6, 0.5) {};
		\node [style=none] (41) at (-4.25, 0) {$=$};
		\node [style=white dot] (42) at (-6, -0.5) {};
		\node [style=none] (43) at (-6, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0);
		\draw [style=diredge] (0) to (3);
		\draw [style=diredge] (4) to (5.center);
		\draw [style=diredge] (4) to (2.center);
		\draw [style=diredge] (0) to (4);
		\draw [style=diredge] (9.center) to (7);
		\draw [style=diredge] (7) to (13);
		\draw [style=diredge] (7) to (14);
		\draw [style=diredge] (14) to (11);
		\draw [style=diredge] (13) to (11);
		\draw [style=diredge] (11) to (12);
		\draw [style=diredge] (14) to (8.center);
		\draw [style=diredge] (13) to (10.center);
		\draw [style=diredge] (16.center) to (12);
		\draw [style=diredge] (15.center) to (3);
		\draw [style=diredge] (20.center) to (23);
		\draw [style=diredge] (19) to (22.center);
		\draw [style=diredge] (19) to (17.center);
		\draw [style=diredge] (23) to (19);
		\draw [style=diredge] (18.center) to (23);
		\draw [style=diredge] (30.center) to (28);
		\draw [style=diredge] (28) to (27);
		\draw [style=diredge] (28) to (29);
		\draw [style=diredge] (29) to (24.center);
		\draw [style=diredge] (27) to (26.center);
		\draw [style=diredge] (32.center) to (25);
		\draw [style=diredge] (25) to (34);
		\draw [style=diredge] (25) to (33);
		\draw [style=diredge] (27) to (33);
		\draw [style=diredge] (29) to (34);
		\draw [style=diredge] (38.center) to (36);
		\draw [style=diredge] (36) to (40);
		\draw [style=diredge] (36) to (35);
		\draw [style=diredge] (35) to (39.center);
		\draw [style=diredge] (40) to (43.center);
		\draw [style=diredge] (37.center) to (42);
		\draw [style=diredge] (42) to (40);
		\draw [style=diredge] (42) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg_dot_copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {$=$};
		\node [style=gray dot] (1) at (-2, -0.5) {};
		\node [style=white dot] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=none] (6) at (-4.25, -1.5) {};
		\node [style=white dot] (7) at (-4.25, -0.5) {};
		\node [style=gray dot] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (-3.75, 1.25) {};
		\node [style=none] (10) at (-4.75, 1.25) {};
		\node [style=gray dot] (11) at (-3.75, 0.5) {};
		\node [style=white dot] (12) at (3, 0.5) {};
		\node [style=white dot] (13) at (1, -0.5) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (2, 0) {$=$};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=gray dot] (17) at (1, 0.5) {};
		\node [style=gray dot] (18) at (3, -0.5) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (2);
		\draw [style=diredge] (4.center) to (2);
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge] (1) to (5.center);
		\draw [style=diredge] (7) to (8);
		\draw [style=diredge] (7) to (11);
		\draw [style=diredge] (10.center) to (8);
		\draw [style=diredge] (9.center) to (11);
		\draw [style=diredge] (7) to (6.center);
		\draw [style=diredge] (18) to (20.center);
		\draw [style=diredge] (18) to (12);
		\draw [style=diredge] (14.center) to (12);
		\draw [style=diredge] (13) to (17);
		\draw [style=diredge] (13) to (19.center);
		\draw [style=diredge] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg_dot_copy_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=white dot] (2) at (-2, -0.5) {};
		\node [style=gray dot] (3) at (-2, 0.5) {};
		\node [style=gray dot] (4) at (-1, 0.5) {};
		\node [style=white dot] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=gray dot] (10) at (0.5, -1.25) {};
		\node [style=gray dot] (11) at (1, -0.5) {};
		\node [style=white dot] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=gray dot] (15) at (3, -0.5) {};
		\node [style=gray dot] (16) at (-7, 0.5) {};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=gray dot] (19) at (-8, 0.5) {};
		\node [style=none] (20) at (-8, 1.25) {};
		\node [style=none] (21) at (-7.5, -1.5) {};
		\node [style=white dot] (22) at (-7.5, -0.5) {};
		\node [style=white dot] (23) at (3, 0.5) {};
		\node [style=none] (24) at (2.5, 1.25) {};
		\node [style=none] (25) at (-7, 1.25) {};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=none] (27) at (-3, 0) {$=$};
		\node [style=none] (28) at (-3.75, 1.25) {};
		\node [style=none] (29) at (-3.75, -1.25) {};
		\node [style=white dot] (30) at (-3.75, -0.5) {};
		\node [style=none] (31) at (-6.25, 0) {$=$};
		\node [style=none] (32) at (-4.75, 1.25) {};
		\node [style=gray dot] (33) at (-4.5, -0.25) {};
		\node [style=gray dot] (34) at (-5.5, -0.25) {};
		\node [style=gray dot] (35) at (-3.75, 0.5) {};
		\node [style=gray dot] (36) at (-4.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (0);
		\draw [style=diredge] (4) to (2);
		\draw [style=diredge] (3) to (2);
		\draw [style=diredge] (5) to (3);
		\draw [style=diredge] (5) to (4);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge] (7.center) to (4);
		\draw [style=diredge] (6.center) to (3);
		\draw [style=diredge] (11) to (10);
		\draw [style=diredge] (9.center) to (11);
		\draw [style=diredge] (12) to (11);
		\draw [style=diredge] (13.center) to (12);
		\draw [style=diredge] (14.center) to (12);
		\draw [style=diredge] (26.center) to (23);
		\draw [style=diredge] (24.center) to (23);
		\draw [style=diredge] (23) to (15);
		\draw [style=diredge] (17.center) to (15);
		\draw [style=diredge] (22) to (19);
		\draw [style=diredge] (22) to (16);
		\draw [style=diredge] (20.center) to (19);
		\draw [style=diredge] (25.center) to (16);
		\draw [style=diredge] (22) to (21.center);
		\draw [style=diredge] (36) to (34);
		\draw [style=diredge] (30) to (36);
		\draw [style=diredge] (30) to (35);
		\draw [style=diredge] (30) to (29.center);
		\draw [style=diredge] (28.center) to (35);
		\draw [style=diredge] (32.center) to (36);
		\draw [style=diredge] (35) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg_dot_copy_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (2.25, -0.5) {};
		\node [style=white dot] (1) at (2.75, 1.25) {};
		\node [style=none] (2) at (1.25, 0) {$=$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=white dot] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=white dot] (6) at (2.25, 0.5) {};
		\node [style=gray dot] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=white dot] (9) at (0, -0.5) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=gray dot] (11) at (0.5, 0.5) {};
		\node [style=white dot] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (-2.5, -1.25) {};
		\node [style=white dot] (14) at (-2.5, -0.5) {};
		\node [style=gray dot] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-3, 1.25) {};
		\node [style=none] (17) at (-1.25, 0) {$=$};
		\node [style=none] (18) at (3.25, 0) {$=$};
		\node [style=none] (19) at (4.25, 1.25) {};
		\node [style=gray dot] (20) at (-4.5, 0.5) {};
		\node [style=white dot] (21) at (4.25, 0.5) {};
		\node [style=none] (22) at (-4.5, -1.25) {};
		\node [style=none] (23) at (-4.5, 1.25) {};
		\node [style=none] (24) at (4.25, -1.25) {};
		\node [style=gray dot] (25) at (4.25, -0.5) {};
		\node [style=white dot] (26) at (-4.5, -0.5) {};
		\node [style=none] (27) at (-3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (6);
		\draw [style=diredge] (8.center) to (6);
		\draw [style=diredge] (0) to (6);
		\draw [style=diredge] (0) to (10.center);
		\draw [style=diredge] (9) to (7);
		\draw [style=diredge] (9) to (11);
		\draw [style=diredge] (5.center) to (7);
		\draw [style=diredge] (4) to (11);
		\draw [style=diredge] (9) to (3.center);
		\draw [style=diredge] (14) to (15);
		\draw [style=diredge] (16.center) to (15);
		\draw [style=diredge] (14) to (13.center);
		\draw [style=diredge] (14) to (12);
		\draw [style=diredge] (25) to (24.center);
		\draw [style=diredge] (25) to (21);
		\draw [style=diredge] (19.center) to (21);
		\draw [style=diredge] (26) to (20);
		\draw [style=diredge] (26) to (22.center);
		\draw [style=diredge] (23.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg_funkydirs.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=white dot] (2) at (-1, -0.5) {};
		\node [style=gray dot] (3) at (-1, 0.5) {};
		\node [style=gray dot] (4) at (-2, 0.5) {};
		\node [style=white dot] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=gray dot] (11) at (1, -0.5) {};
		\node [style=white dot] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge] (2) to (4);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (3) to (5);
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge] (7.center) to (4);
		\draw [style=diredge] (6.center) to (3);
		\draw [style=diredge] (10.center) to (11);
		\draw [style=diredge] (11) to (9.center);
		\draw [style=diredge] (12) to (11);
		\draw [style=diredge] (13.center) to (12);
		\draw [style=diredge] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg_funkydirs_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2.5, -0.75) {};
		\node [style=white dot] (1) at (-2, 0) {};
		\node [style=gray dot] (2) at (-2, 1) {};
		\node [style=gray dot] (3) at (-3, 1) {};
		\node [style=white dot] (4) at (-3, 0) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-3, 1.75) {};
		\node [style=gray dot] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (-3, -1.75) {};
		\node [style=gray dot] (9) at (-5.5, 1) {};
		\node [style=white dot] (10) at (-5.5, 0) {};
		\node [style=gray dot] (11) at (-4.5, 1) {};
		\node [style=none] (12) at (-5, -1.5) {};
		\node [style=white dot] (13) at (-4.5, 0) {};
		\node [style=gray dot] (14) at (-5, -0.75) {};
		\node [style=none] (15) at (-5.5, 1.75) {};
		\node [style=none] (16) at (-4.5, 1.75) {};
		\node [style=none] (17) at (-3.75, 0) {$=$};
		\node [style=gray dot] (18) at (-0.5, 0.75) {};
		\node [style=white dot] (19) at (-0.5, -0.25) {};
		\node [style=gray dot] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=white dot] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (-1.25, 0) {$=$};
		\node [style=gray dot] (25) at (0.5, -1) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (2, 1.5) {};
		\node [style=gray dot] (28) at (3, 0.75) {};
		\node [style=gray dot] (29) at (2, 0.75) {};
		\node [style=none] (30) at (2, -1.25) {};
		\node [style=gray dot] (31) at (2.75, 0) {};
		\node [style=white dot] (32) at (2, -0.25) {};
		\node [style=none] (33) at (3, 1.5) {};
		\node [style=none] (34) at (1.25, 0) {$=$};
		\node [style=gray dot] (35) at (3.75, 0) {};
		\node [style=white dot] (36) at (5.75, 0) {};
		\node [style=none] (37) at (4.5, 0) {$=$};
		\node [style=none] (38) at (6.25, 1.5) {};
		\node [style=none] (39) at (5.25, 1.5) {};
		\node [style=none] (40) at (5.75, -1) {};
		\node [style=gray dot] (41) at (5.25, 0.75) {};
		\node [style=gray dot] (42) at (6.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (3);
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge] (2) to (4);
		\draw [style=diredge] (3) to (4);
		\draw [style=diredge] (4) to (0);
		\draw [style=diredge] (3) to (6.center);
		\draw [style=diredge] (2) to (5.center);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (7) to (0);
		\draw [style=diredge] (0) to (8.center);
		\draw [style=diredge] (13) to (9);
		\draw [style=diredge] (13) to (11);
		\draw [style=diredge] (11) to (10);
		\draw [style=diredge] (9) to (10);
		\draw [style=diredge] (10) to (14);
		\draw [style=diredge] (9) to (15.center);
		\draw [style=diredge] (11) to (16.center);
		\draw [style=diredge] (14) to (13);
		\draw [style=diredge] (14) to (12.center);
		\draw [style=diredge] (22) to (18);
		\draw [style=diredge] (22) to (20);
		\draw [style=diredge] (20) to (19);
		\draw [style=diredge] (18) to (19);
		\draw [style=diredge] (18) to (23.center);
		\draw [style=diredge] (20) to (26.center);
		\draw [style=diredge] (25) to (22);
		\draw [style=diredge] (19) to (21.center);
		\draw [style=diredge] (28) to (32);
		\draw [style=diredge] (29) to (32);
		\draw [style=diredge] (29) to (27.center);
		\draw [style=diredge] (28) to (33.center);
		\draw [style=diredge] (32) to (30.center);
		\draw [style=diredge] (31) to (29);
		\draw [style=diredge] (35) to (28);
		\draw [style=diredge] (42) to (36);
		\draw [style=diredge] (41) to (36);
		\draw [style=diredge] (41) to (39.center);
		\draw [style=diredge] (42) to (38.center);
		\draw [style=diredge] (36) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialg_funkydirs_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.5, 0.5) {};
		\node [style=white dot] (1) at (1.5, -0.5) {};
		\node [style=gray dot] (2) at (2.5, 0.5) {};
		\node [style=gray dot] (3) at (2, -1.75) {};
		\node [style=white dot] (4) at (2.5, -0.5) {};
		\node [style=gray dot] (5) at (2, -1) {};
		\node [style=gray dot] (6) at (1.5, 1.25) {};
		\node [style=gray dot] (7) at (2.5, 1.25) {};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=white dot] (9) at (4, -0.5) {};
		\node [style=gray dot] (10) at (4.5, 1) {};
		\node [style=gray dot] (11) at (3.5, 1) {};
		\node [style=gray dot] (12) at (4, -1.5) {};
		\node [style=gray dot] (13) at (3.5, 0.25) {};
		\node [style=gray dot] (14) at (4.5, 0.25) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=none] (17) at (4.5, 1.75) {};
		\node [style=none] (18) at (3.5, 1.75) {};
		\node [style=white dot] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, 1.5) {};
		\node [style=none] (21) at (1, 0) {$=$};
		\node [style=none] (22) at (0.5, 1.5) {};
		\node [style=gray dot] (23) at (0, -1.5) {};
		\node [style=gray dot] (24) at (0, -0.75) {};
		\node [style=white dot] (25) at (0.5, -0.25) {};
		\node [style=gray dot] (26) at (-0.5, 0.75) {};
		\node [style=gray dot] (27) at (0.5, 0.75) {};
		\node [style=none] (28) at (5, 0) {$=$};
		\node [style=gray dot] (29) at (6, -0.5) {};
		\node [style=white dot] (30) at (6, 0.5) {};
		\node [style=none] (31) at (6.5, 1.25) {};
		\node [style=none] (32) at (5.5, 1.25) {};
		\node [style=gray dot] (33) at (-1.5, 0.75) {};
		\node [style=none] (34) at (-1.5, 1.5) {};
		\node [style=gray dot] (35) at (-2, -1.5) {};
		\node [style=gray dot] (36) at (-2.5, 0.75) {};
		\node [style=none] (37) at (-1, 0) {$=$};
		\node [style=gray dot] (38) at (-2, -0.75) {};
		\node [style=white dot] (39) at (-2.5, -0.25) {};
		\node [style=white dot] (40) at (-1.5, -0.25) {};
		\node [style=none] (41) at (-2.5, 1.5) {};
		\node [style=none] (42) at (-2.5, -2) {};
		\node [style=none] (43) at (-1.5, -2) {};
		\node [style=none] (44) at (-0.5, -2) {};
		\node [style=none] (45) at (0.5, -2) {};
		\node [style=none] (46) at (1.5, -2.25) {};
		\node [style=none] (47) at (2.5, -2.25) {};
		\node [style=none] (48) at (3.5, -2) {};
		\node [style=none] (49) at (4.5, -2) {};
		\node [style=none] (50) at (5.5, -1.25) {};
		\node [style=none] (51) at (6.5, -1.25) {};
		\node [style=gray dot] (52) at (-3.5, 0.75) {};
		\node [style=none] (53) at (-3, 0) {$=$};
		\node [style=white dot] (54) at (-3.5, -0.25) {};
		\node [style=gray dot] (55) at (-4.5, 0.75) {};
		\node [style=none] (56) at (-4.5, -1.75) {};
		\node [style=white dot] (57) at (-4.5, -0.25) {};
		\node [style=none] (58) at (-4.5, 1.5) {};
		\node [style=gray dot] (59) at (-4, -1) {};
		\node [style=none] (60) at (-3.5, -1.75) {};
		\node [style=none] (61) at (-3.5, 1.5) {};
		\node [style=none] (62) at (-5.5, -1.5) {};
		\node [style=white dot] (63) at (-6.5, -0.5) {};
		\node [style=white dot] (64) at (-5.5, -0.5) {};
		\node [style=none] (65) at (-6.5, -1.5) {};
		\node [style=gray dot] (66) at (-6.5, 0.5) {};
		\node [style=none] (67) at (-5.5, 1.25) {};
		\node [style=none] (68) at (-6.5, 1.25) {};
		\node [style=gray dot] (69) at (-5.5, 0.5) {};
		\node [style=none] (70) at (-5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (0);
		\draw [style=diredge] (4) to (2);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (5);
		\draw [style=diredge] (0) to (6);
		\draw [style=diredge] (2) to (7);
		\draw [style=diredge] (5) to (4);
		\draw [style=diredge] (5) to (3);
		\draw [style=diredge] (14) to (9);
		\draw [style=diredge] (13) to (9);
		\draw [style=diredge] (13) to (11);
		\draw [style=diredge] (14) to (10);
		\draw [style=diredge] (9) to (12);
		\draw [style=diredge] (16.center) to (6);
		\draw [style=diredge] (15.center) to (7);
		\draw [style=diredge] (18.center) to (11);
		\draw [style=diredge] (17.center) to (10);
		\draw [style=diredge] (25) to (26);
		\draw [style=diredge] (25) to (27);
		\draw [style=diredge] (27) to (19);
		\draw [style=diredge] (26) to (19);
		\draw [style=diredge] (19) to (24);
		\draw [style=diredge] (20.center) to (26);
		\draw [style=diredge] (22.center) to (27);
		\draw [style=diredge] (24) to (25);
		\draw [style=diredge] (24) to (23);
		\draw [style=diredge] (31.center) to (30);
		\draw [style=diredge] (32.center) to (30);
		\draw [style=diredge] (30) to (29);
		\draw [style=diredge] (40) to (36);
		\draw [style=diredge] (40) to (33);
		\draw [style=diredge] (33) to (39);
		\draw [style=diredge] (36) to (39);
		\draw [style=diredge] (39) to (38);
		\draw [style=diredge] (41.center) to (36);
		\draw [style=diredge] (34.center) to (33);
		\draw [style=diredge] (38) to (40);
		\draw [style=diredge] (38) to (35);
		\draw [style=diredge] (43.center) to (35);
		\draw [style=diredge] (35) to (42.center);
		\draw [style=diredge] (45.center) to (23);
		\draw [style=diredge] (23) to (44.center);
		\draw [style=diredge] (47.center) to (3);
		\draw [style=diredge] (3) to (46.center);
		\draw [style=diredge] (49.center) to (12);
		\draw [style=diredge] (12) to (48.center);
		\draw [style=diredge] (51.center) to (29);
		\draw [style=diredge] (29) to (50.center);
		\draw [style=diredge] (54) to (55);
		\draw [style=diredge] (54) to (52);
		\draw [style=diredge] (52) to (57);
		\draw [style=diredge] (55) to (57);
		\draw [style=diredge] (57) to (59);
		\draw [style=diredge] (58.center) to (55);
		\draw [style=diredge] (61.center) to (52);
		\draw [style=diredge] (59) to (54);
		\draw [style=diredge] (60.center) to (59);
		\draw [style=diredge] (59) to (56.center);
		\draw [style=diredge] (64) to (66);
		\draw [style=diredge] (64) to (69);
		\draw [style=diredge] (69) to (63);
		\draw [style=diredge] (66) to (63);
		\draw [style=diredge] (68.center) to (66);
		\draw [style=diredge] (67.center) to (69);
		\draw [style=diredge] (62.center) to (64);
		\draw [style=diredge] (63) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialgalt.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (3.5, 1.25) {};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=white dot] (8) at (-2, 0.75) {};
		\node [style=white dot] (9) at (-1, 0.75) {};
		\node [style=gray dot] (10) at (4, 0.75) {};
		\node [style=white dot] (11) at (-4.5, 0.5) {};
		\node [style=white dot] (12) at (-3.5, 0.5) {};
		\node [style=white dot] (13) at (1, 0.5) {};
		\node [style=white dot] (14) at (2, 0.5) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (3.5, 0.25) {};
		\node [style=white dot] (17) at (3.5, 0.25) {};
		\node [style=white dot] (18) at (4.5, 0.25) {};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (-4, 0) {};
		\node [style=none] (21) at (-2.75, 0) {$=$};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (2.75, 0) {$=$};
		\node [style=gray dot] (24) at (-2, -0.25) {};
		\node [style=gray dot] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (4, -0.25) {};
		\node [style=gray dot] (27) at (-4.5, -0.5) {};
		\node [style=gray dot] (28) at (-3.5, -0.5) {};
		\node [style=gray dot] (29) at (1, -0.5) {};
		\node [style=gray dot] (30) at (2, -0.5) {};
		\node [style=white dot] (31) at (-1.5, -0.75) {};
		\node [style=gray dot] (32) at (3.5, -0.75) {};
		\node [style=gray dot] (33) at (4.5, -0.75) {};
		\node [style=none] (34) at (-4.5, -1.25) {};
		\node [style=none] (35) at (-3.5, -1.25) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (37) at (-1, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=none] (39) at (2, -1.25) {};
		\node [style=none] (40) at (3.5, -1.25) {};
		\node [style=none] (41) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (31) to (37.center);
		\draw [style=diredge] (22.center) to (14);
		\draw (24) to (15.center);
		\draw [style=diredge] (15.center) to (9);
		\draw [style=diredge] (11) to (0.center);
		\draw (28) to (20.center);
		\draw [bend left] (10) to (19.center);
		\draw [style=diredge] (8) to (2.center);
		\draw [style=diredge] (20.center) to (11);
		\draw [bend left] (7.center) to (10);
		\draw [bend left] (25) to (31);
		\draw [style=diredge] (13) to (4.center);
		\draw [style=diredge] (26.center) to (17);
		\draw [bend right, looseness=1.25] (6.center) to (10);
		\draw [style=diredge] (34.center) to (27);
		\draw [style=diredge] (14) to (5.center);
		\draw [style=diredge] (24) to (8);
		\draw [style=diredge] (30) to (14);
		\draw [style=diredge] (39.center) to (30);
		\draw [style=diredge] (25) to (9);
		\draw (33) to (26.center);
		\draw (30) to (22.center);
		\draw [style=diredge] (26.center) to (18);
		\draw [style=diredge] (9) to (3.center);
		\draw [style=diredge] (29) to (13);
		\draw [style=diredge] (12) to (1.center);
		\draw (27) to (20.center);
		\draw [style=diredge] (20.center) to (12);
		\draw [style=diredge] (28) to (12);
		\draw (25) to (15.center);
		\draw [bend right, looseness=1.25] (24) to (31);
		\draw (32) to (40.center);
		\draw (32) to (26.center);
		\draw [bend right] (10) to (16.center);
		\draw (33) to (41.center);
		\draw [style=diredge] (33) to (18);
		\draw [style=diredge] (27) to (11);
		\draw [style=diredge] (38.center) to (29);
		\draw (29) to (22.center);
		\draw [style=diredge] (22.center) to (13);
		\draw [bend right] (31) to (36.center);
		\draw [style=diredge] (32) to (17);
		\draw [style=diredge] (15.center) to (8);
		\draw [style=diredge] (35.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialgaltbis-proof-i.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (-3.75, 1.25) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (3.75, 1.25) {};
		\node [style=gray dot] (8) at (1, 1) {};
		\node [style=gray dot] (9) at (3.25, 0.75) {};
		\node [style=white dot] (10) at (-3.75, 0.5) {};
		\node [style=white dot] (11) at (-2.75, 0.5) {};
		\node [style=gray dot] (12) at (-1, 0.5) {};
		\node [style=white dot] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (2.75, 0.25) {};
		\node [style=white dot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (3.75, 0.25) {};
		\node [style=none] (17) at (-3.25, 0) {};
		\node [style=none] (18) at (-2, 0) {$=$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (2, 0) {$=$};
		\node [style=gray dot] (21) at (1, -0.25) {};
		\node [style=none] (22) at (3.25, -0.25) {};
		\node [style=gray dot] (23) at (-3.75, -0.5) {};
		\node [style=gray dot] (24) at (-2.75, -0.5) {};
		\node [style=white dot] (25) at (-1, -0.5) {};
		\node [style=gray dot] (26) at (2.75, -0.75) {};
		\node [style=gray dot] (27) at (3.75, -0.75) {};
		\node [style=white dot] (28) at (1, -1) {};
		\node [style=none] (29) at (-3.75, -1.25) {};
		\node [style=none] (30) at (-2.75, -1.25) {};
		\node [style=none] (31) at (-1.5, -1.25) {};
		\node [style=none] (32) at (-0.5, -1.25) {};
		\node [style=none] (33) at (2.75, -1.25) {};
		\node [style=none] (34) at (3.75, -1.25) {};
		\node [style=none] (35) at (0.5, -1.75) {};
		\node [style=none] (36) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge, bend right] (9) to (7.center);
		\draw [style=diredge] (12) to (4.center);
		\draw [style=diredge] (10) to (2.center);
		\draw [style=diredge, bend left=60] (21) to (8);
		\draw [style=diredge] (11) to (3.center);
		\draw [style=diredge] (30.center) to (24);
		\draw [style=diredge] (26) to (13);
		\draw (26) to (22.center);
		\draw [style=diredge] (29.center) to (23);
		\draw (27) to (22.center);
		\draw [style=diredge] (23) to (10);
		\draw [style=diredge] (22.center) to (13);
		\draw [style=diredge] (17.center) to (11);
		\draw (27) to (34.center);
		\draw [style=diredge] (32.center) to (25);
		\draw [style=diredge] (17.center) to (10);
		\draw [style=diredge] (28) to (21);
		\draw [style=diredge] (8) to (1.center);
		\draw [style=diredge, bend right=60] (21) to (8);
		\draw (26) to (33.center);
		\draw [style=diredge] (22.center) to (15);
		\draw [style=diredge] (35.center) to (28);
		\draw (24) to (17.center);
		\draw [style=diredge] (12) to (5.center);
		\draw [style=diredge] (36.center) to (28);
		\draw [style=diredge] (8) to (0.center);
		\draw [style=medium diredge, bend right] (16.center) to (9);
		\draw [style=diredge] (27) to (15);
		\draw [style=medium diredge, bend left] (9) to (6.center);
		\draw [style=diredge] (25) to (12);
		\draw [style=diredge] (31.center) to (25);
		\draw [style=diredge] (24) to (11);
		\draw [style=medium diredge, bend left] (14.center) to (9);
		\draw (23) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialgaltbis-proof-ii.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.75) {};
		\node [style=none] (1) at (-1.75, 1.75) {};
		\node [style=gray dot] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=gray dot] (4) at (-3.75, 1) {};
		\node [style=gray dot] (5) at (-1.25, 1) {};
		\node [style=gray dot] (6) at (1.75, 1) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=white dot] (8) at (-4.25, 0.25) {};
		\node [style=white dot] (9) at (-3.25, 0.25) {};
		\node [style=white dot] (10) at (-1.75, 0.25) {};
		\node [style=white dot] (11) at (-0.75, 0.25) {};
		\node [style=white dot] (12) at (0.75, 0.25) {};
		\node [style=white dot] (13) at (1.75, 0.25) {};
		\node [style=none] (14) at (-3.75, -0.25) {};
		\node [style=none] (15) at (-2.5, -0.25) {$=$};
		\node [style=none] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {$=$};
		\node [style=none] (18) at (1.25, -0.25) {};
		\node [style=none] (19) at (2.5, -0.25) {$=$};
		\node [style=white dot] (20) at (3.25, -0.25) {};
		\node [style=gray dot] (21) at (-4.25, -0.75) {};
		\node [style=gray dot] (22) at (-3.25, -0.75) {};
		\node [style=gray dot] (23) at (-1.75, -0.75) {};
		\node [style=gray dot] (24) at (-0.75, -0.75) {};
		\node [style=gray dot] (25) at (0.75, -0.75) {};
		\node [style=gray dot] (26) at (1.75, -0.75) {};
		\node [style=none] (27) at (2.75, -1.25) {};
		\node [style=none] (28) at (3.75, -1.25) {};
		\node [style=none] (29) at (-4.25, -1.5) {};
		\node [style=none] (30) at (-3.25, -1.5) {};
		\node [style=none] (31) at (-1.75, -1.5) {};
		\node [style=none] (32) at (-0.75, -1.5) {};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=none] (34) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (18.center);
		\draw (25) to (18.center);
		\draw [style=diredge] (31.center) to (23);
		\draw [style=diredge] (33.center) to (25);
		\draw [style=diredge] (24) to (11);
		\draw [style=diredge] (23) to (10);
		\draw [style=diredge] (8) to (4);
		\draw [style=diredge] (14.center) to (8);
		\draw [style=diredge] (13) to (6);
		\draw [style=diredge] (14.center) to (9);
		\draw [style=diredge] (11) to (5);
		\draw [style=diredge] (18.center) to (13);
		\draw [style=diredge] (28.center) to (20);
		\draw [style=diredge] (32.center) to (24);
		\draw [style=diredge, bend left=15] (5) to (1.center);
		\draw [style=diredge] (16.center) to (11);
		\draw [style=diredge] (29.center) to (21);
		\draw [style=diredge] (25) to (12);
		\draw [style=diredge] (30.center) to (22);
		\draw [style=diredge] (22) to (9);
		\draw [style=diredge] (16.center) to (10);
		\draw [style=diredge] (20) to (7.center);
		\draw [style=diredge] (9) to (4);
		\draw (21) to (14.center);
		\draw [style=diredge] (12) to (3.center);
		\draw [style=diredge] (21) to (8);
		\draw (22) to (14.center);
		\draw [style=diredge, bend right=15] (5) to (2);
		\draw [style=diredge] (34.center) to (26);
		\draw [style=diredge] (26) to (13);
		\draw [style=diredge] (18.center) to (12);
		\draw (23) to (16.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (10) to (5);
		\draw [style=diredge] (27.center) to (20);
		\draw (24) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialgaltbis-proof-iii.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=gray dot] (6) at (-1, 0.75) {};
		\node [style=white dot] (7) at (-4, 0.5) {};
		\node [style=white dot] (8) at (-3, 0.5) {};
		\node [style=gray dot] (9) at (1.25, 0.5) {};
		\node [style=white dot] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=white dot] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-2.25, 0) {$=$};
		\node [style=none] (16) at (0.25, 0) {$=$};
		\node [style=none] (17) at (-1, -0.25) {};
		\node [style=gray dot] (18) at (-4, -0.5) {};
		\node [style=gray dot] (19) at (-3, -0.5) {};
		\node [style=white dot] (20) at (1.25, -0.5) {};
		\node [style=gray dot] (21) at (-1.5, -0.75) {};
		\node [style=gray dot] (22) at (-0.5, -0.75) {};
		\node [style=none] (23) at (-4, -1.25) {};
		\node [style=none] (24) at (-3, -1.25) {};
		\node [style=none] (25) at (-1.5, -1.25) {};
		\node [style=none] (26) at (-0.5, -1.25) {};
		\node [style=none] (27) at (0.75, -1.25) {};
		\node [style=none] (28) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (27.center) to (20);
		\draw [style=medium diredge, bend left] (6) to (2.center);
		\draw (18) to (14.center);
		\draw [style=diredge] (17.center) to (13);
		\draw (21) to (17.center);
		\draw [style=diredge] (18) to (7);
		\draw (22) to (17.center);
		\draw [style=diredge] (22) to (13);
		\draw [style=diredge] (7) to (0.center);
		\draw (22) to (26.center);
		\draw [style=diredge] (8) to (1.center);
		\draw [style=medium diredge, bend left] (11.center) to (6);
		\draw [style=diredge] (24.center) to (19);
		\draw [style=medium diredge, bend right] (6) to (3.center);
		\draw [style=diredge] (17.center) to (10);
		\draw [style=diredge] (9) to (5.center);
		\draw [style=diredge] (28.center) to (20);
		\draw (21) to (25.center);
		\draw [style=diredge] (19) to (8);
		\draw [style=diredge] (9) to (4.center);
		\draw [style=diredge] (14.center) to (8);
		\draw [style=medium diredge, bend right] (12.center) to (6);
		\draw (19) to (14.center);
		\draw [style=diredge] (14.center) to (7);
		\draw [style=diredge] (20) to (9);
		\draw [style=diredge] (21) to (10);
		\draw [style=diredge] (23.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialgaltbis.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=gray dot] (2) at (-1.75, 0.5) {};
		\node [style=gray dot] (3) at (-0.75, 0.5) {};
		\node [style=gray dot] (4) at (0.75, 1) {};
		\node [style=gray dot] (5) at (1.75, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=white dot] (7) at (-1.75, -0.5) {};
		\node [style=white dot] (8) at (-0.75, -0.5) {};
		\node [style=white dot] (9) at (0.75, -0) {};
		\node [style=white dot] (10) at (1.75, -0) {};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=none] (12) at (-0.75, -1.25) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (1.75, 1.5) {};
		\node [style=gray dot] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (0.75, -1.5) {};
		\node [style=none] (17) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (10) to (5);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge] (8) to (3);
		\draw [style=diredge] (12.center) to (8);
		\draw [style=diredge] (2) to (0.center);
		\draw [style=diredge] (8) to (2);
		\draw [style=diredge] (3) to (7);
		\draw [style=diredge] (2) to (7);
		\draw [style=diredge] (7) to (11.center);
		\draw [style=diredge] (4) to (9);
		\draw [style=diredge] (5) to (9);
		\draw [style=diredge] (10) to (4);
		\draw [style=diredge] (5) to (14.center);
		\draw [style=diredge] (4) to (13.center);
		\draw [style=diredge, bend right=15] (17.center) to (15);
		\draw [style=diredge, bend right=15] (15) to (10);
		\draw [style=diredge, bend right=15] (9) to (15);
		\draw [style=diredge, bend right=15] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialgclosedness.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=white dot] (4) at (-1.25, 0.5) {};
		\node [style=white dot] (5) at (-0.25, 0.5) {};
		\node [style=gray dot] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-3, 0.25) {$\stackrel{(\ref{eq:bialg})}{=}$};
		\node [style=gray dot] (9) at (-1.25, -0.5) {};
		\node [style=gray dot] (10) at (-0.25, -0.5) {};
		\node [style=white dot] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (-0.25, -1.25) {};
		\node [style=none] (14) at (-5, -1.25) {};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=gray copoint] (16) at (-0.25, -1.25) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (17) at (-4, -1.25) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (18) at (-5, -1.25) {\footnotesize $\!\!i\!\!$};
		\node [style=gray copoint] (19) at (-1.25, -1.25) {\footnotesize $\!\!i\!\!$};
		\node [style=gray dot] (20) at (-2, 0.25) {};
		\node [style=white dot] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (23) at (2.75, -0.25) {};
		\node [style=gray dot] (24) at (2, 0.25) {};
		\node [style=gray copoint] (25) at (3.75, -0.25) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (26) at (2.75, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=white dot] (27) at (3.25, 0.5) {};
		\node [style=none] (28) at (3.75, -0.25) {};
		\node [style=white dot] (29) at (2, -0.25) {};
		\node [style=none] (30) at (1, 0.25) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=gray copoint] (31) at (5.75, -0.25) {\footnotesize $\!\!j\!\!$};
		\node [style=none] (32) at (5.25, 1) {};
		\node [style=none] (33) at (4.75, -0.25) {};
		\node [style=white dot] (34) at (5.25, 0.5) {};
		\node [style=gray copoint] (35) at (4.75, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (36) at (5.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to (5);
		\draw [style=diredge] (7.center) to (4);
		\draw [style=diredge] (13.center) to (10);
		\draw [style=diredge, bend left=15] (6) to (2.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (10) to (5);
		\draw [style=diredge] (12.center) to (9);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge, bend left=15] (14.center) to (11);
		\draw [style=diredge] (11) to (6);
		\draw [style=diredge, bend right=15] (6) to (3.center);
		\draw [style=diredge] (9) to (4);
		\draw (10) to (7.center);
		\draw (9) to (7.center);
		\draw [style=diredge, bend right=15] (15.center) to (11);
		\draw [style=short diredge] (21) to (20);
		\draw [style=diredge, bend left=15] (23.center) to (27);
		\draw [style=diredge] (27) to (22.center);
		\draw [style=diredge, bend right=15] (28.center) to (27);
		\draw [style=short diredge] (29) to (24);
		\draw [style=diredge, bend left=15] (33.center) to (34);
		\draw [style=diredge] (34) to (32.center);
		\draw [style=diredge, bend right=15] (36.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialgclosedness2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=white dot] (4) at (-5, 0.5) {};
		\node [style=white dot] (5) at (-4, 0.5) {};
		\node [style=gray dot] (6) at (4.75, 0.75) {};
		\node [style=none] (7) at (-4.5, 0) {};
		\node [style=none] (8) at (3.25, 0.25) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=gray dot] (9) at (-5, -0.5) {};
		\node [style=gray dot] (10) at (-4, -0.5) {};
		\node [style=white dot] (11) at (4.75, -0.25) {};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=none] (13) at (-4, -1.25) {};
		\node [style=none] (14) at (4.25, -1) {};
		\node [style=none] (15) at (5.25, -1) {};
		\node [style=gray copoint] (16) at (-4, -1.25) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (17) at (5.25, -1) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (18) at (4.25, -1) {\footnotesize $\!\!i\!\!$};
		\node [style=gray copoint] (19) at (-5, -1.25) {\footnotesize $\!\!i\!\!$};
		\node [style=gray dot] (20) at (-5.75, 0.25) {};
		\node [style=white dot] (21) at (-5.75, -0.25) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (23) at (-1, -0.25) {};
		\node [style=gray dot] (24) at (-1.75, 0.25) {};
		\node [style=gray copoint] (25) at (0, -0.25) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (26) at (-1, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=white dot] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (0, -0.25) {};
		\node [style=white dot] (29) at (-1.75, -0.25) {};
		\node [style=none] (30) at (-2.75, 0.25) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=gray copoint] (31) at (2, -0.25) {\footnotesize $\!\!j\!\!$};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=white dot] (34) at (1.5, 0.5) {};
		\node [style=gray copoint] (35) at (1, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (36) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to (5);
		\draw [style=diredge] (7.center) to (4);
		\draw [style=diredge] (13.center) to (10);
		\draw [style=diredge, bend left=15] (6) to (2.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (10) to (5);
		\draw [style=diredge] (12.center) to (9);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge, bend left=15] (14.center) to (11);
		\draw [style=diredge] (11) to (6);
		\draw [style=diredge, bend right=15] (6) to (3.center);
		\draw [style=diredge] (9) to (4);
		\draw (10) to (7.center);
		\draw (9) to (7.center);
		\draw [style=diredge, bend right=15] (15.center) to (11);
		\draw [style=short diredge] (21) to (20);
		\draw [style=diredge, bend left=15] (23.center) to (27);
		\draw [style=diredge] (27) to (22.center);
		\draw [style=diredge, bend right=15] (28.center) to (27);
		\draw [style=short diredge] (29) to (24);
		\draw [style=diredge, bend left=15] (33.center) to (34);
		\draw [style=diredge] (34) to (32.center);
		\draw [style=diredge, bend right=15] (36.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialgenv.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (3.75, 1.5) {};
		\node [style=none] (7) at (4.75, 1.5) {};
		\node [style=env] (8) at (-4.75, 1.25) {};
		\node [style=env] (9) at (-3.75, 1.25) {};
		\node [style=env] (10) at (-2, 1.25) {};
		\node [style=env] (11) at (-1, 1.25) {};
		\node [style=env] (12) at (1.5, 1.25) {};
		\node [style=env] (13) at (2.5, 1.25) {};
		\node [style=env] (14) at (4.25, 1.25) {};
		\node [style=env] (15) at (5.25, 1.25) {};
		\node [style=none] (16) at (-5.25, 1) {};
		\node [style=none] (17) at (-5.25, 1) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=white dot] (19) at (-5.25, 1) {};
		\node [style=none] (20) at (-4.25, 1) {};
		\node [style=white dot] (21) at (-4.25, 1) {};
		\node [style=white dot] (22) at (-2.5, 1) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=white dot] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=gray dot] (29) at (1, 1) {};
		\node [style=none] (30) at (1, 1) {};
		\node [style=gray dot] (31) at (2, 1) {};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (3.75, 1) {};
		\node [style=none] (34) at (3.75, 1) {};
		\node [style=gray dot] (35) at (3.75, 1) {};
		\node [style=none] (36) at (4.75, 1) {};
		\node [style=gray dot] (37) at (4.75, 1) {};
		\node [style=gray dot] (38) at (-4.75, 0.5) {};
		\node [style=gray dot] (39) at (-2, 0.5) {};
		\node [style=white dot] (40) at (1.5, 0.5) {};
		\node [style=white dot] (41) at (4.25, 0.5) {};
		\node [style=none] (42) at (-3.25, 0.25) {$=$};
		\node [style=env] (43) at (-1.5, 0.25) {};
		\node [style=none] (44) at (3, 0.25) {$=$};
		\node [style=env] (45) at (4.75, 0.25) {};
		\node [style=none] (46) at (-4.75, 0) {};
		\node [style=white dot] (47) at (-2, 0) {};
		\node [style=none] (48) at (-2, 0) {};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (50) at (4.25, 0) {};
		\node [style=gray dot] (51) at (4.25, 0) {};
		\node [style=none] (52) at (-4.75, -0.25) {};
		\node [style=none] (53) at (-2, -0.25) {};
		\node [style=none] (54) at (1.5, -0.25) {};
		\node [style=none] (55) at (4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=45] (22) to (10);
		\draw (2.center) to (23.center);
		\draw [style=diredge] (52.center) to (38);
		\draw [style=diredge, bend right=45] (35) to (14);
		\draw [style=diredge, bend left=45] (39) to (23.center);
		\draw (5.center) to (32.center);
		\draw [style=diredge, bend right=45] (19) to (8);
		\draw (7.center) to (36.center);
		\draw (3.center) to (26.center);
		\draw (1.center) to (20.center);
		\draw [style=diredge, bend right=45] (21) to (9);
		\draw [style=diredge, bend right=45] (38) to (20.center);
		\draw [style=diredge, bend left=45] (40) to (27.center);
		\draw [style=diredge, bend right=45] (31) to (13);
		\draw [style=diredge, bend right=45] (40) to (32.center);
		\draw [style=diredge, bend right=45] (41) to (36.center);
		\draw (4.center) to (27.center);
		\draw [style=diredge, bend right=45] (37) to (15);
		\draw [style=diredge, bend left=45] (38) to (17.center);
		\draw [style=diredge, bend right=45] (47) to (43);
		\draw [style=diredge, bend right=45] (51) to (45);
		\draw [style=diredge] (55.center) to (41);
		\draw [style=diredge] (53.center) to (39);
		\draw [style=diredge, bend left=45] (41) to (34.center);
		\draw (6.center) to (34.center);
		\draw [style=diredge, bend right=45] (25) to (11);
		\draw [style=diredge, bend right=45] (29) to (12);
		\draw [style=diredge] (54.center) to (40);
		\draw (0.center) to (17.center);
		\draw [style=diredge, bend right=45] (39) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> bialgenvbis.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=env] (6) at (-3, 1.25) {};
		\node [style=env] (7) at (-2.25, 1.25) {};
		\node [style=env] (8) at (-0.5, 1.25) {};
		\node [style=env] (9) at (1.5, 1.25) {};
		\node [style=env] (10) at (2.25, 1.25) {};
		\node [style=env] (11) at (4, 1.25) {};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=gray dot] (14) at (-3.5, 1) {};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style=none] (16) at (-2.75, 1) {};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=gray dot] (19) at (-2.75, 1) {};
		\node [style=none] (20) at (-1.75, 1) {\  ...};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=gray dot] (22) at (-1, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=gray dot] (25) at (1, 1) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=none] (28) at (1.75, 1) {};
		\node [style=none] (29) at (1.75, 1) {};
		\node [style=gray dot] (30) at (1.75, 1) {};
		\node [style=none] (31) at (2.75, 1) {\  ...};
		\node [style=gray dot] (32) at (3.5, 1) {};
		\node [style=none] (33) at (3.5, 1) {};
		\node [style=white dot] (34) at (-2, 0.5) {};
		\node [style=white dot] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (0.25, 0.25) {$=$\ \ };
		\node [style=env] (37) at (3, 0.25) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (39) at (2.5, 0) {};
		\node [style=gray dot] (40) at (2.5, 0) {};
		\node [style=none] (41) at (2.5, 0) {};
		\node [style=none] (42) at (-2, -0.25) {};
		\node [style=none] (43) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=45] (14) to (6);
		\draw (1.center) to (17.center);
		\draw [in=181, out=270, looseness=0.75] (13.center) to (34);
		\draw [style=diredge, in=270, out=161] (34) to (17.center);
		\draw (0.center) to (13.center);
		\draw [style=diredge, bend right=45] (19) to (7);
		\draw [style=diredge, in=-90, out=-3] (35) to (33.center);
		\draw [style=diredge] (42.center) to (34);
		\draw [style=diredge, in=270, out=-3] (34) to (21.center);
		\draw (4.center) to (29.center);
		\draw [style=diredge, bend right=45] (40) to (37);
		\draw (3.center) to (23.center);
		\draw [style=diredge, bend right=45] (30) to (10);
		\draw [style=diredge, in=270, out=161] (35) to (29.center);
		\draw (2.center) to (21.center);
		\draw [style=diredge, bend right=45] (22) to (8);
		\draw [style=diredge, bend right=45] (32) to (11);
		\draw [style=diredge] (43.center) to (35);
		\draw [style=diredge, bend right=45] (25) to (9);
		\draw (5.center) to (33.center);
		\draw [in=181, out=270, looseness=0.75] (23.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> born_vector.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=gray dot] (2) at (-0.5, 1) {};
		\node [style=gray dot] (3) at (6.25, 1) {};
		\node [style=none] (4) at (-3.25, 0) {$=$};
		\node [style=none] (5) at (3.5, 0) {where};
		\node [style=none] (6) at (7.75, 0) {$=$};
		\node [style=none] (7) at (8.75, 0) {$1_I$};
		\node [style=probs, xscale=0.7] (8) at (-5, -0.5) {};
		\node [style=none] (9) at (-5, -0.5) {$\Gamma$};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=probs, xscale=0.7] (14) at (6.25, -0.75) {};
		\node [style=none] (15) at (6.25, -0.75) {$\Gamma$};
		\node [style=wide copoint, minimum width=1 cm, minimum height=6 mm, yshift=0.1 mm] (16) at (-1.75, -1.25) {$\!\!\psi_*\!\!$};
		\node [style=wide copoint, minimum width=1 cm, minimum height=6 mm, yshift=0.1 mm] (17) at (0.75, -1.25) {$\!\psi\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-15, out=90] (13.center) to (2);
		\draw [style=diredge, in=90, out=-165] (2) to (10.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (12.center) to (11.center);
		\draw [style=diredge] (14) to (3);
		\draw [style=diredge] (2) to (0.center);
		\draw [style=diredge] (8) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/CP-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.6) {$\!I\!$};
		\node [style=white dot] (1) at (2.25, 0.6) {$\!I\!$};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (3.25, 0.5) {};
		\node [style=square box] (6) at (-2.5, 0) {$\!\sum_i f_i\otimes |i\rangle\!$};
		\node [style=square box] (7) at (-0.5, 0) {$\!\sum_i |i\rangle\otimes\overline{f}_i\!$};
		\node [style=none, anchor=east] (8) at (1, 0) {$=$};
		\node [style=square box] (9) at (1.5, 0) {$g$};
		\node [style=square box] (10) at (3, 0) {$\overline{g}$};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (1.75, -0.25) {};
		\node [style=none] (14) at (2.75, -0.25) {};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15, looseness=1.75] (0) to (12.center);
		\draw (5.center) to (18.center);
		\draw [in=90, out=-15, looseness=1.75] (1) to (14.center);
		\draw [in=90, out=195, looseness=1.75] (1) to (13.center);
		\draw (2.center) to (15.center);
		\draw (4.center) to (17.center);
		\draw [in=90, out=195, looseness=1.75] (0) to (11.center);
		\draw (3.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/ConverseProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=gray dot] (8) at (-2.5, 0.5) {};
		\node [style=gray dot] (9) at (-1.75, 0.5) {};
		\node [style=gray dot] (10) at (0.75, 0.5) {};
		\node [style=gray dot] (11) at (1.5, 0.5) {};
		\node [style=gray dot] (12) at (2.5, 0.5) {};
		\node [style=gray dot] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (-2.75, 0.25) {};
		\node [style=none] (15) at (-2.25, 0.25) {};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style=none] (23) at (2.75, 0.25) {};
		\node [style=white dot] (24) at (-2, -0.25) {};
		\node [style=white dot] (25) at (-1.5, -0.25) {};
		\node [style=none] (26) at (0, -0.25) {$=$};
		\node [style=white dot] (27) at (1.25, -0.25) {};
		\node [style=white dot] (28) at (1.75, -0.25) {};
		\node [style=white dot] (29) at (-2.25, -1) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (30) at (-1.25, -1) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=white dot] (31) at (1, -1) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (32) at (2, -1) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (16.center) to (24);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (12) to (5.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.75] (14.center) to (24);
		\draw [style=medium diredge] (10) to (2.center);
		\draw [style=medium diredge, in=15, out=-90, looseness=0.50] (22.center) to (27);
		\draw [in=90, out=0, looseness=0.75] (13) to (23.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (18.center) to (27);
		\draw [style=diredge] (20.center) to (27);
		\draw [in=90, out=0, looseness=0.75] (9) to (17.center);
		\draw [style=medium diredge] (24) to (29);
		\draw [in=87, out=0, looseness=0.75] (10) to (19.center);
		\draw [style=medium diredge, in=-90, out=165, looseness=0.75] (25) to (15.center);
		\draw [style=medium diredge] (30) to (25);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (25) to (7.center);
		\draw [in=87, out=0, looseness=0.75] (8) to (15.center);
		\draw [style=medium diredge, in=15, out=-90, looseness=0.50] (6.center) to (24);
		\draw [in=93, out=180, looseness=0.75] (10) to (18.center);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (28) to (19.center);
		\draw [in=93, out=180, looseness=0.75] (8) to (14.center);
		\draw [in=90, out=0, looseness=0.75] (11) to (21.center);
		\draw [style=medium diredge] (27) to (31);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (28) to (23.center);
		\draw [style=medium diredge] (11) to (3.center);
		\draw [in=90, out=180, looseness=0.75] (11) to (20.center);
		\draw [style=medium diredge] (32) to (28);
		\draw [style=medium diredge, in=180, out=-93, looseness=0.75] (4.center) to (12);
		\draw [style=medium diredge] (8) to (0.center);
		\draw [in=90, out=180, looseness=0.75] (13) to (22.center);
		\draw [style=medium diredge] (9) to (1.center);
		\draw [style=diredge] (28) to (21.center);
		\draw [in=90, out=180, looseness=0.75] (9) to (16.center);
		\draw [style=short diredge] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/ConverseProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=gray dot] (8) at (-2, 0.75) {};
		\node [style=gray dot] (9) at (-2, 0.75) {};
		\node [style=gray dot] (10) at (1, 0.75) {};
		\node [style=gray dot] (11) at (1, 0.75) {};
		\node [style=gray dot] (12) at (2.5, 0.75) {};
		\node [style=gray dot] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (2.75, 0.5) {};
		\node [style=white dot] (22) at (-1.5, 0) {};
		\node [style=white dot] (23) at (-1, 0) {};
		\node [style=none] (24) at (0.25, 0) {$=$};
		\node [style=white dot] (25) at (1.5, 0) {};
		\node [style=white dot] (26) at (2, 0) {};
		\node [style=white dot] (27) at (-1.75, -0.75) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (28) at (-0.75, -0.75) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=white dot] (29) at (1.25, -0.75) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (30) at (2.25, -0.75) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (13) to (5.center);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (9) to (1.center);
		\draw [style=medium diredge, in=270, out=15, looseness=0.75] (26) to (21.center);
		\draw [style=medium diredge] (30) to (26);
		\draw [style=diredge, in=15, out=270, looseness=0.75] (20.center) to (25);
		\draw [style=medium diredge, in=15, out=270, looseness=0.50] (6.center) to (22);
		\draw [in=90, out=0, looseness=0.75] (12) to (21.center);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (0.center) to (9);
		\draw [style=medium diredge, in=-90, out=165, looseness=0.75] (23) to (15.center);
		\draw [in=90, out=180, looseness=0.75] (12) to (20.center);
		\draw [in=90, out=180, looseness=0.75] (10) to (16.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.75] (17.center) to (25);
		\draw [in=87, out=0, looseness=0.75] (8) to (15.center);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (2.center) to (11);
		\draw [in=93, out=180, looseness=0.75] (8) to (14.center);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (4.center) to (13);
		\draw [style=medium diredge] (28) to (23);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (11) to (3.center);
		\draw [style=medium diredge] (25) to (29);
		\draw [in=90, out=0, looseness=0.75] (10) to (18.center);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (23) to (7.center);
		\draw [style=medium diredge] (22) to (27);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.75] (14.center) to (22);
		\draw [style=medium diredge, in=270, out=165, looseness=0.75] (26) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/ConverseProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=gray dot] (8) at (-0.75, 0.5) {};
		\node [style=gray dot] (9) at (-0.75, 0.5) {};
		\node [style=gray dot] (10) at (0.75, 0.5) {};
		\node [style=gray dot] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=white dot] (16) at (-1.75, -0.25) {};
		\node [style=white dot] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (0, -0.25) {$=$};
		\node [style=white dot] (19) at (1.25, -0.25) {};
		\node [style=white dot] (20) at (1.75, -0.25) {};
		\node [style=white dot] (21) at (-2, -1) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (22) at (-1, -1) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=white dot] (23) at (1, -1) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4pt] (24) at (2, -1) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=0.75] (9) to (13.center);
		\draw [style=diredge, in=15, out=270, looseness=0.75] (12.center) to (16);
		\draw [style=medium diredge] (19) to (23);
		\draw [in=90, out=180, looseness=0.75] (9) to (12.center);
		\draw [style=medium diredge, in=-90, out=165, looseness=0.75] (20) to (15.center);
		\draw [in=93, out=180, looseness=0.75] (10) to (14.center);
		\draw [style=medium diredge, in=270, out=15, looseness=0.75] (17) to (13.center);
		\draw [style=medium diredge, in=15, out=270, looseness=0.50] (6.center) to (19);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (0.center) to (8);
		\draw [style=medium diredge] (16) to (21);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (2.center) to (11);
		\draw [style=medium diredge] (24) to (20);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (20) to (7.center);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (8) to (1.center);
		\draw [in=87, out=0, looseness=0.75] (10) to (15.center);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (11) to (3.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.75] (14.center) to (19);
		\draw [style=medium diredge] (22) to (17);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (4.center) to (16);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (17) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/ConverseProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (2.5, 1.5) {};
		\node [style=white dot] (1) at (3, 1.5) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=white dot] (8) at (-1.25, 1) {};
		\node [style=white dot] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=gray dot] (12) at (-5, 0.75) {};
		\node [style=gray dot] (13) at (-4.25, 0.75) {};
		\node [style=gray dot] (14) at (-3, 0.75) {};
		\node [style=gray dot] (15) at (-2.25, 0.75) {};
		\node [style=gray dot] (16) at (0.75, 0.75) {};
		\node [style=gray dot] (17) at (1.5, 0.75) {};
		\node [style=gray dot] (18) at (2.25, 0.75) {};
		\node [style=gray dot] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=none] (21) at (3.25, 0.75) {};
		\node [style=none] (22) at (-5.25, 0.5) {};
		\node [style=none] (23) at (-4.75, 0.5) {};
		\node [style=none] (24) at (-4.5, 0.5) {};
		\node [style=none] (25) at (-4, 0.5) {};
		\node [style=none] (26) at (-3.25, 0.5) {};
		\node [style=none] (27) at (-2.75, 0.5) {};
		\node [style=none] (28) at (-2.5, 0.5) {};
		\node [style=none] (29) at (-2, 0.5) {};
		\node [style=none] (30) at (-1.75, 0.5) {};
		\node [style=none] (31) at (-1.75, 0.5) {};
		\node [style=none] (32) at (-1.25, 0.5) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-1, 0.5) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (2.5, 0.5) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=white dot] (43) at (-4.5, 0) {};
		\node [style=none] (44) at (-4, 0) {};
		\node [style=white dot] (45) at (-4, 0) {};
		\node [style=none] (46) at (-3.5, 0) {$\stackrel{(\ref{eq:spidercomp})}{=}$};
		\node [style=white dot] (47) at (-2.5, 0) {};
		\node [style=white dot] (48) at (-2, 0) {};
		\node [style=none] (49) at (0, 0) {$\stackrel{(\ref{eq:ConverseProof1})}{=}$};
		\node [style=white dot] (50) at (1.25, 0) {};
		\node [style=white dot] (51) at (1.75, 0) {};
		\node [style=white dot] (52) at (-5, -0.75) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (53) at (-4, -0.75) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=white dot] (54) at (-2.75, -0.75) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (55) at (-1.75, -0.75) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=white dot] (56) at (1, -0.75) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (57) at (2, -0.75) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=none] (58) at (-1, -1) {};
		\node [style=none] (59) at (-0.5, -1) {};
		\node [style=none] (60) at (2.75, -1) {};
		\node [style=none] (61) at (3.25, -1) {};
		\node [style=none] (62) at (-5, -1.5) {};
		\node [style=none] (63) at (-4, -1.5) {};
		\node [style=none] (64) at (0.75, -1.5) {};
		\node [style=none] (65) at (1.5, -1.5) {};
		\node [style=gray dot] (66) at (0.75, -2) {};
		\node [style=gray dot] (67) at (1.5, -2) {};
		\node [style=none] (68) at (0.5, -2.25) {};
		\node [style=none] (69) at (1, -2.25) {};
		\node [style=none] (70) at (1.25, -2.25) {};
		\node [style=none] (71) at (1.75, -2.25) {};
		\node [style=none] (72) at (0, -2.75) {$\stackrel{(\ref{eq:ConverseProof3},\ref{eq:spidercomp})}{=}$};
		\node [style=none] (73) at (1.25, -2.75) {};
		\node [style=white dot] (74) at (1.25, -2.75) {};
		\node [style=white dot] (75) at (1.75, -2.75) {};
		\node [style=none] (76) at (1.75, -2.75) {};
		\node [style=none] (77) at (1.25, -3) {};
		\node [style=none] (78) at (1.25, -3) {};
		\node [style=none] (79) at (1.75, -3) {};
		\node [style=none] (80) at (1.75, -3) {};
		\node [style=gray dot] (81) at (1.5, -3.5) {};
		\node [style=gray dot] (82) at (1.5, -3.5) {};
		\node [style=white dot] (83) at (1, -4.25) {\scriptsize\!\!\!\ -$\sum\! \alpha_i\!$};
		\node [style=white dot, inner sep=4 pt] (84) at (2, -4.25) {\scriptsize $\!\!\sum\! \alpha_i\!\!$};
		\node [style=none] (85) at (1, -5) {};
		\node [style=none] (86) at (2, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=93, out=180, looseness=0.75] (12) to (22.center);
		\draw [in=0, out=90, looseness=0.75] (29.center) to (15);
		\draw [in=180, out=93, looseness=0.75] (26.center) to (14);
		\draw [style=medium diredge] (65.center) to (67);
		\draw [style=medium diredge] (48) to (29.center);
		\draw [in=90, out=0, looseness=0.75] (0) to (20.center);
		\draw [style=medium diredge] (17) to (7.center);
		\draw [style=medium diredge, in=90, out=180] (0) to (10.center);
		\draw [style=medium diredge] (20.center) to (60.center);
		\draw [style=medium diredge] (16) to (6.center);
		\draw [style=medium diredge] (38.center) to (50);
		\draw [in=0, out=87, looseness=0.75] (37.center) to (16);
		\draw [style=medium diredge] (55) to (48);
		\draw [style=medium diredge] (63.center) to (53);
		\draw [in=90, out=0, looseness=0.75] (9) to (35.center);
		\draw [style=medium diredge] (45) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (1) to (21.center);
		\draw [in=0, out=90, looseness=0.75] (39.center) to (17);
		\draw [style=medium diredge, in=15, out=-90, looseness=0.50] (40.center) to (50);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (48) to (27.center);
		\draw [style=medium diredge] (50) to (56);
		\draw (73.center) to (77.center);
		\draw [style=medium diredge, in=180, out=90, looseness=1.25] (11.center) to (1);
		\draw [in=93, out=180, looseness=0.75] (66) to (68.center);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (51) to (37.center);
		\draw [in=90, out=180, looseness=1.25] (9) to (33.center);
		\draw [in=180, out=93, looseness=0.75] (36.center) to (16);
		\draw [in=87, out=0, looseness=0.75] (12) to (23.center);
		\draw [style=medium diredge] (47) to (54);
		\draw [in=87, out=0, looseness=0.75] (66) to (69.center);
		\draw [style=medium diredge, in=90, out=195] (82) to (83);
		\draw [style=medium diredge] (53) to (44.center);
		\draw [style=medium diredge] (64.center) to (66);
		\draw [style=medium diredge] (75) to (71.center);
		\draw [in=180, out=90, looseness=0.75] (38.center) to (17);
		\draw [in=90, out=180, looseness=0.75] (13) to (24.center);
		\draw [in=-93, out=-180, looseness=0.75] (19) to (10.center);
		\draw [in=90, out=0, looseness=0.75] (67) to (71.center);
		\draw [style=medium diredge] (15) to (5.center);
		\draw [style=medium diredge] (59.center) to (35.center);
		\draw [style=medium diredge] (14) to (4.center);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (51) to (41.center);
		\draw [style=medium diredge, in=-90, out=15, looseness=0.50] (48) to (32.center);
		\draw [style=medium diredge] (51) to (39.center);
		\draw [style=medium diredge] (13) to (3.center);
		\draw (76.center) to (80.center);
		\draw [style=medium diredge] (24.center) to (43);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (26.center) to (47);
		\draw [style=medium diredge, in=-87, out=0, looseness=0.75] (81) to (79.center);
		\draw [style=medium diredge] (57) to (51);
		\draw [in=0, out=87, looseness=0.75] (27.center) to (14);
		\draw [in=90, out=180, looseness=0.75] (18) to (40.center);
		\draw [style=medium diredge, in=-180, out=-93, looseness=0.75] (78.center) to (81);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (75) to (69.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (36.center) to (50);
		\draw [style=medium diredge] (43) to (52);
		\draw [style=medium diredge] (70.center) to (74);
		\draw [style=medium diredge] (83) to (85.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (68.center) to (74);
		\draw [style=medium diredge] (86.center) to (84);
		\draw [in=90, out=0, looseness=0.75] (13) to (25.center);
		\draw [style=medium diredge, in=165, out=-90, looseness=0.50] (22.center) to (43);
		\draw [style=medium diredge] (61.center) to (21.center);
		\draw [in=-87, out=0, looseness=0.75] (19) to (11.center);
		\draw [style=medium diredge, in=15, out=270, looseness=0.50] (31.center) to (47);
		\draw [style=medium diredge] (34.center) to (58.center);
		\draw [in=90, out=0, looseness=0.75] (8) to (34.center);
		\draw [in=90, out=180] (8) to (30.center);
		\draw [style=medium diredge] (52) to (62.center);
		\draw [style=medium diredge, in=-15, out=90] (84) to (82);
		\draw [in=90, out=0, looseness=0.75] (18) to (41.center);
		\draw [style=medium diredge] (12) to (2.center);
		\draw [in=180, out=90, looseness=0.75] (28.center) to (15);
		\draw [in=90, out=180, looseness=0.75] (67) to (70.center);
		\draw [style=medium diredge, in=-94, out=165, looseness=0.50] (45) to (23.center);
		\draw (28.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/CorrelationComp1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {\footnotesize $\graymeas^{\alpha_1}\otimes\ldots\otimes \graymeas^{\alpha_n}$};
		\node [style=none] (1) at (-4, 2.25) {};
		\node [style=none] (2) at (4, 2.25) {};
		\node [style=none] (3) at (-2.75, 2) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (2.75, 2) {};
		\node [style=gray dot] (6) at (-2.75, 1.5) {};
		\node [style=gray dot] (7) at (-0.5, 1.5) {};
		\node [style=gray dot] (8) at (2.75, 1.5) {};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (9) at (-3.25, 0.5) {-$\alpha_1$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (10) at (-2.25, 0.5) {$\alpha_1$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (11) at (-1, 0.5) {-$\alpha_2$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (12) at (0, 0.5) {$\alpha_2$};
		\node [style=none] (13) at (1, 0.5) {$\ldots$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (14) at (2.25, 0.5) {-$\alpha_n$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (15) at (3.25, 0.5) {$\alpha_n$};
		\node [style=none] (16) at (-3.25, -0.25) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (2.25, -0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=none] (23) at (4, -0.5) {};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=white dot] (26) at (-0.5, -1.75) {};
		\node [style=white dot] (27) at (0.5, -1.75) {};
		\node [style=none] (28) at (-1.75, -2.25) {};
		\node [style=none] (29) at (1.75, -2.25) {};
		\node [style=none] (30) at (0, -2.75) {\footnotesize $GHZ^n_{\!\smallwhitedot\!} := (\whitedot)_0^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=short diredge] (11) to (18.center);
		\draw [style=medium diredge] (8) to (5.center);
		\draw [style=medium diredge] (7) to (4.center);
		\draw [style=medium diredge, in=93, out=195, looseness=0.75] (6) to (9);
		\draw [in=160, out=270, looseness=0.50] (16.center) to (26);
		\draw [style=medium diredge, in=-15, out=90] (15) to (8);
		\draw [style=medium diredge, in=90, out=195] (8) to (14);
		\draw [style=thick dashed edge] (1.center) to (2.center);
		\draw [in=20, out=-90, looseness=0.50] (20.center) to (26);
		\draw [style=thick dashed edge] (23.center) to (2.center);
		\draw [style=medium diredge, in=-15, out=90, looseness=0.75] (12) to (7);
		\draw [style=thick dashed edge] (1.center) to (22.center);
		\draw [style=thick dashed edge] (22.center) to (23.center);
		\draw [in=270, out=160, looseness=0.50] (27) to (17.center);
		\draw [style=short diredge] (14) to (20.center);
		\draw [style=diredge] (19.center) to (12);
		\draw [style=medium diredge] (6) to (3.center);
		\draw [style=thick dashed edge] (24.center) to (25.center);
		\draw [style=thick dashed edge] (28.center) to (29.center);
		\draw [in=-90, out=117, looseness=0.75] (27) to (19.center);
		\draw [style=diredge] (21.center) to (15);
		\draw [in=117, out=270, looseness=0.75] (18.center) to (26);
		\draw [style=thick dashed edge] (24.center) to (28.center);
		\draw [style=medium diredge, in=-15, out=87, looseness=0.75] (10) to (6);
		\draw [style=diredge] (17.center) to (10);
		\draw [in=270, out=20, looseness=0.50] (27) to (21.center);
		\draw [style=short diredge] (9) to (16.center);
		\draw [style=thick dashed edge] (29.center) to (25.center);
		\draw [style=medium diredge, in=90, out=195, looseness=0.75] (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/CorrelationComp2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.75) {};
		\node [style=none] (1) at (-0.75, 2.75) {};
		\node [style=none] (2) at (2.25, 2.75) {};
		\node [style=gray dot] (3) at (-2.25, 1.75) {};
		\node [style=gray dot] (4) at (-0.75, 1.75) {};
		\node [style=gray dot] (5) at (2.25, 1.75) {};
		\node [style=none] (6) at (0.75, 1.25) {$\ldots$};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=white dot] (13) at (-1, -0.5) {};
		\node [style=white dot] (14) at (1, -0.5) {};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (15) at (-1, -2) {-$\sum \alpha_i$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (16) at (1, -2) {$\sum \alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge, in=-30, out=90] (10.center) to (4);
		\draw [style=medium diredge] (5) to (2.center);
		\draw [in=270, out=160, looseness=0.50] (14) to (8.center);
		\draw [style=medium diredge, in=-30, out=90] (12.center) to (5);
		\draw [in=117, out=270, looseness=0.75] (9.center) to (13);
		\draw [in=20, out=-90, looseness=0.50] (11.center) to (13);
		\draw [in=-90, out=135] (14) to (10.center);
		\draw [style=medium diredge] (13) to (15);
		\draw [style=medium diredge] (16) to (14);
		\draw [style=medium diredge, in=90, out=210] (3) to (7.center);
		\draw [style=medium diredge, in=90, out=210] (4) to (9.center);
		\draw [in=270, out=20, looseness=0.50] (14) to (12.center);
		\draw [in=160, out=270, looseness=0.50] (7.center) to (13);
		\draw [style=medium diredge] (3) to (0.center);
		\draw [style=medium diredge] (4) to (1.center);
		\draw [style=medium diredge, in=-30, out=90] (8.center) to (3);
		\draw [style=medium diredge, in=90, out=210] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/CorrelationComp2_without_sums.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=gray dot] (3) at (-1.5, 0.5) {};
		\node [style=gray dot] (4) at (-0.5, 0.5) {};
		\node [style=gray dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {$\ldots$};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.75, 0.25) {};
		\node [style=white dot] (13) at (-0.25, -0.75) {};
		\node [style=white dot] (14) at (0.25, -0.75) {};
		\node [style=white dot] (15) at (-1.25, -1.25) {$\!\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=none] (16) at (-0.75, -1.25) {$\ldots$};
		\node [style=white dot] (17) at (-0.25, -1.25) {$\!\!\!\overline{\alpha_n}\!\!\!$};
		\node [style=white dot] (18) at (0.25, -1.25) {$\!\!\alpha_1\!\!$};
		\node [style=none] (19) at (0.75, -1.25) {$\ldots$};
		\node [style=white dot] (20) at (1.25, -1.25) {$\!\!\alpha_n\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=0.75] (5) to (11.center);
		\draw (13) to (15);
		\draw (0.center) to (3);
		\draw (2.center) to (5);
		\draw [in=93, out=180, looseness=0.75] (3) to (6.center);
		\draw [in=120, out=-78, looseness=0.75] (9.center) to (14);
		\draw (1.center) to (4);
		\draw [in=120, out=-75, looseness=0.75] (8.center) to (13);
		\draw [in=90, out=180, looseness=0.75] (4) to (8.center);
		\draw [in=165, out=-90, looseness=0.50] (6.center) to (13);
		\draw (13) to (17);
		\draw (14) to (18);
		\draw [in=240, out=15, looseness=0.50] (13) to (11.center);
		\draw [in=255, out=15, looseness=0.50] (14) to (12.center);
		\draw [in=165, out=-94, looseness=0.50] (7.center) to (14);
		\draw [in=90, out=0, looseness=0.75] (4) to (9.center);
		\draw [in=87, out=0, looseness=0.75] (3) to (7.center);
		\draw [in=90, out=0, looseness=0.75] (5) to (12.center);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/CorrelationComp3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.5) {};
		\node [style=none] (1) at (-0.5, 2.5) {};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (3) at (0.5, 2.25) {$\ldots$};
		\node [style=white dot] (4) at (0, 1.5) {};
		\node [style=gray dot] (5) at (0, 0.25) {};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (6) at (-1, -1.25) {-$\sum \alpha_i$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (7) at (1, -1.25) {$\sum \alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=270, out=15, looseness=0.75] (4) to (2.center);
		\draw [style=diredge, in=90, out=195] (5) to (6);
		\draw [style=diredge, in=-15, out=90] (7) to (5);
		\draw [style=diredge, in=270, out=135] (4) to (1.center);
		\draw [style=diredge] (5) to (4);
		\draw [style=diredge, in=270, out=165, looseness=0.75] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/CorrelationComp3_without_sums.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.25) {\raisebox{+2mm}{$\ldots$}};
		\node [style=white dot] (4) at (0, -0.25) {};
		\node [style=gray dot] (5) at (0, -0.5) {};
		\node [style=white dot] (6) at (-0.25, -0.75) {};
		\node [style=white dot] (7) at (0.25, -0.75) {};
		\node [style=white dot] (8) at (-1.25, -1.25) {$\!\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=none] (9) at (-0.75, -1.25) {$\ldots$};
		\node [style=white dot] (10) at (-0.25, -1.25) {$\!\!\!\overline{\alpha_n}\!\!\!$};
		\node [style=white dot] (11) at (0.25, -1.25) {$\!\!\alpha_1\!\!$};
		\node [style=none] (12) at (0.75, -1.25) {$\ldots$};
		\node [style=white dot] (13) at (1.25, -1.25) {$\!\!\alpha_n\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10);
		\draw (7) to (13);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw [in=165, out=270, looseness=0.75] (0.center) to (4);
		\draw [in=135, out=270] (1.center) to (4);
		\draw (5) to (7);
		\draw (7) to (11);
		\draw (6) to (8);
		\draw [in=15, out=270, looseness=0.75] (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/CorrelationComp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=white dot] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {$\ldots$};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=white dot] (9) at (0, -0.25) {};
		\node [style=gray dot] (10) at (0, -0.5) {};
		\node [style=white dot] (11) at (-0.5, -1) {$\!\!\overline{\sum_i \alpha_i}\!\!$};
		\node [style=white dot] (12) at (0.5, -1) {$\!\!\sum_i \alpha_i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=270, looseness=0.75] (3.center) to (9);
		\draw [in=135, out=270] (5.center) to (9);
		\draw [in=-15, out=-270, looseness=0.75] (8.center) to (1);
		\draw [in=15, out=270, looseness=0.75] (7.center) to (9);
		\draw [in=-135, out=-270] (4.center) to (1);
		\draw (0.center) to (1);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw [in=-165, out=-270, looseness=0.75] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/CorrelationComp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=gray dot] (1) at (0, -0.5) {};
		\node [style=white dot] (2) at (-0.5, -1) {$\!\!\overline{\sum_i \alpha_i}\!\!$};
		\node [style=white dot] (3) at (0.5, -1) {$\!\!\sum_i \alpha_i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/I_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.03) {\tiny$\!\!I\!\!$};
		\node [style=none] (1) at (-0.25, -0.12) {};
		\node [style=none] (2) at (0.25, -0.12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=0.75] (0) to (2.center);
		\draw [in=90, out=180, looseness=0.75] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/MerminBig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.55) {};
		\node [style=none] (1) at (-3.75, 1.55) {};
		\node [style=none] (2) at (-3.5, 1.55) {};
		\node [style=none] (3) at (-0.5, 1.55) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=white dot] (8) at (-3, 1.25) {};
		\node [style=white dot] (9) at (-2, 1.25) {};
		\node [style=white dot] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {\footnotesize(b)};
		\node [style=none] (12) at (-3.5, 1.05) {};
		\node [style=none] (13) at (-0.5, 1.05) {};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-3, 1) {...};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (-2.25, 1) {};
		\node [style=none] (21) at (-2, 1) {...};
		\node [style=none] (22) at (-1.75, 1) {};
		\node [style=none] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-1.25, 1) {};
		\node [style=none] (26) at (-1, 1) {...};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-3.5, 0.95) {};
		\node [style=none] (30) at (-0.5, 0.95) {};
		\node [style=gray dot] (31) at (-3, 0.75) {};
		\node [style=gray dot] (32) at (-3, 0.75) {};
		\node [style=none] (33) at (-2.5, 0.75) {...};
		\node [style=gray dot] (34) at (-2, 0.75) {};
		\node [style=gray dot] (35) at (-2, 0.75) {};
		\node [style=none] (36) at (-1.5, 0.75) {...};
		\node [style=gray dot] (37) at (-1, 0.75) {};
		\node [style=gray dot] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.25, 0.75) {\footnotesize(c)};
		\node [style=none] (40) at (-3.5, 0.55) {};
		\node [style=none] (41) at (-0.5, 0.55) {};
		\node [style=none] (42) at (-3.25, 0.5) {};
		\node [style=none] (43) at (-3, 0.5) {...};
		\node [style=none] (44) at (-2.75, 0.5) {};
		\node [style=none] (45) at (-2.25, 0.5) {};
		\node [style=none] (46) at (-2, 0.5) {...};
		\node [style=none] (47) at (-1.75, 0.5) {};
		\node [style=none] (48) at (-1.25, 0.5) {};
		\node [style=none] (49) at (-1, 0.5) {...};
		\node [style=none] (50) at (-0.75, 0.5) {};
		\node [style=none] (51) at (-3.5, 0.15) {\footnotesize(a)};
		\node [style=white dot] (52) at (-4, 0) {};
		\node [style=none] (53) at (-4.25, -0.2) {};
		\node [style=none] (54) at (-3.75, -0.2) {};
		\node [style=none] (55) at (-3.75, -0.43) {...};
		\node [style=none] (56) at (-3.25, -0.43) {...};
		\node [style=none] (57) at (-1.25, -0.43) {...};
		\node [style=none] (58) at (-0.75, -0.43) {...};
		\node [style=none] (59) at (-4, -0.5) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=none] (61) at (-3, -0.5) {};
		\node [style=none] (62) at (-1.5, -0.5) {};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-0.5, -0.5) {};
		\node [style=white dot] (65) at (-3.5, -0.75) {\scriptsize $\!\!\![\vec{\beta}_1]\!\!\!$};
		\node [style=none] (66) at (-2.25, -0.75) {\Huge ...};
		\node [style=white dot] (67) at (-1, -0.75) {\scriptsize $\!\!\![\vec{\beta}_n]\!\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (67);
		\draw [bend right] (65) to (61.center);
		\draw (52) to (59.center);
		\draw [bend right] (8) to (15.center);
		\draw [bend left] (67) to (62.center);
		\draw (4.center) to (52);
		\draw [bend left] (37) to (24.center);
		\draw [in=90, out=-75, looseness=0.50] (52) to (64.center);
		\draw [style=thick dashed edge] (29.center) to (40.center);
		\draw [bend right] (38) to (48.center);
		\draw [bend right] (37) to (28.center);
		\draw [style=thick dashed edge] (40.center) to (41.center);
		\draw [bend left] (8) to (18.center);
		\draw [style=thick dashed edge] (3.center) to (13.center);
		\draw (5.center) to (8);
		\draw [bend right] (67) to (64.center);
		\draw [style=thick dashed edge] (1.center) to (54.center);
		\draw [style=thick dashed edge] (53.center) to (54.center);
		\draw [style=thick dashed edge] (12.center) to (13.center);
		\draw [style=thick dashed edge] (29.center) to (30.center);
		\draw [bend left] (35) to (47.center);
		\draw [in=90, out=-90, looseness=0.50] (42.center) to (62.center);
		\draw [style=thick dashed edge] (0.center) to (53.center);
		\draw [in=270, out=90, looseness=0.50] (61.center) to (50.center);
		\draw [in=84, out=270, looseness=0.75] (45.center) to (60.center);
		\draw [bend left] (10) to (27.center);
		\draw [bend left] (31) to (14.center);
		\draw [bend left] (32) to (44.center);
		\draw [style=thick dashed edge] (2.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (63.center);
		\draw [bend left] (9) to (23.center);
		\draw [bend right] (34) to (22.center);
		\draw [bend right] (32) to (42.center);
		\draw [style=thick dashed edge] (30.center) to (41.center);
		\draw [bend right] (31) to (17.center);
		\draw [style=thick dashed edge] (2.center) to (3.center);
		\draw [bend left] (34) to (20.center);
		\draw [bend right] (35) to (45.center);
		\draw [bend left] (65) to (59.center);
		\draw (60.center) to (65);
		\draw [style=thick dashed edge] (0.center) to (1.center);
		\draw [bend left] (38) to (50.center);
		\draw [bend right] (9) to (19.center);
		\draw (6.center) to (9);
		\draw [bend right] (10) to (25.center);
		\draw (7.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/MerminBig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=white dot] (4) at (-0.75, 0.5) {};
		\node [style=white dot] (5) at (0.25, 0.5) {};
		\node [style=white dot] (6) at (1.25, 0.5) {};
		\node [style=white dot] (7) at (-1.5, 0.25) {\scriptsize $\!\!\!\sum_j[\vec{\beta}_j]\!\!\!$};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-0.75, 0.25) {...};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0.25, 0.25) {...};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1.25, 0.25) {...};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (1.5, 0.25) {};
		\node [style=gray dot] (23) at (-0.75, 0) {};
		\node [style=gray dot] (24) at (-0.75, 0) {};
		\node [style=gray dot] (25) at (-0.75, 0) {};
		\node [style=gray dot] (26) at (-0.75, 0) {};
		\node [style=none] (27) at (-0.25, 0) {...};
		\node [style=gray dot] (28) at (0.25, 0) {};
		\node [style=gray dot] (29) at (0.25, 0) {};
		\node [style=gray dot] (30) at (0.25, 0) {};
		\node [style=gray dot] (31) at (0.25, 0) {};
		\node [style=none] (32) at (0.75, 0) {...};
		\node [style=gray dot] (33) at (1.25, 0) {};
		\node [style=gray dot] (34) at (1.25, 0) {};
		\node [style=gray dot] (35) at (1.25, 0) {};
		\node [style=gray dot] (36) at (1.25, 0) {};
		\node [style=none] (37) at (-1, -0.25) {};
		\node [style=none] (38) at (-1, -0.25) {};
		\node [style=none] (39) at (-0.75, -0.25) {...};
		\node [style=none] (40) at (-0.5, -0.25) {};
		\node [style=none] (41) at (-0.5, -0.25) {};
		\node [style=none] (42) at (0, -0.25) {};
		\node [style=none] (43) at (0, -0.25) {};
		\node [style=none] (44) at (0.25, -0.25) {...};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (46) at (0.5, -0.25) {};
		\node [style=none] (47) at (1, -0.25) {};
		\node [style=none] (48) at (1, -0.25) {};
		\node [style=none] (49) at (1.25, -0.25) {...};
		\node [style=none] (50) at (1.5, -0.25) {};
		\node [style=none] (51) at (1.5, -0.25) {};
		\node [style=white dot] (52) at (-0.75, -0.5) {};
		\node [style=none] (53) at (-0.75, -0.5) {};
		\node [style=white dot] (54) at (0.25, -0.5) {};
		\node [style=none] (55) at (0.25, -0.5) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=white dot] (57) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (6) to (19.center);
		\draw [bend right] (24) to (12.center);
		\draw (2.center) to (5);
		\draw [bend left] (4) to (11.center);
		\draw (53.center) to (52);
		\draw [in=-90, out=270, looseness=0.75] (7) to (53.center);
		\draw [bend right] (29) to (16.center);
		\draw [bend right] (28) to (42.center);
		\draw [bend right] (33) to (21.center);
		\draw (3.center) to (6);
		\draw (55.center) to (54);
		\draw [bend left] (26) to (41.center);
		\draw [bend left] (52) to (38.center);
		\draw (0.center) to (7);
		\draw (1.center) to (4);
		\draw [bend right] (5) to (14.center);
		\draw [bend right] (52) to (40.center);
		\draw [bend right] (54) to (46.center);
		\draw [bend right] (34) to (48.center);
		\draw [bend right] (26) to (37.center);
		\draw [bend left] (57) to (47.center);
		\draw (56.center) to (57);
		\draw [bend left] (28) to (45.center);
		\draw [bend right] (57) to (51.center);
		\draw [bend left] (6) to (22.center);
		\draw [bend left] (33) to (18.center);
		\draw [bend left] (29) to (13.center);
		\draw [bend right] (4) to (9.center);
		\draw [bend left] (54) to (43.center);
		\draw [bend left] (34) to (50.center);
		\draw [in=-90, out=-90, looseness=0.75] (7) to (55.center);
		\draw [bend left] (5) to (17.center);
		\draw [in=-90, out=270, looseness=0.75] (7) to (56.center);
		\draw [bend left] (24) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/MerminBig3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=white dot] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-0.25, 0) {...};
		\node [style=white dot] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.75, 0) {...};
		\node [style=white dot] (8) at (1.25, 0) {};
		\node [style=white dot] (9) at (-1.5, -0.25) {\scriptsize $\!\!\!\sum_j[\vec{\beta}_j]\!\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (0.center) to (9);
		\draw (3.center) to (8);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/MerminBig__both_1_and_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.55) {};
		\node [style=none] (1) at (-0.5, 1.55) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=white dot] (8) at (-3, 1.25) {};
		\node [style=white dot] (9) at (-2, 1.25) {};
		\node [style=white dot] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {(b)};
		\node [style=white dot] (12) at (2, 1.25) {};
		\node [style=white dot] (13) at (3, 1.25) {};
		\node [style=white dot] (14) at (4, 1.25) {};
		\node [style=none] (15) at (-3.5, 1.05) {};
		\node [style=none] (16) at (-0.5, 1.05) {};
		\node [style=none] (17) at (-3.25, 1) {};
		\node [style=none] (18) at (-3.25, 1) {};
		\node [style=none] (19) at (-3, 1) {...};
		\node [style=none] (20) at (-2.75, 1) {};
		\node [style=none] (21) at (-2.75, 1) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=none] (24) at (-2, 1) {...};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (-1.75, 1) {};
		\node [style=none] (27) at (-1.25, 1) {};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=none] (29) at (-1, 1) {...};
		\node [style=none] (30) at (-0.75, 1) {};
		\node [style=none] (31) at (-0.75, 1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (2, 1) {...};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style=none] (36) at (2.25, 1) {};
		\node [style=none] (37) at (2.75, 1) {};
		\node [style=none] (38) at (2.75, 1) {};
		\node [style=none] (39) at (3, 1) {...};
		\node [style=none] (40) at (3.25, 1) {};
		\node [style=none] (41) at (3.25, 1) {};
		\node [style=none] (42) at (3.75, 1) {};
		\node [style=none] (43) at (3.75, 1) {};
		\node [style=none] (44) at (4, 1) {...};
		\node [style=none] (45) at (4.25, 1) {};
		\node [style=none] (46) at (4.25, 1) {};
		\node [style=none] (47) at (-3.5, 0.95) {};
		\node [style=none] (48) at (-0.5, 0.95) {};
		\node [style=gray dot] (49) at (-3, 0.75) {};
		\node [style=gray dot] (50) at (-3, 0.75) {};
		\node [style=none] (51) at (-2.5, 0.75) {...};
		\node [style=gray dot] (52) at (-2, 0.75) {};
		\node [style=gray dot] (53) at (-2, 0.75) {};
		\node [style=none] (54) at (-1.5, 0.75) {...};
		\node [style=gray dot] (55) at (-1, 0.75) {};
		\node [style=gray dot] (56) at (-1, 0.75) {};
		\node [style=none] (57) at (-0.25, 0.75) {(c)};
		\node [style=gray dot] (58) at (2, 0.75) {};
		\node [style=gray dot] (59) at (2, 0.75) {};
		\node [style=gray dot] (60) at (2, 0.75) {};
		\node [style=gray dot] (61) at (2, 0.75) {};
		\node [style=none] (62) at (2.5, 0.75) {...};
		\node [style=gray dot] (63) at (3, 0.75) {};
		\node [style=gray dot] (64) at (3, 0.75) {};
		\node [style=gray dot] (65) at (3, 0.75) {};
		\node [style=gray dot] (66) at (3, 0.75) {};
		\node [style=none] (67) at (3.5, 0.75) {...};
		\node [style=gray dot] (68) at (4, 0.75) {};
		\node [style=gray dot] (69) at (4, 0.75) {};
		\node [style=gray dot] (70) at (4, 0.75) {};
		\node [style=gray dot] (71) at (4, 0.75) {};
		\node [style=none] (72) at (-4.25, 0.55) {};
		\node [style=none] (73) at (-3.75, 0.55) {};
		\node [style=none] (74) at (-3.5, 0.55) {};
		\node [style=none] (75) at (-0.5, 0.55) {};
		\node [style=none] (76) at (-4, 0.5) {};
		\node [style=none] (77) at (-3.25, 0.5) {};
		\node [style=none] (78) at (-3, 0.5) {...};
		\node [style=none] (79) at (-2.75, 0.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (81) at (-2, 0.5) {...};
		\node [style=none] (82) at (-1.75, 0.5) {};
		\node [style=none] (83) at (-1.25, 0.5) {};
		\node [style=none] (84) at (-1, 0.5) {...};
		\node [style=none] (85) at (-0.75, 0.5) {};
		\node [style=none] (86) at (1, 0.5) {};
		\node [style=none] (87) at (1.75, 0.5) {};
		\node [style=none] (88) at (1.75, 0.5) {};
		\node [style=none] (89) at (2, 0.5) {...};
		\node [style=none] (90) at (2.25, 0.5) {};
		\node [style=none] (91) at (2.25, 0.5) {};
		\node [style=none] (92) at (2.75, 0.5) {};
		\node [style=none] (93) at (2.75, 0.5) {};
		\node [style=none] (94) at (3, 0.5) {...};
		\node [style=none] (95) at (3.25, 0.5) {};
		\node [style=none] (96) at (3.25, 0.5) {};
		\node [style=none] (97) at (3.75, 0.5) {};
		\node [style=none] (98) at (3.75, 0.5) {};
		\node [style=none] (99) at (4, 0.5) {...};
		\node [style=none] (100) at (4.25, 0.5) {};
		\node [style=none] (101) at (4.25, 0.5) {};
		\node [style=none] (102) at (0, 0.25) {=};
		\node [style=none] (103) at (2, 0.25) {};
		\node [style=white dot] (104) at (2, 0.25) {};
		\node [style=white dot] (105) at (3, 0.25) {};
		\node [style=none] (106) at (3, 0.25) {};
		\node [style=white dot] (107) at (4, 0.25) {};
		\node [style=none] (108) at (4, 0.25) {};
		\node [style=white dot] (109) at (-4, 0) {};
		\node [style=none] (110) at (-3.5, 0) {(a)};
		\node [style=white dot] (111) at (1, 0) {\scriptsize $\!\!\!\sum_j[\vec{\beta}_j]\!\!\!$};
		\node [style=none] (112) at (-4.25, -0.2) {};
		\node [style=none] (113) at (-3.75, -0.2) {};
		\node [style=none] (114) at (-4, -0.5) {};
		\node [style=none] (115) at (-3.75, -0.5) {...};
		\node [style=none] (116) at (-3.5, -0.5) {};
		\node [style=none] (117) at (-3.25, -0.5) {...};
		\node [style=none] (118) at (-3, -0.5) {};
		\node [style=none] (119) at (-1.5, -0.5) {};
		\node [style=none] (120) at (-1.25, -0.5) {...};
		\node [style=none] (121) at (-1, -0.5) {};
		\node [style=none] (122) at (-0.75, -0.5) {...};
		\node [style=none] (123) at (-0.5, -0.5) {};
		\node [style=none] (124) at (-2.25, -0.75) {\Huge ...};
		\node [style=white dot] (125) at (-3.5, -1) {\scriptsize $\!\!\![\vec{\beta}_1]\!\!\!$};
		\node [style=white dot] (126) at (-1, -1) {\scriptsize $\!\!\![\vec{\beta}_n]\!\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (125) to (118.center);
		\draw (106.center) to (105);
		\draw [bend right] (12) to (32.center);
		\draw [in=90, out=-75, looseness=0.50] (109) to (123.center);
		\draw [bend left] (126) to (119.center);
		\draw [in=84, out=270, looseness=0.75] (80.center) to (116.center);
		\draw [bend left] (56) to (27.center);
		\draw [bend left] (55) to (85.center);
		\draw [in=90, out=-90, looseness=0.75] (82.center) to (121.center);
		\draw [style=thick dashed edge] (0.center) to (1.center);
		\draw [bend right] (63) to (93.center);
		\draw [bend right] (55) to (83.center);
		\draw (2.center) to (8);
		\draw [bend right] (60) to (87.center);
		\draw [bend left] (52) to (82.center);
		\draw [bend left] (104) to (88.center);
		\draw [bend left] (58) to (33.center);
		\draw [bend left] (9) to (25.center);
		\draw [bend left] (13) to (41.center);
		\draw [bend right] (126) to (123.center);
		\draw [bend left] (49) to (17.center);
		\draw [style=thick dashed edge] (48.center) to (75.center);
		\draw (116.center) to (125);
		\draw [bend right] (49) to (21.center);
		\draw [bend right] (105) to (96.center);
		\draw [bend right] (56) to (30.center);
		\draw [bend left] (107) to (98.center);
		\draw [bend right] (9) to (23.center);
		\draw (109) to (114.center);
		\draw [style=thick dashed edge] (15.center) to (16.center);
		\draw (76.center) to (109);
		\draw [bend left] (105) to (92.center);
		\draw [bend right] (8) to (18.center);
		\draw [bend left] (60) to (91.center);
		\draw [in=270, out=90, looseness=0.50] (118.center) to (85.center);
		\draw [bend left] (12) to (35.center);
		\draw [style=thick dashed edge] (72.center) to (73.center);
		\draw [bend right] (70) to (97.center);
		\draw (7.center) to (14);
		\draw [bend left] (65) to (37.center);
		\draw [style=thick dashed edge] (74.center) to (75.center);
		\draw [style=thick dashed edge] (47.center) to (74.center);
		\draw [bend right=90, looseness=0.75] (111) to (106.center);
		\draw [bend right] (104) to (90.center);
		\draw [bend right] (13) to (38.center);
		\draw (103.center) to (104);
		\draw (5.center) to (12);
		\draw [style=thick dashed edge] (47.center) to (48.center);
		\draw [bend left] (53) to (22.center);
		\draw [bend right] (14) to (43.center);
		\draw [style=thick dashed edge] (0.center) to (15.center);
		\draw [bend right] (50) to (77.center);
		\draw [style=thick dashed edge] (72.center) to (112.center);
		\draw [bend left] (8) to (20.center);
		\draw (86.center) to (111);
		\draw [bend right] (69) to (46.center);
		\draw [bend right=90, looseness=0.75] (111) to (103.center);
		\draw [bend right] (53) to (26.center);
		\draw [bend left] (70) to (101.center);
		\draw [bend right] (58) to (36.center);
		\draw [style=thick dashed edge] (112.center) to (113.center);
		\draw [bend right] (65) to (40.center);
		\draw [bend left] (125) to (114.center);
		\draw [style=thick dashed edge] (73.center) to (113.center);
		\draw [style=thick dashed edge] (1.center) to (16.center);
		\draw [bend left] (10) to (31.center);
		\draw [bend left] (69) to (42.center);
		\draw [bend right] (10) to (28.center);
		\draw (6.center) to (13);
		\draw (108.center) to (107);
		\draw [bend left] (63) to (95.center);
		\draw [bend right] (107) to (100.center);
		\draw [bend left] (14) to (45.center);
		\draw [bend left] (50) to (79.center);
		\draw [bend right] (52) to (80.center);
		\draw [bend right=90, looseness=0.75] (111) to (108.center);
		\draw [in=90, out=-90, looseness=0.50] (77.center) to (119.center);
		\draw (3.center) to (9);
		\draw (121.center) to (126);
		\draw (4.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/Obs_transf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=square box] (2) at (2, 1) {$U$};
		\node [style=white dot] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray dot] (5) at (2, 0) {};
		\node [style=square box] (6) at (1.25, -1) {$U_*$};
		\node [style=square box] (7) at (2.75, -1) {$U$};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1.25, -2) {};
		\node [style=none] (11) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (9.center) to (3);
		\draw [style=diredge, bend right] (7) to (5);
		\draw [style=medium diredge] (2) to (0.center);
		\draw [style=diredge, bend right] (5) to (6);
		\draw [style=diredge, bend right] (3) to (8.center);
		\draw [style=medium diredge] (11.center) to (7);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=medium diredge] (6) to (10.center);
		\draw [style=medium diredge] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/Obs_transf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=gray dot] (1) at (0.25, 0.75) {};
		\node [style=square box] (2) at (-0.5, -0.25) {$U_*$};
		\node [style=square box] (3) at (1, -0.25) {$U$};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (2) to (4.center);
		\draw [style=diredge, bend right] (3) to (1);
		\draw [style=medium diredge] (5.center) to (3);
		\draw [style=diredge, bend right] (1) to (2);
		\draw [style=diredge] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/Obs_transf3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=gray dot] (1) at (2, 0.75) {};
		\node [style=white dot, font=\small, inner sep=1 pt] (2) at (1.25, -0.25) {-$\alpha$};
		\node [style=white dot, font=\small] (3) at (2.75, -0.25) {$\alpha$};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (3) to (1);
		\draw [style=medium diredge] (5.center) to (3);
		\draw [style=medium diredge] (2) to (4.center);
		\draw [style=diredge, bend right] (1) to (2);
		\draw [style=diredge] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/XXX_corrs.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=none] (8) at (3.25, 1.75) {};
		\node [style=none] (9) at (4.25, 1.75) {};
		\node [style=none] (10) at (5, 1.75) {};
		\node [style=none] (11) at (5.75, 1.75) {};
		\node [style=none] (12) at (7.5, 0.75) {};
		\node [style=none] (13) at (8, 0.75) {};
		\node [style=none] (14) at (8.5, 0.75) {};
		\node [style=gray dot] (15) at (-7.5, 1.5) {};
		\node [style=gray dot] (16) at (-5.5, 1.5) {};
		\node [style=gray dot] (17) at (-3.5, 1.5) {};
		\node [style=white dot] (18) at (-0.75, 0.75) {};
		\node [style=white dot] (19) at (2.5, 0.75) {};
		\node [style=white dot] (20) at (5, 0.75) {};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (21) at (-8, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (22) at (-7, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (23) at (-6, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (24) at (-5, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (25) at (-4, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (26) at (-3, 0.5) {$0$};
		\node [style=none] (27) at (-2, 0) {$=$};
		\node [style=none] (28) at (0.75, 0) {$=$};
		\node [style=none] (29) at (3.75, 0) {$=$};
		\node [style=none] (30) at (6.5, 0) {$=:$};
		\node [style=none] (31) at (-8, -0.25) {};
		\node [style=none] (32) at (-7, -0.25) {};
		\node [style=none] (33) at (-6, -0.25) {};
		\node [style=none] (34) at (-5, -0.25) {};
		\node [style=none] (35) at (-4, -0.25) {};
		\node [style=none] (36) at (-3, -0.25) {};
		\node [style=gray dot] (37) at (-0.75, -0.5) {};
		\node [style=gray dot] (38) at (2.5, -0.5) {};
		\node [style=gray copoint] (39) at (5, -0.5) {$0$};
		\node [style=probs, scale=0.7] (40) at (8, -0.5) {};
		\node [style=none, font=\footnotesize] (41) at (8, -0.5) {$A$};
		\node [style=white dot] (42) at (-6, -1.5) {};
		\node [style=white dot] (43) at (-5, -1.5) {};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (44) at (-1.5, -1.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (45) at (0, -1.5) {$0$};
		\node [style=gray copoint, inner sep=1 pt, font=\footnotesize] (46) at (1.75, -1.5) {$0$};
		\node [style=gray copoint, inner sep=1 pt, font=\footnotesize] (47) at (3.25, -1.5) {$0$};
		\node [style=none] (48) at (7.5, -0.25) {};
		\node [style=none] (49) at (8, -0.25) {};
		\node [style=none] (50) at (8.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge, in=93, out=-165, looseness=0.75] (15) to (21);
		\draw [style=medium diredge] (17) to (2.center);
		\draw [style=diredge, in=-90, out=90] (19) to (7.center);
		\draw [style=medium diredge, in=-15, out=90, looseness=0.75] (24) to (16);
		\draw [style=short diredge] (21) to (31.center);
		\draw [in=90, out=-90, looseness=0.75] (33.center) to (42);
		\draw [style=diredge, in=-15, out=90] (45) to (37);
		\draw [style=medium diredge, in=90, out=-165] (17) to (25);
		\draw [in=-90, out=160, looseness=0.50] (43) to (32.center);
		\draw [style=short diredge] (23) to (33.center);
		\draw [in=160, out=-90, looseness=0.50] (31.center) to (42);
		\draw [style=diredge, in=90, out=-165] (37) to (44);
		\draw [style=medium diredge] (16) to (1.center);
		\draw [style=diredge] (39) to (20);
		\draw [style=medium diredge] (15) to (0.center);
		\draw [style=diredge] (32.center) to (22);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (19) to (6.center);
		\draw [in=-90, out=20, looseness=0.50] (43) to (36.center);
		\draw [style=medium diredge, in=-15, out=90] (26) to (17);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (20) to (11.center);
		\draw [in=20, out=-90, looseness=0.50] (35.center) to (42);
		\draw [style=diredge] (38) to (19);
		\draw [style=diredge, in=-90, out=90] (20) to (10.center);
		\draw [style=diredge, in=90, out=-165] (38) to (46);
		\draw [style=diredge] (36.center) to (26);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (18) to (5.center);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (18) to (3.center);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (19) to (8.center);
		\draw [style=diredge, in=-90, out=90] (18) to (4.center);
		\draw [style=short diredge] (25) to (35.center);
		\draw [style=diredge, in=-15, out=90] (47) to (38);
		\draw [style=diredge] (34.center) to (24);
		\draw [style=medium diredge, in=-15, out=87, looseness=0.75] (22) to (15);
		\draw [style=diredge] (37) to (18);
		\draw [in=-90, out=90, looseness=0.75] (43) to (34.center);
		\draw [style=medium diredge, in=90, out=-165, looseness=0.75] (16) to (23);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (20) to (9.center);
		\draw [style=diredge] (48.center) to (12.center);
		\draw [style=diredge] (49.center) to (13.center);
		\draw [style=diredge] (50.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/XYY_corrs.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (7) at (2.25, 1.75) {};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=none] (9) at (4.25, 1.75) {};
		\node [style=none] (10) at (5, 1.75) {};
		\node [style=none] (11) at (5.75, 1.75) {};
		\node [style=gray dot] (12) at (-7.5, 1.5) {};
		\node [style=gray dot] (13) at (-5.5, 1.5) {};
		\node [style=gray dot] (14) at (-3.5, 1.5) {};
		\node [style=white dot] (15) at (-0.75, 0.75) {};
		\node [style=white dot] (16) at (2.25, 0.75) {};
		\node [style=white dot] (17) at (5, 0.75) {};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (18) at (-8, 0.5) {$0$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (19) at (-7, 0.5) {$0$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (20) at (-6, 0.5) {-$\frac{\pi}{2}$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (21) at (-5, 0.5) {$\frac{\pi}{2}$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (22) at (-4, 0.5) {-$\frac{\pi}{2}$};
		\node [style=white dot, inner sep=0 pt, font=\footnotesize] (23) at (-3, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (-2, 0) {$=$};
		\node [style=none] (25) at (0.75, 0) {$=$};
		\node [style=none] (26) at (3.5, 0) {$=$};
		\node [style=none] (27) at (6.5, 0) {$=:$};
		\node [style=none] (28) at (-8, -0.25) {};
		\node [style=none] (29) at (-7, -0.25) {};
		\node [style=none] (30) at (-6, -0.25) {};
		\node [style=none] (31) at (-5, -0.25) {};
		\node [style=none] (32) at (-4, -0.25) {};
		\node [style=none] (33) at (-3, -0.25) {};
		\node [style=gray dot] (34) at (-0.75, -0.5) {};
		\node [style=gray dot] (35) at (2.25, -0.5) {};
		\node [style=gray copoint] (36) at (5, -0.5) {$1$};
		\node [style=white dot] (37) at (-6, -1.5) {};
		\node [style=white dot] (38) at (-5, -1.5) {};
		\node [style=white dot, inner sep=0.5 pt, font=\footnotesize] (39) at (-1.5, -1.5) {-$\pi$};
		\node [style=white dot, inner sep=1 pt, font=\footnotesize] (40) at (0, -1.5) {$\pi$};
		\node [style=gray copoint, inner sep=1 pt, font=\footnotesize] (41) at (1.5, -1.5) {$1$};
		\node [style=gray copoint, inner sep=1 pt, font=\footnotesize] (42) at (3, -1.5) {$1$};
		\node [style=none] (43) at (8, 0.75) {};
		\node [style=probs, scale=0.7] (44) at (8, -0.5) {};
		\node [style=none, font=\footnotesize] (45) at (8, -0.5) {$B_1$};
		\node [style=none] (46) at (8.5, -0.25) {};
		\node [style=none] (47) at (8.5, 0.75) {};
		\node [style=none] (48) at (7.5, 0.75) {};
		\node [style=none] (49) at (7.5, -0.25) {};
		\node [style=none] (50) at (8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (12) to (0.center);
		\draw [style=diredge, in=-90, out=90] (16) to (7.center);
		\draw [style=medium diredge, in=90, out=-165] (14) to (22);
		\draw [in=20, out=-90, looseness=0.50] (32.center) to (37);
		\draw [style=diredge, in=90, out=-165] (35) to (41);
		\draw [in=160, out=-90, looseness=0.50] (28.center) to (37);
		\draw [style=diredge, in=-90, out=90] (15) to (4.center);
		\draw [style=diredge, in=-15, out=90] (40) to (34);
		\draw [in=90, out=-90, looseness=0.75] (30.center) to (37);
		\draw [style=diredge, in=90, out=-165] (34) to (39);
		\draw [style=medium diredge] (14) to (2.center);
		\draw [style=medium diredge] (13) to (1.center);
		\draw [in=-90, out=20, looseness=0.50] (38) to (33.center);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (16) to (6.center);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (17) to (9.center);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (17) to (11.center);
		\draw [style=diredge] (35) to (16);
		\draw [in=-90, out=160, looseness=0.50] (38) to (29.center);
		\draw [in=-90, out=90, looseness=0.75] (38) to (31.center);
		\draw [style=short diredge] (20) to (30.center);
		\draw [style=short diredge] (18) to (28.center);
		\draw [style=diredge] (29.center) to (19);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (16) to (8.center);
		\draw [style=medium diredge, in=-15, out=90] (23) to (14);
		\draw [style=diredge, in=-90, out=90] (17) to (10.center);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (15) to (3.center);
		\draw [style=medium diredge, in=-15, out=87, looseness=0.75] (19) to (12);
		\draw [style=diredge, in=-15, out=90] (42) to (35);
		\draw [style=short diredge] (22) to (32.center);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (15) to (5.center);
		\draw [style=diredge] (36) to (17);
		\draw [style=medium diredge, in=-15, out=90, looseness=0.75] (21) to (13);
		\draw [style=medium diredge, in=90, out=-165, looseness=0.75] (13) to (20);
		\draw [style=diredge] (34) to (15);
		\draw [style=diredge] (31.center) to (21);
		\draw [style=medium diredge, in=93, out=-165, looseness=0.75] (12) to (18);
		\draw [style=diredge] (33.center) to (23);
		\draw [style=diredge] (49.center) to (48.center);
		\draw [style=diredge] (50.center) to (43.center);
		\draw [style=diredge] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/abstract_cp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none, font=\tiny, anchor=east] (2) at (-2.75, 1) {$B$};
		\node [style=none, font=\tiny, anchor=west] (3) at (1, 1) {$C$};
		\node [style=none, font=\tiny, anchor=west] (4) at (2.75, 1) {$B$};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=square box, minimum width=1.5 cm, minimum height=6.2 mm, yshift=-0.6mm] (9) at (-1.75, 0) {$f_*$};
		\node [style=square box, minimum width=1.5 cm, minimum height=6.2 mm, yshift=-0.6mm] (10) at (1.75, 0) {$f$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none, font=\tiny, anchor=east] (13) at (-2, -1.25) {$A$};
		\node [style=none, font=\tiny, anchor=west] (14) at (2, -1.25) {$A$};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (5.center);
		\draw [style=diredge] (8.center) to (1.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (7.center) to (6.center);
		\draw [style=diredge] (11.center) to (15.center);
		\draw [style=diredge] (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/angle_dist.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (0.25, 1.25) {$\ldots$};
		\node [style=white dot] (4) at (0, 0.5) {};
		\node [style=probs, xscale=0.8] (5) at (0, -1) {};
		\node [style=none, font=\footnotesize] (6) at (0, -1) {$\sum \alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (4) to (1.center);
		\draw [style=diredge, bend right] (4) to (2.center);
		\draw [style=diredge] (5) to (4);
		\draw [style=diredge, bend left] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/antipode_hopf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=gray dot] (2) at (-2, 1) {};
		\node [style=gray dot] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=antipode] (6) at (-1.25, 0) {$S$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-3.75, -0.25) {};
		\node [style=none] (9) at (-3.25, -0.25) {};
		\node [style=white dot] (10) at (1.25, -0.5) {};
		\node [style=white dot] (11) at (-2, -1) {};
		\node [style=none] (12) at (-2, -1.75) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none, yshift=1mm] (14) at (0, 0.5) {\footnotesize $(C)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (12.center) to (11);
		\draw [in=135, out=-135] (4.center) to (8.center);
		\draw [style=diredge, in=-90, out=15] (11) to (6);
		\draw [style=diredge] (13.center) to (10);
		\draw [in=-135, out=-45] (8.center) to (9.center);
		\draw [style=diredge, in=-165, out=165] (11) to (2);
		\draw [in=45, out=135] (5.center) to (4.center);
		\draw [style=diredge, in=-45, out=45] (9.center) to (5.center);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge] (2) to (0.center);
		\draw [style=diredge, in=-15, out=90] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=white dot] (2) at (-0.75, 0.25) {};
		\node [style=white dot] (3) at (1, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white dot] (5) at (-0.5, -0.25) {};
		\node [style=white dot] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (12.center) to (3);
		\draw [style=diredge] (8.center) to (5);
		\draw [style=diredge] (7.center) to (2);
		\draw [style=diredge] (10.center) to (6);
		\draw [style=diredge] (5) to (2);
		\draw [style=diredge] (6) to (3);
		\draw [style=diredge] (2) to (0.center);
		\draw [style=diredge] (9.center) to (5);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge] (11.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bend_wires.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=square box] (4) at (-1.25, 0) {$f^*$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=square box] (6) at (1.75, 0) {$f$};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw [in=-90, out=-90, looseness=1.50] (8.center) to (7.center);
		\draw [style=medium diredge] (0.center) to (4);
		\draw [in=90, out=-270, looseness=1.25] (3.center) to (2.center);
		\draw [style=diredge] (1.center) to (8.center);
		\draw [style=diredge] (2.center) to (10.center);
		\draw [style=medium diredge] (4) to (9.center);
		\draw (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg-bialg.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=white dot] (4) at (-1.75, 0.5) {};
		\node [style=white dot] (5) at (-0.75, 0.5) {};
		\node [style=white dot] (6) at (1, 0.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=white dot] (9) at (-1.75, -0.5) {};
		\node [style=white dot] (10) at (-0.75, -0.5) {};
		\node [style=white dot] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-1.75, -1.25) {};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (6) to (3.center);
		\draw (10) to (7.center);
		\draw [style=diredge] (11) to (6);
		\draw [style=diredge, bend right=15] (15.center) to (11);
		\draw [style=diredge, bend left=15] (14.center) to (11);
		\draw [style=diredge] (13.center) to (10);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge] (10) to (5);
		\draw [style=diredge, bend left=15] (6) to (2.center);
		\draw [style=diredge] (7.center) to (5);
		\draw [style=diredge] (7.center) to (4);
		\draw [style=diredge] (12.center) to (9);
		\draw [style=diredge] (9) to (4);
		\draw [style=diredge] (4) to (0.center);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg-cocopying.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0.5) {};
		\node [style=white dot] (1) at (0.5, 0.5) {};
		\node [style=white dot] (2) at (1, 0.5) {};
		\node [style=white dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to (1);
		\draw [style=diredge] (5.center) to (3);
		\draw [style=diredge] (6.center) to (3);
		\draw [style=diredge] (8.center) to (2);
		\draw [style=diredge] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> build/bialg-copying.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=white dot] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=white dot] (6) at (-0.75, -0.5) {};
		\node [style=white dot] (7) at (0.5, -0.5) {};
		\node [style=white dot] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7) to (2.center);
		\draw [style=diredge] (6) to (4);
		\draw [style=diredge] (8) to (3.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> build/bialg-nf-proof-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 1.25) {};
		\node [style=white dot] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=white dot] (3) at (0.5, 0.25) {};
		\node [style=white dot] (4) at (1.75, 0.25) {};
		\node [style=white dot] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, 0) {\footnotesize $\cdots$};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=white dot] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-2.25, -1.25) {};
		\node [style=none] (16) at (-1.75, -1.25) {\footnotesize $\cdots$};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-0.5, -1.25) {};
		\node [style=none] (19) at (-2.25, -1.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14) to (8.center);
		\draw [style=dotted] (2.center) to (8.center);
		\draw [style=diredge] (10.center) to (4);
		\draw [style=diredge] (2.center) to (1);
		\draw [style=diredge] (18.center) to (14);
		\draw [style=diredge] (15.center) to (1);
		\draw [style=diredge] (9.center) to (3);
		\draw [style=small braceedge, in=0, out=180] (13.center) to node[wire label, inner sep=3 pt, swap]{$n'$} (12.center);
		\draw [style=small braceedge, in=0, out=180] (20.center) to node[wire label, inner sep=3 pt, swap]{$n'$} (19.center);
		\draw [style=diredge] (17.center) to (14);
		\draw [style=diredge] (11.center) to (5);
		\draw [style=diredge] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg-nf-proof-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-1, 1.25) {\footnotesize $\cdots$};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1.5, 1.25) {\footnotesize $\cdots$};
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=small box] (12) at (-1, 0.75) {$\delta_{n-1}$};
		\node [style=small box] (13) at (1.5, 0.75) {$\delta_{n-1}$};
		\node [style=white dot] (14) at (-1.5, 0.25) {};
		\node [style=white dot] (15) at (1, 0.25) {};
		\node [style=white dot] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=white dot] (18) at (-1.5, -0.25) {};
		\node [style=white dot] (19) at (1, -0.25) {};
		\node [style=white dot] (20) at (1.5, -0.25) {};
		\node [style=small box] (21) at (-1, -0.75) {$\mu_{n'-1}$};
		\node [style=small box] (22) at (1.5, -0.75) {$\mu_{n'-1}$};
		\node [style=none] (23) at (-2, -1.25) {};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-1, -1.25) {\footnotesize $\cdots$};
		\node [style=none] (26) at (-0.5, -1.25) {};
		\node [style=none] (27) at (0.5, -1.25) {};
		\node [style=none] (28) at (1, -1.25) {};
		\node [style=none] (29) at (1.5, -1.25) {\footnotesize $\cdots$};
		\node [style=none] (30) at (2, -1.25) {};
		\node [style=none] (31) at (-1.5, -1.5) {};
		\node [style=none] (32) at (-0.5, -1.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (34) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14) to (12);
		\draw [style=diredge] (20) to (16);
		\draw [style=diredge] (13) to (11.center);
		\draw [style=small braceedge, in=180, out=0, looseness=0.75] (2.center) to node[wire label, inner sep=3 pt, swap]{$n-1$} (3.center);
		\draw [style=diredge] (28.center) to (22);
		\draw [style=diredge] (12) to (5.center);
		\draw [style=diredge] (23.center) to (18);
		\draw [style=diredge] (27.center) to (19);
		\draw [style=diredge] (22) to (20);
		\draw [style=diredge] (19) to (15);
		\draw (19) to (16);
		\draw [style=small braceedge, in=0, out=180] (34.center) to node[wire label, inner sep=3 pt, swap]{$n'-1$} (33.center);
		\draw [style=diredge] (30.center) to (22);
		\draw [style=diredge] (14) to (4.center);
		\draw [style=diredge] (24.center) to (21);
		\draw [style=small braceedge, in=180, out=0, looseness=0.75] (0.center) to node[wire label, inner sep=3 pt, swap]{$n-1$} (1.center);
		\draw [style=small braceedge, in=0, out=180] (32.center) to node[wire label, inner sep=3 pt, swap]{$n'-1$} (31.center);
		\draw (20) to (15);
		\draw [style=diredge] (26.center) to (21);
		\draw [style=diredge] (16) to (13);
		\draw [style=diredge] (15) to (8.center);
		\draw [style=diredge] (12) to (7.center);
		\draw [style=diredge] (18) to (14);
		\draw [style=diredge] (21) to (18);
		\draw [style=diredge] (13) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg-nf-proof-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (-0.75, 1.75) {\footnotesize $\cdots$};
		\node [style=white dot] (7) at (-0.5, 1.5) {};
		\node [style=white dot] (8) at (0, 1.5) {};
		\node [style=white dot] (9) at (-1, 1) {};
		\node [style=white dot] (10) at (-0.5, 1) {};
		\node [style=white dot] (11) at (0, 1) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=white dot] (16) at (-1.5, 0.25) {};
		\node [style=white dot] (17) at (-1, 0.25) {};
		\node [style=white dot] (18) at (-0.5, 0.25) {};
		\node [style=white dot] (19) at (-1.5, -0.25) {};
		\node [style=white dot] (20) at (-1, -0.25) {};
		\node [style=small box] (21) at (-1, -0.75) {$\mu_{n'-1}$};
		\node [style=none] (22) at (-2, -1.25) {};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=none] (24) at (-1, -1.25) {\footnotesize $\cdots$};
		\node [style=none] (25) at (-0.5, -1.25) {};
		\node [style=none] (26) at (-1.5, -1.5) {};
		\node [style=none] (27) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (20) to (17);
		\draw (21) to (20);
		\draw [style=diredge] (16) to (2.center);
		\draw [style=diredge] (17) to (9);
		\draw (13.center) to (11);
		\draw (11) to (8);
		\draw [style=diredge] (22.center) to (19);
		\draw (12.center) to (10);
		\draw [style=diredge] (19) to (16);
		\draw (18) to (15.center);
		\draw [style=diredge] (7) to (4.center);
		\draw [style=diredge] (25.center) to (21);
		\draw (20) to (16);
		\draw [style=diredge] (23.center) to (21);
		\draw (17) to (14.center);
		\draw [style=dotted] (15.center) to (13.center);
		\draw [style=diredge] (9) to (3.center);
		\draw (10) to (8);
		\draw [style=small braceedge, in=0, out=180] (27.center) to node[wire label, inner sep=3 pt, swap]{$n'-1$} (26.center);
		\draw (11) to (7);
		\draw [style=dotted] (14.center) to (12.center);
		\draw [style=diredge] (8) to (5.center);
		\draw (19) to (17);
		\draw [style=diredge] (18) to (9);
		\draw [style=small braceedge, in=180, out=0, looseness=0.75] (0.center) to node[wire label, inner sep=3 pt, swap]{$n-1$} (1.center);
		\draw [style=diredge] (20) to (18);
		\draw (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=white dot] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-0.75, 1) {\footnotesize $\cdots$};
		\node [style=white dot] (6) at (0, 1) {};
		\node [style=white dot] (7) at (1, 1) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-0.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (-0.25, 0) {\footnotesize $\cdots$};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=none] (27) at (-0.25, -0.5) {};
		\node [style=none] (28) at (0.25, -0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (1.25, -0.5) {};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (1.75, -0.75) {};
		\node [style=white dot] (33) at (-1.5, -1) {};
		\node [style=none] (34) at (-0.75, -1) {\footnotesize $\cdots$};
		\node [style=white dot] (35) at (0, -1) {};
		\node [style=white dot] (36) at (1, -1) {};
		\node [style=none] (37) at (-1.5, -1.5) {};
		\node [style=none] (38) at (0, -1.5) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (37.center) to (33);
		\draw [style=diredge] (36) to (30.center);
		\draw [style=small braceedge, in=90, out=270] (3.center) to node[wire label, inner sep=3 pt, swap]{$m$} (8.center);
		\draw [style=small braceedge, in=90, out=270] (32.center) to node[wire label, inner sep=3 pt, swap]{$c$} (40.center);
		\draw [style=diredge] (35) to (28.center);
		\draw [in=270, out=90, looseness=0.75] (23.center) to (19.center);
		\draw [in=270, out=90, looseness=0.75] (22.center) to (16.center);
		\draw [style=small braceedge, in=90, out=270] (15.center) to node[wire label, inner sep=3 pt, swap]{$s$} (31.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (35) to (27.center);
		\draw [in=270, out=90] (21.center) to (17.center);
		\draw [style=diredge] (13.center) to (7);
		\draw [style=diredge] (38.center) to (35);
		\draw [in=-90, out=90, looseness=0.75] (24.center) to (18.center);
		\draw [style=diredge] (14.center) to (7);
		\draw [style=diredge] (6) to (1.center);
		\draw [style=diredge] (33) to (25.center);
		\draw [style=diredge] (10.center) to (4);
		\draw [style=diredge] (36) to (29.center);
		\draw [style=diredge] (39.center) to (36);
		\draw [style=diredge] (33) to (26.center);
		\draw [style=diredge] (7) to (2.center);
		\draw [style=diredge] (11.center) to (6);
		\draw [style=diredge] (12.center) to (6);
		\draw [style=diredge] (9.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 1.25) {};
		\node [style=none] (1) at (-9, 1.25) {};
		\node [style=none] (2) at (-7.75, 1.25) {};
		\node [style=none] (3) at (-6.75, 1.25) {};
		\node [style=white dot] (4) at (-10, 0.5) {};
		\node [style=white dot] (5) at (-9, 0.5) {};
		\node [style=gray dot] (6) at (-7.25, 0.5) {};
		\node [style=gray dot] (7) at (-10.75, 0.25) {};
		\node [style=none] (8) at (-9.5, 0) {};
		\node [style=none] (9) at (-8.25, 0) {$=$};
		\node [style=white dot] (10) at (-10.75, -0.25) {};
		\node [style=gray dot] (11) at (-10, -0.5) {};
		\node [style=gray dot] (12) at (-9, -0.5) {};
		\node [style=white dot] (13) at (-7.25, -0.5) {};
		\node [style=none] (14) at (-10, -1.25) {};
		\node [style=none] (15) at (-9, -1.25) {};
		\node [style=none] (16) at (-7.75, -1.25) {};
		\node [style=none] (17) at (-6.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (8.center) to (5);
		\draw [style=diredge] (8.center) to (4);
		\draw [style=diredge] (15.center) to (12);
		\draw [style=diredge, bend left=15] (6) to (2.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (12) to (5);
		\draw [style=diredge] (14.center) to (11);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge, bend left=15] (16.center) to (13);
		\draw [style=diredge] (13) to (6);
		\draw [style=diredge, bend right=15] (6) to (3.center);
		\draw [style=short diredge] (10) to (7);
		\draw [style=diredge] (11) to (4);
		\draw (12) to (8.center);
		\draw (11) to (8.center);
		\draw [style=diredge, bend right=15] (17.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg_alt_form_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.25) {};
		\node [style=none] (1) at (-4.75, -1.25) {};
		\node [style=white dot] (2) at (-3.75, -0.5) {};
		\node [style=gray dot] (3) at (-3.75, 0.5) {};
		\node [style=gray dot] (4) at (-4.75, 0.5) {};
		\node [style=white dot] (5) at (-4.75, -0.5) {};
		\node [style=gray dot] (6) at (-3.75, 1.25) {};
		\node [style=gray dot] (7) at (-4.75, 1.25) {};
		\node [style=none] (8) at (-2.75, 0) {$=$};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=gray dot] (11) at (-1.5, -0.5) {};
		\node [style=white dot] (12) at (-1.5, 0.5) {};
		\node [style=gray dot] (13) at (-1, 1.25) {};
		\node [style=gray dot] (14) at (-2, 1.25) {};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (-3.75, 2) {};
		\node [style=none] (18) at (-4.75, 2) {};
		\node [style=white dot] (19) at (1.25, 0.5) {};
		\node [style=gray dot] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (0.75, -1.75) {};
		\node [style=gray dot] (22) at (0.75, 1.25) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (1.75, -1.75) {};
		\node [style=none] (25) at (0.75, 2) {};
		\node [style=gray dot] (26) at (1.25, -1) {};
		\node [style=none] (27) at (1.75, 2) {};
		\node [style=white dot] (28) at (1.25, -0.25) {};
		\node [style=white dot] (29) at (3.5, 1.25) {};
		\node [style=white dot] (30) at (3.5, -0.25) {};
		\node [style=none] (31) at (4, 2) {};
		\node [style=none] (32) at (3, 2) {};
		\node [style=none] (33) at (3, -1.75) {};
		\node [style=none] (34) at (2.5, 0) {$=$};
		\node [style=gray dot] (35) at (3.5, -1) {};
		\node [style=none] (36) at (4, -1.75) {};
		\node [style=gray dot] (37) at (3.5, 0.5) {};
		\node [style=gray dot] (38) at (5.75, -0.25) {};
		\node [style=none] (39) at (6.25, -1.75) {};
		\node [style=white dot] (40) at (5.75, 1.25) {};
		\node [style=none] (41) at (5.25, 2) {};
		\node [style=none] (42) at (4.75, 0) {$=$};
		\node [style=white dot] (43) at (5.75, 0.5) {};
		\node [style=gray dot] (44) at (5.75, -1) {};
		\node [style=none] (45) at (5.25, -1.75) {};
		\node [style=none] (46) at (6.25, 2) {};
		\node [style=gray dot] (47) at (8, -0.5) {};
		\node [style=none] (48) at (8.5, -1.25) {};
		\node [style=none] (49) at (8.5, 1.25) {};
		\node [style=none] (50) at (7.5, -1.25) {};
		\node [style=white dot] (51) at (8, 0.5) {};
		\node [style=none] (52) at (7.5, 1.25) {};
		\node [style=none] (53) at (7, 0) {$=$};
		\node [style=white dot] (54) at (-6.25, -0.5) {};
		\node [style=none] (55) at (-6.25, 1.25) {};
		\node [style=none] (56) at (-6.25, -1.25) {};
		\node [style=none] (57) at (-7.25, 1.25) {};
		\node [style=white dot] (58) at (-7.25, -0.5) {};
		\node [style=none] (59) at (-7.25, -1.25) {};
		\node [style=gray dot] (60) at (-7.25, 0.5) {};
		\node [style=gray dot] (61) at (-6.25, 0.5) {};
		\node [style=none] (62) at (-5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge] (2) to (4);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (3) to (5);
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge] (7) to (4);
		\draw [style=diredge] (6) to (3);
		\draw [style=diredge] (10.center) to (11);
		\draw [style=diredge] (11) to (9.center);
		\draw [style=diredge] (12) to (11);
		\draw [style=diredge] (13) to (12);
		\draw [style=diredge] (14) to (12);
		\draw [style=diredge] (6) to (17.center);
		\draw [style=diredge] (7) to (18.center);
		\draw [style=diredge] (14) to (15.center);
		\draw [style=diredge] (13) to (16.center);
		\draw [style=diredge] (24.center) to (26);
		\draw [style=diredge] (26) to (21.center);
		\draw [style=diredge] (20) to (19);
		\draw [style=diredge] (22) to (19);
		\draw [style=diredge] (22) to (25.center);
		\draw [style=diredge] (20) to (27.center);
		\draw [style=diredge] (28) to (19);
		\draw [style=diredge] (28) to (26);
		\draw [style=diredge] (36.center) to (35);
		\draw [style=diredge] (35) to (33.center);
		\draw [style=diredge] (30) to (35);
		\draw [style=diredge] (29) to (32.center);
		\draw [style=diredge] (29) to (31.center);
		\draw [style=diredge] (29) to (37);
		\draw [style=diredge] (30) to (37);
		\draw [style=diredge] (39.center) to (44);
		\draw [style=diredge] (44) to (45.center);
		\draw [style=diredge] (38) to (44);
		\draw [style=diredge] (40) to (41.center);
		\draw [style=diredge] (40) to (46.center);
		\draw [style=diredge] (40) to (43);
		\draw [style=diredge] (38) to (43);
		\draw [style=diredge] (48.center) to (47);
		\draw [style=diredge] (47) to (50.center);
		\draw [style=diredge] (51) to (52.center);
		\draw [style=diredge] (51) to (49.center);
		\draw [style=diredge] (47) to (51);
		\draw [style=diredge] (56.center) to (54);
		\draw [style=diredge] (54) to (60);
		\draw [style=diredge] (54) to (61);
		\draw [style=diredge] (61) to (58);
		\draw [style=diredge] (60) to (58);
		\draw [style=diredge] (58) to (59.center);
		\draw [style=diredge] (61) to (55.center);
		\draw [style=diredge] (60) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg_alt_form_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (3.25, -0.5) {};
		\node [style=none] (1) at (3.75, -1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=gray dot] (3) at (2.75, -1.25) {};
		\node [style=white dot] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=white dot] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=white dot] (11) at (0, -0.5) {};
		\node [style=gray dot] (12) at (0, -1.25) {};
		\node [style=gray dot] (13) at (0, 0.5) {};
		\node [style=gray dot] (14) at (1, 0.5) {};
		\node [style=none] (15) at (2.75, -2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (6.25, 1.25) {};
		\node [style=none] (18) at (5.25, -1.25) {};
		\node [style=white dot] (19) at (5.75, 0.5) {};
		\node [style=none] (20) at (6.25, -1.25) {};
		\node [style=none] (21) at (4.5, 0) {$=$};
		\node [style=none] (22) at (5.25, 1.25) {};
		\node [style=gray dot] (23) at (5.75, -0.5) {};
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=white dot] (25) at (-3, -1.25) {};
		\node [style=none] (26) at (-2.75, 1.25) {};
		\node [style=gray dot] (27) at (-2.75, 0.5) {};
		\node [style=white dot] (28) at (-1.75, -0.5) {};
		\node [style=gray dot] (29) at (-1.75, 0.5) {};
		\node [style=none] (30) at (-1.75, -1.25) {};
		\node [style=none] (31) at (-1, 0) {$=$};
		\node [style=none] (32) at (-3, -2) {};
		\node [style=gray dot] (33) at (-3.5, -0.5) {};
		\node [style=gray dot] (34) at (-2.5, -0.5) {};
		\node [style=gray dot] (35) at (-5, 0.5) {};
		\node [style=white dot] (36) at (-5, -0.5) {};
		\node [style=none] (37) at (-6, -1.25) {};
		\node [style=none] (38) at (-5, -1.25) {};
		\node [style=none] (39) at (-5, 1.25) {};
		\node [style=gray dot] (40) at (-6, 0.5) {};
		\node [style=none] (41) at (-4.25, 0) {$=$};
		\node [style=white dot] (42) at (-6, -0.5) {};
		\node [style=none] (43) at (-6, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0);
		\draw [style=diredge] (0) to (3);
		\draw [style=diredge] (4) to (5.center);
		\draw [style=diredge] (4) to (2.center);
		\draw [style=diredge] (0) to (4);
		\draw [style=diredge] (9.center) to (7);
		\draw [style=diredge] (7) to (13);
		\draw [style=diredge] (7) to (14);
		\draw [style=diredge] (14) to (11);
		\draw [style=diredge] (13) to (11);
		\draw [style=diredge] (11) to (12);
		\draw [style=diredge] (14) to (8.center);
		\draw [style=diredge] (13) to (10.center);
		\draw [style=diredge] (16.center) to (12);
		\draw [style=diredge] (15.center) to (3);
		\draw [style=diredge] (20.center) to (23);
		\draw [style=diredge] (19) to (22.center);
		\draw [style=diredge] (19) to (17.center);
		\draw [style=diredge] (23) to (19);
		\draw [style=diredge] (18.center) to (23);
		\draw [style=diredge] (30.center) to (28);
		\draw [style=diredge] (28) to (27);
		\draw [style=diredge] (28) to (29);
		\draw [style=diredge] (29) to (24.center);
		\draw [style=diredge] (27) to (26.center);
		\draw [style=diredge] (32.center) to (25);
		\draw [style=diredge] (25) to (34);
		\draw [style=diredge] (25) to (33);
		\draw [style=diredge] (27) to (33);
		\draw [style=diredge] (29) to (34);
		\draw [style=diredge] (38.center) to (36);
		\draw [style=diredge] (36) to (40);
		\draw [style=diredge] (36) to (35);
		\draw [style=diredge] (35) to (39.center);
		\draw [style=diredge] (40) to (43.center);
		\draw [style=diredge] (37.center) to (42);
		\draw [style=diredge] (42) to (40);
		\draw [style=diredge] (42) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg_dot_copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {$=$};
		\node [style=gray dot] (1) at (-2, -0.5) {};
		\node [style=white dot] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=none] (6) at (-4.25, -1.5) {};
		\node [style=white dot] (7) at (-4.25, -0.5) {};
		\node [style=gray dot] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (-3.75, 1.25) {};
		\node [style=none] (10) at (-4.75, 1.25) {};
		\node [style=gray dot] (11) at (-3.75, 0.5) {};
		\node [style=white dot] (12) at (3, 0.5) {};
		\node [style=white dot] (13) at (1, -0.5) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (2, 0) {$=$};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=gray dot] (17) at (1, 0.5) {};
		\node [style=gray dot] (18) at (3, -0.5) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (2);
		\draw [style=diredge] (4.center) to (2);
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge] (1) to (5.center);
		\draw [style=diredge] (7) to (8);
		\draw [style=diredge] (7) to (11);
		\draw [style=diredge] (10.center) to (8);
		\draw [style=diredge] (9.center) to (11);
		\draw [style=diredge] (7) to (6.center);
		\draw [style=diredge] (18) to (20.center);
		\draw [style=diredge] (18) to (12);
		\draw [style=diredge] (14.center) to (12);
		\draw [style=diredge] (13) to (17);
		\draw [style=diredge] (13) to (19.center);
		\draw [style=diredge] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg_dot_copy_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=white dot] (2) at (-2, -0.5) {};
		\node [style=gray dot] (3) at (-2, 0.5) {};
		\node [style=gray dot] (4) at (-1, 0.5) {};
		\node [style=white dot] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=gray dot] (10) at (0.5, -1.25) {};
		\node [style=gray dot] (11) at (1, -0.5) {};
		\node [style=white dot] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=gray dot] (15) at (3, -0.5) {};
		\node [style=gray dot] (16) at (-7, 0.5) {};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=gray dot] (19) at (-8, 0.5) {};
		\node [style=none] (20) at (-8, 1.25) {};
		\node [style=none] (21) at (-7.5, -1.5) {};
		\node [style=white dot] (22) at (-7.5, -0.5) {};
		\node [style=white dot] (23) at (3, 0.5) {};
		\node [style=none] (24) at (2.5, 1.25) {};
		\node [style=none] (25) at (-7, 1.25) {};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=none] (27) at (-3, 0) {$=$};
		\node [style=none] (28) at (-3.75, 1.25) {};
		\node [style=none] (29) at (-3.75, -1.25) {};
		\node [style=white dot] (30) at (-3.75, -0.5) {};
		\node [style=none] (31) at (-6.25, 0) {$=$};
		\node [style=none] (32) at (-4.75, 1.25) {};
		\node [style=gray dot] (33) at (-4.5, -0.25) {};
		\node [style=gray dot] (34) at (-5.5, -0.25) {};
		\node [style=gray dot] (35) at (-3.75, 0.5) {};
		\node [style=gray dot] (36) at (-4.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (0);
		\draw [style=diredge] (4) to (2);
		\draw [style=diredge] (3) to (2);
		\draw [style=diredge] (5) to (3);
		\draw [style=diredge] (5) to (4);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge] (7.center) to (4);
		\draw [style=diredge] (6.center) to (3);
		\draw [style=diredge] (11) to (10);
		\draw [style=diredge] (9.center) to (11);
		\draw [style=diredge] (12) to (11);
		\draw [style=diredge] (13.center) to (12);
		\draw [style=diredge] (14.center) to (12);
		\draw [style=diredge] (26.center) to (23);
		\draw [style=diredge] (24.center) to (23);
		\draw [style=diredge] (23) to (15);
		\draw [style=diredge] (17.center) to (15);
		\draw [style=diredge] (22) to (19);
		\draw [style=diredge] (22) to (16);
		\draw [style=diredge] (20.center) to (19);
		\draw [style=diredge] (25.center) to (16);
		\draw [style=diredge] (22) to (21.center);
		\draw [style=diredge] (36) to (34);
		\draw [style=diredge] (30) to (36);
		\draw [style=diredge] (30) to (35);
		\draw [style=diredge] (30) to (29.center);
		\draw [style=diredge] (28.center) to (35);
		\draw [style=diredge] (32.center) to (36);
		\draw [style=diredge] (35) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg_dot_copy_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (2.25, -0.5) {};
		\node [style=white dot] (1) at (2.75, 1.25) {};
		\node [style=none] (2) at (1.25, 0) {$=$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=white dot] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=white dot] (6) at (2.25, 0.5) {};
		\node [style=gray dot] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=white dot] (9) at (0, -0.5) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=gray dot] (11) at (0.5, 0.5) {};
		\node [style=white dot] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (-2.5, -1.25) {};
		\node [style=white dot] (14) at (-2.5, -0.5) {};
		\node [style=gray dot] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-3, 1.25) {};
		\node [style=none] (17) at (-1.25, 0) {$=$};
		\node [style=none] (18) at (3.25, 0) {$=$};
		\node [style=none] (19) at (4.25, 1.25) {};
		\node [style=gray dot] (20) at (-4.5, 0.5) {};
		\node [style=white dot] (21) at (4.25, 0.5) {};
		\node [style=none] (22) at (-4.5, -1.25) {};
		\node [style=none] (23) at (-4.5, 1.25) {};
		\node [style=none] (24) at (4.25, -1.25) {};
		\node [style=gray dot] (25) at (4.25, -0.5) {};
		\node [style=white dot] (26) at (-4.5, -0.5) {};
		\node [style=none] (27) at (-3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (6);
		\draw [style=diredge] (8.center) to (6);
		\draw [style=diredge] (0) to (6);
		\draw [style=diredge] (0) to (10.center);
		\draw [style=diredge] (9) to (7);
		\draw [style=diredge] (9) to (11);
		\draw [style=diredge] (5.center) to (7);
		\draw [style=diredge] (4) to (11);
		\draw [style=diredge] (9) to (3.center);
		\draw [style=diredge] (14) to (15);
		\draw [style=diredge] (16.center) to (15);
		\draw [style=diredge] (14) to (13.center);
		\draw [style=diredge] (14) to (12);
		\draw [style=diredge] (25) to (24.center);
		\draw [style=diredge] (25) to (21);
		\draw [style=diredge] (19.center) to (21);
		\draw [style=diredge] (26) to (20);
		\draw [style=diredge] (26) to (22.center);
		\draw [style=diredge] (23.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg_funkydirs.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=white dot] (2) at (-1, -0.5) {};
		\node [style=gray dot] (3) at (-1, 0.5) {};
		\node [style=gray dot] (4) at (-2, 0.5) {};
		\node [style=white dot] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=gray dot] (11) at (1, -0.5) {};
		\node [style=white dot] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (2);
		\draw [style=diredge] (2) to (4);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (3) to (5);
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge] (7.center) to (4);
		\draw [style=diredge] (6.center) to (3);
		\draw [style=diredge] (10.center) to (11);
		\draw [style=diredge] (11) to (9.center);
		\draw [style=diredge] (12) to (11);
		\draw [style=diredge] (13.center) to (12);
		\draw [style=diredge] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg_funkydirs_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2.5, -0.75) {};
		\node [style=white dot] (1) at (-2, 0) {};
		\node [style=gray dot] (2) at (-2, 1) {};
		\node [style=gray dot] (3) at (-3, 1) {};
		\node [style=white dot] (4) at (-3, 0) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-3, 1.75) {};
		\node [style=gray dot] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (-3, -1.75) {};
		\node [style=gray dot] (9) at (-5.5, 1) {};
		\node [style=white dot] (10) at (-5.5, 0) {};
		\node [style=gray dot] (11) at (-4.5, 1) {};
		\node [style=none] (12) at (-5, -1.5) {};
		\node [style=white dot] (13) at (-4.5, 0) {};
		\node [style=gray dot] (14) at (-5, -0.75) {};
		\node [style=none] (15) at (-5.5, 1.75) {};
		\node [style=none] (16) at (-4.5, 1.75) {};
		\node [style=none] (17) at (-3.75, 0) {$=$};
		\node [style=gray dot] (18) at (-0.5, 0.75) {};
		\node [style=white dot] (19) at (-0.5, -0.25) {};
		\node [style=gray dot] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=white dot] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (-1.25, 0) {$=$};
		\node [style=gray dot] (25) at (0.5, -1) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (2, 1.5) {};
		\node [style=gray dot] (28) at (3, 0.75) {};
		\node [style=gray dot] (29) at (2, 0.75) {};
		\node [style=none] (30) at (2, -1.25) {};
		\node [style=gray dot] (31) at (2.75, 0) {};
		\node [style=white dot] (32) at (2, -0.25) {};
		\node [style=none] (33) at (3, 1.5) {};
		\node [style=none] (34) at (1.25, 0) {$=$};
		\node [style=gray dot] (35) at (3.75, 0) {};
		\node [style=white dot] (36) at (5.75, 0) {};
		\node [style=none] (37) at (4.5, 0) {$=$};
		\node [style=none] (38) at (6.25, 1.5) {};
		\node [style=none] (39) at (5.25, 1.5) {};
		\node [style=none] (40) at (5.75, -1) {};
		\node [style=gray dot] (41) at (5.25, 0.75) {};
		\node [style=gray dot] (42) at (6.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (3);
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge] (2) to (4);
		\draw [style=diredge] (3) to (4);
		\draw [style=diredge] (4) to (0);
		\draw [style=diredge] (3) to (6.center);
		\draw [style=diredge] (2) to (5.center);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (7) to (0);
		\draw [style=diredge] (0) to (8.center);
		\draw [style=diredge] (13) to (9);
		\draw [style=diredge] (13) to (11);
		\draw [style=diredge] (11) to (10);
		\draw [style=diredge] (9) to (10);
		\draw [style=diredge] (10) to (14);
		\draw [style=diredge] (9) to (15.center);
		\draw [style=diredge] (11) to (16.center);
		\draw [style=diredge] (14) to (13);
		\draw [style=diredge] (14) to (12.center);
		\draw [style=diredge] (22) to (18);
		\draw [style=diredge] (22) to (20);
		\draw [style=diredge] (20) to (19);
		\draw [style=diredge] (18) to (19);
		\draw [style=diredge] (18) to (23.center);
		\draw [style=diredge] (20) to (26.center);
		\draw [style=diredge] (25) to (22);
		\draw [style=diredge] (19) to (21.center);
		\draw [style=diredge] (28) to (32);
		\draw [style=diredge] (29) to (32);
		\draw [style=diredge] (29) to (27.center);
		\draw [style=diredge] (28) to (33.center);
		\draw [style=diredge] (32) to (30.center);
		\draw [style=diredge] (31) to (29);
		\draw [style=diredge] (35) to (28);
		\draw [style=diredge] (42) to (36);
		\draw [style=diredge] (41) to (36);
		\draw [style=diredge] (41) to (39.center);
		\draw [style=diredge] (42) to (38.center);
		\draw [style=diredge] (36) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialg_funkydirs_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.5, 0.5) {};
		\node [style=white dot] (1) at (1.5, -0.5) {};
		\node [style=gray dot] (2) at (2.5, 0.5) {};
		\node [style=gray dot] (3) at (2, -1.75) {};
		\node [style=white dot] (4) at (2.5, -0.5) {};
		\node [style=gray dot] (5) at (2, -1) {};
		\node [style=gray dot] (6) at (1.5, 1.25) {};
		\node [style=gray dot] (7) at (2.5, 1.25) {};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=white dot] (9) at (4, -0.5) {};
		\node [style=gray dot] (10) at (4.5, 1) {};
		\node [style=gray dot] (11) at (3.5, 1) {};
		\node [style=gray dot] (12) at (4, -1.5) {};
		\node [style=gray dot] (13) at (3.5, 0.25) {};
		\node [style=gray dot] (14) at (4.5, 0.25) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=none] (17) at (4.5, 1.75) {};
		\node [style=none] (18) at (3.5, 1.75) {};
		\node [style=white dot] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, 1.5) {};
		\node [style=none] (21) at (1, 0) {$=$};
		\node [style=none] (22) at (0.5, 1.5) {};
		\node [style=gray dot] (23) at (0, -1.5) {};
		\node [style=gray dot] (24) at (0, -0.75) {};
		\node [style=white dot] (25) at (0.5, -0.25) {};
		\node [style=gray dot] (26) at (-0.5, 0.75) {};
		\node [style=gray dot] (27) at (0.5, 0.75) {};
		\node [style=none] (28) at (5, 0) {$=$};
		\node [style=gray dot] (29) at (6, -0.5) {};
		\node [style=white dot] (30) at (6, 0.5) {};
		\node [style=none] (31) at (6.5, 1.25) {};
		\node [style=none] (32) at (5.5, 1.25) {};
		\node [style=gray dot] (33) at (-1.5, 0.75) {};
		\node [style=none] (34) at (-1.5, 1.5) {};
		\node [style=gray dot] (35) at (-2, -1.5) {};
		\node [style=gray dot] (36) at (-2.5, 0.75) {};
		\node [style=none] (37) at (-1, 0) {$=$};
		\node [style=gray dot] (38) at (-2, -0.75) {};
		\node [style=white dot] (39) at (-2.5, -0.25) {};
		\node [style=white dot] (40) at (-1.5, -0.25) {};
		\node [style=none] (41) at (-2.5, 1.5) {};
		\node [style=none] (42) at (-2.5, -2) {};
		\node [style=none] (43) at (-1.5, -2) {};
		\node [style=none] (44) at (-0.5, -2) {};
		\node [style=none] (45) at (0.5, -2) {};
		\node [style=none] (46) at (1.5, -2.25) {};
		\node [style=none] (47) at (2.5, -2.25) {};
		\node [style=none] (48) at (3.5, -2) {};
		\node [style=none] (49) at (4.5, -2) {};
		\node [style=none] (50) at (5.5, -1.25) {};
		\node [style=none] (51) at (6.5, -1.25) {};
		\node [style=gray dot] (52) at (-3.5, 0.75) {};
		\node [style=none] (53) at (-3, 0) {$=$};
		\node [style=white dot] (54) at (-3.5, -0.25) {};
		\node [style=gray dot] (55) at (-4.5, 0.75) {};
		\node [style=none] (56) at (-4.5, -1.75) {};
		\node [style=white dot] (57) at (-4.5, -0.25) {};
		\node [style=none] (58) at (-4.5, 1.5) {};
		\node [style=gray dot] (59) at (-4, -1) {};
		\node [style=none] (60) at (-3.5, -1.75) {};
		\node [style=none] (61) at (-3.5, 1.5) {};
		\node [style=none] (62) at (-5.5, -1.5) {};
		\node [style=white dot] (63) at (-6.5, -0.5) {};
		\node [style=white dot] (64) at (-5.5, -0.5) {};
		\node [style=none] (65) at (-6.5, -1.5) {};
		\node [style=gray dot] (66) at (-6.5, 0.5) {};
		\node [style=none] (67) at (-5.5, 1.25) {};
		\node [style=none] (68) at (-6.5, 1.25) {};
		\node [style=gray dot] (69) at (-5.5, 0.5) {};
		\node [style=none] (70) at (-5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (0);
		\draw [style=diredge] (4) to (2);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (5);
		\draw [style=diredge] (0) to (6);
		\draw [style=diredge] (2) to (7);
		\draw [style=diredge] (5) to (4);
		\draw [style=diredge] (5) to (3);
		\draw [style=diredge] (14) to (9);
		\draw [style=diredge] (13) to (9);
		\draw [style=diredge] (13) to (11);
		\draw [style=diredge] (14) to (10);
		\draw [style=diredge] (9) to (12);
		\draw [style=diredge] (16.center) to (6);
		\draw [style=diredge] (15.center) to (7);
		\draw [style=diredge] (18.center) to (11);
		\draw [style=diredge] (17.center) to (10);
		\draw [style=diredge] (25) to (26);
		\draw [style=diredge] (25) to (27);
		\draw [style=diredge] (27) to (19);
		\draw [style=diredge] (26) to (19);
		\draw [style=diredge] (19) to (24);
		\draw [style=diredge] (20.center) to (26);
		\draw [style=diredge] (22.center) to (27);
		\draw [style=diredge] (24) to (25);
		\draw [style=diredge] (24) to (23);
		\draw [style=diredge] (31.center) to (30);
		\draw [style=diredge] (32.center) to (30);
		\draw [style=diredge] (30) to (29);
		\draw [style=diredge] (40) to (36);
		\draw [style=diredge] (40) to (33);
		\draw [style=diredge] (33) to (39);
		\draw [style=diredge] (36) to (39);
		\draw [style=diredge] (39) to (38);
		\draw [style=diredge] (41.center) to (36);
		\draw [style=diredge] (34.center) to (33);
		\draw [style=diredge] (38) to (40);
		\draw [style=diredge] (38) to (35);
		\draw [style=diredge] (43.center) to (35);
		\draw [style=diredge] (35) to (42.center);
		\draw [style=diredge] (45.center) to (23);
		\draw [style=diredge] (23) to (44.center);
		\draw [style=diredge] (47.center) to (3);
		\draw [style=diredge] (3) to (46.center);
		\draw [style=diredge] (49.center) to (12);
		\draw [style=diredge] (12) to (48.center);
		\draw [style=diredge] (51.center) to (29);
		\draw [style=diredge] (29) to (50.center);
		\draw [style=diredge] (54) to (55);
		\draw [style=diredge] (54) to (52);
		\draw [style=diredge] (52) to (57);
		\draw [style=diredge] (55) to (57);
		\draw [style=diredge] (57) to (59);
		\draw [style=diredge] (58.center) to (55);
		\draw [style=diredge] (61.center) to (52);
		\draw [style=diredge] (59) to (54);
		\draw [style=diredge] (60.center) to (59);
		\draw [style=diredge] (59) to (56.center);
		\draw [style=diredge] (64) to (66);
		\draw [style=diredge] (64) to (69);
		\draw [style=diredge] (69) to (63);
		\draw [style=diredge] (66) to (63);
		\draw [style=diredge] (68.center) to (66);
		\draw [style=diredge] (67.center) to (69);
		\draw [style=diredge] (62.center) to (64);
		\draw [style=diredge] (63) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialgalt.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (3.5, 1.25) {};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=white dot] (8) at (-2, 0.75) {};
		\node [style=white dot] (9) at (-1, 0.75) {};
		\node [style=gray dot] (10) at (4, 0.75) {};
		\node [style=white dot] (11) at (-4.5, 0.5) {};
		\node [style=white dot] (12) at (-3.5, 0.5) {};
		\node [style=white dot] (13) at (1, 0.5) {};
		\node [style=white dot] (14) at (2, 0.5) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (3.5, 0.25) {};
		\node [style=white dot] (17) at (3.5, 0.25) {};
		\node [style=white dot] (18) at (4.5, 0.25) {};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (-4, 0) {};
		\node [style=none] (21) at (-2.75, 0) {$=$};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (2.75, 0) {$=$};
		\node [style=gray dot] (24) at (-2, -0.25) {};
		\node [style=gray dot] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (4, -0.25) {};
		\node [style=gray dot] (27) at (-4.5, -0.5) {};
		\node [style=gray dot] (28) at (-3.5, -0.5) {};
		\node [style=gray dot] (29) at (1, -0.5) {};
		\node [style=gray dot] (30) at (2, -0.5) {};
		\node [style=white dot] (31) at (-1.5, -0.75) {};
		\node [style=gray dot] (32) at (3.5, -0.75) {};
		\node [style=gray dot] (33) at (4.5, -0.75) {};
		\node [style=none] (34) at (-4.5, -1.25) {};
		\node [style=none] (35) at (-3.5, -1.25) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (37) at (-1, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=none] (39) at (2, -1.25) {};
		\node [style=none] (40) at (3.5, -1.25) {};
		\node [style=none] (41) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (31) to (37.center);
		\draw [style=diredge] (22.center) to (14);
		\draw (24) to (15.center);
		\draw [style=diredge] (15.center) to (9);
		\draw [style=diredge] (11) to (0.center);
		\draw (28) to (20.center);
		\draw [bend left] (10) to (19.center);
		\draw [style=diredge] (8) to (2.center);
		\draw [style=diredge] (20.center) to (11);
		\draw [bend left] (7.center) to (10);
		\draw [bend left] (25) to (31);
		\draw [style=diredge] (13) to (4.center);
		\draw [style=diredge] (26.center) to (17);
		\draw [bend right, looseness=1.25] (6.center) to (10);
		\draw [style=diredge] (34.center) to (27);
		\draw [style=diredge] (14) to (5.center);
		\draw [style=diredge] (24) to (8);
		\draw [style=diredge] (30) to (14);
		\draw [style=diredge] (39.center) to (30);
		\draw [style=diredge] (25) to (9);
		\draw (33) to (26.center);
		\draw (30) to (22.center);
		\draw [style=diredge] (26.center) to (18);
		\draw [style=diredge] (9) to (3.center);
		\draw [style=diredge] (29) to (13);
		\draw [style=diredge] (12) to (1.center);
		\draw (27) to (20.center);
		\draw [style=diredge] (20.center) to (12);
		\draw [style=diredge] (28) to (12);
		\draw (25) to (15.center);
		\draw [bend right, looseness=1.25] (24) to (31);
		\draw (32) to (40.center);
		\draw (32) to (26.center);
		\draw [bend right] (10) to (16.center);
		\draw (33) to (41.center);
		\draw [style=diredge] (33) to (18);
		\draw [style=diredge] (27) to (11);
		\draw [style=diredge] (38.center) to (29);
		\draw (29) to (22.center);
		\draw [style=diredge] (22.center) to (13);
		\draw [bend right] (31) to (36.center);
		\draw [style=diredge] (32) to (17);
		\draw [style=diredge] (15.center) to (8);
		\draw [style=diredge] (35.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialgaltbis-proof-i.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (-3.75, 1.25) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (3.75, 1.25) {};
		\node [style=gray dot] (8) at (1, 1) {};
		\node [style=gray dot] (9) at (3.25, 0.75) {};
		\node [style=white dot] (10) at (-3.75, 0.5) {};
		\node [style=white dot] (11) at (-2.75, 0.5) {};
		\node [style=gray dot] (12) at (-1, 0.5) {};
		\node [style=white dot] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (2.75, 0.25) {};
		\node [style=white dot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (3.75, 0.25) {};
		\node [style=none] (17) at (-3.25, 0) {};
		\node [style=none] (18) at (-2, 0) {$=$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (2, 0) {$=$};
		\node [style=gray dot] (21) at (1, -0.25) {};
		\node [style=none] (22) at (3.25, -0.25) {};
		\node [style=gray dot] (23) at (-3.75, -0.5) {};
		\node [style=gray dot] (24) at (-2.75, -0.5) {};
		\node [style=white dot] (25) at (-1, -0.5) {};
		\node [style=gray dot] (26) at (2.75, -0.75) {};
		\node [style=gray dot] (27) at (3.75, -0.75) {};
		\node [style=white dot] (28) at (1, -1) {};
		\node [style=none] (29) at (-3.75, -1.25) {};
		\node [style=none] (30) at (-2.75, -1.25) {};
		\node [style=none] (31) at (-1.5, -1.25) {};
		\node [style=none] (32) at (-0.5, -1.25) {};
		\node [style=none] (33) at (2.75, -1.25) {};
		\node [style=none] (34) at (3.75, -1.25) {};
		\node [style=none] (35) at (0.5, -1.75) {};
		\node [style=none] (36) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge, bend right] (9) to (7.center);
		\draw [style=diredge] (12) to (4.center);
		\draw [style=diredge] (10) to (2.center);
		\draw [style=diredge, bend left=60] (21) to (8);
		\draw [style=diredge] (11) to (3.center);
		\draw [style=diredge] (30.center) to (24);
		\draw [style=diredge] (26) to (13);
		\draw (26) to (22.center);
		\draw [style=diredge] (29.center) to (23);
		\draw (27) to (22.center);
		\draw [style=diredge] (23) to (10);
		\draw [style=diredge] (22.center) to (13);
		\draw [style=diredge] (17.center) to (11);
		\draw (27) to (34.center);
		\draw [style=diredge] (32.center) to (25);
		\draw [style=diredge] (17.center) to (10);
		\draw [style=diredge] (28) to (21);
		\draw [style=diredge] (8) to (1.center);
		\draw [style=diredge, bend right=60] (21) to (8);
		\draw (26) to (33.center);
		\draw [style=diredge] (22.center) to (15);
		\draw [style=diredge] (35.center) to (28);
		\draw (24) to (17.center);
		\draw [style=diredge] (12) to (5.center);
		\draw [style=diredge] (36.center) to (28);
		\draw [style=diredge] (8) to (0.center);
		\draw [style=medium diredge, bend right] (16.center) to (9);
		\draw [style=diredge] (27) to (15);
		\draw [style=medium diredge, bend left] (9) to (6.center);
		\draw [style=diredge] (25) to (12);
		\draw [style=diredge] (31.center) to (25);
		\draw [style=diredge] (24) to (11);
		\draw [style=medium diredge, bend left] (14.center) to (9);
		\draw (23) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialgaltbis-proof-ii.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.75) {};
		\node [style=none] (1) at (-1.75, 1.75) {};
		\node [style=gray dot] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=gray dot] (4) at (-3.75, 1) {};
		\node [style=gray dot] (5) at (-1.25, 1) {};
		\node [style=gray dot] (6) at (1.75, 1) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=white dot] (8) at (-4.25, 0.25) {};
		\node [style=white dot] (9) at (-3.25, 0.25) {};
		\node [style=white dot] (10) at (-1.75, 0.25) {};
		\node [style=white dot] (11) at (-0.75, 0.25) {};
		\node [style=white dot] (12) at (0.75, 0.25) {};
		\node [style=white dot] (13) at (1.75, 0.25) {};
		\node [style=none] (14) at (-3.75, -0.25) {};
		\node [style=none] (15) at (-2.5, -0.25) {$=$};
		\node [style=none] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {$=$};
		\node [style=none] (18) at (1.25, -0.25) {};
		\node [style=none] (19) at (2.5, -0.25) {$=$};
		\node [style=white dot] (20) at (3.25, -0.25) {};
		\node [style=gray dot] (21) at (-4.25, -0.75) {};
		\node [style=gray dot] (22) at (-3.25, -0.75) {};
		\node [style=gray dot] (23) at (-1.75, -0.75) {};
		\node [style=gray dot] (24) at (-0.75, -0.75) {};
		\node [style=gray dot] (25) at (0.75, -0.75) {};
		\node [style=gray dot] (26) at (1.75, -0.75) {};
		\node [style=none] (27) at (2.75, -1.25) {};
		\node [style=none] (28) at (3.75, -1.25) {};
		\node [style=none] (29) at (-4.25, -1.5) {};
		\node [style=none] (30) at (-3.25, -1.5) {};
		\node [style=none] (31) at (-1.75, -1.5) {};
		\node [style=none] (32) at (-0.75, -1.5) {};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=none] (34) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (18.center);
		\draw (25) to (18.center);
		\draw [style=diredge] (31.center) to (23);
		\draw [style=diredge] (33.center) to (25);
		\draw [style=diredge] (24) to (11);
		\draw [style=diredge] (23) to (10);
		\draw [style=diredge] (8) to (4);
		\draw [style=diredge] (14.center) to (8);
		\draw [style=diredge] (13) to (6);
		\draw [style=diredge] (14.center) to (9);
		\draw [style=diredge] (11) to (5);
		\draw [style=diredge] (18.center) to (13);
		\draw [style=diredge] (28.center) to (20);
		\draw [style=diredge] (32.center) to (24);
		\draw [style=diredge, bend left=15] (5) to (1.center);
		\draw [style=diredge] (16.center) to (11);
		\draw [style=diredge] (29.center) to (21);
		\draw [style=diredge] (25) to (12);
		\draw [style=diredge] (30.center) to (22);
		\draw [style=diredge] (22) to (9);
		\draw [style=diredge] (16.center) to (10);
		\draw [style=diredge] (20) to (7.center);
		\draw [style=diredge] (9) to (4);
		\draw (21) to (14.center);
		\draw [style=diredge] (12) to (3.center);
		\draw [style=diredge] (21) to (8);
		\draw (22) to (14.center);
		\draw [style=diredge, bend right=15] (5) to (2);
		\draw [style=diredge] (34.center) to (26);
		\draw [style=diredge] (26) to (13);
		\draw [style=diredge] (18.center) to (12);
		\draw (23) to (16.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (10) to (5);
		\draw [style=diredge] (27.center) to (20);
		\draw (24) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialgaltbis-proof-iii.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=gray dot] (6) at (-1, 0.75) {};
		\node [style=white dot] (7) at (-4, 0.5) {};
		\node [style=white dot] (8) at (-3, 0.5) {};
		\node [style=gray dot] (9) at (1.25, 0.5) {};
		\node [style=white dot] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=white dot] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-2.25, 0) {$=$};
		\node [style=none] (16) at (0.25, 0) {$=$};
		\node [style=none] (17) at (-1, -0.25) {};
		\node [style=gray dot] (18) at (-4, -0.5) {};
		\node [style=gray dot] (19) at (-3, -0.5) {};
		\node [style=white dot] (20) at (1.25, -0.5) {};
		\node [style=gray dot] (21) at (-1.5, -0.75) {};
		\node [style=gray dot] (22) at (-0.5, -0.75) {};
		\node [style=none] (23) at (-4, -1.25) {};
		\node [style=none] (24) at (-3, -1.25) {};
		\node [style=none] (25) at (-1.5, -1.25) {};
		\node [style=none] (26) at (-0.5, -1.25) {};
		\node [style=none] (27) at (0.75, -1.25) {};
		\node [style=none] (28) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (27.center) to (20);
		\draw [style=medium diredge, bend left] (6) to (2.center);
		\draw (18) to (14.center);
		\draw [style=diredge] (17.center) to (13);
		\draw (21) to (17.center);
		\draw [style=diredge] (18) to (7);
		\draw (22) to (17.center);
		\draw [style=diredge] (22) to (13);
		\draw [style=diredge] (7) to (0.center);
		\draw (22) to (26.center);
		\draw [style=diredge] (8) to (1.center);
		\draw [style=medium diredge, bend left] (11.center) to (6);
		\draw [style=diredge] (24.center) to (19);
		\draw [style=medium diredge, bend right] (6) to (3.center);
		\draw [style=diredge] (17.center) to (10);
		\draw [style=diredge] (9) to (5.center);
		\draw [style=diredge] (28.center) to (20);
		\draw (21) to (25.center);
		\draw [style=diredge] (19) to (8);
		\draw [style=diredge] (9) to (4.center);
		\draw [style=diredge] (14.center) to (8);
		\draw [style=medium diredge, bend right] (12.center) to (6);
		\draw (19) to (14.center);
		\draw [style=diredge] (14.center) to (7);
		\draw [style=diredge] (20) to (9);
		\draw [style=diredge] (21) to (10);
		\draw [style=diredge] (23.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialgaltbis.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=gray dot] (2) at (-1.75, 0.5) {};
		\node [style=gray dot] (3) at (-0.75, 0.5) {};
		\node [style=gray dot] (4) at (0.75, 1) {};
		\node [style=gray dot] (5) at (1.75, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=white dot] (7) at (-1.75, -0.5) {};
		\node [style=white dot] (8) at (-0.75, -0.5) {};
		\node [style=white dot] (9) at (0.75, -0) {};
		\node [style=white dot] (10) at (1.75, -0) {};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=none] (12) at (-0.75, -1.25) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (1.75, 1.5) {};
		\node [style=gray dot] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (0.75, -1.5) {};
		\node [style=none] (17) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (10) to (5);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge] (8) to (3);
		\draw [style=diredge] (12.center) to (8);
		\draw [style=diredge] (2) to (0.center);
		\draw [style=diredge] (8) to (2);
		\draw [style=diredge] (3) to (7);
		\draw [style=diredge] (2) to (7);
		\draw [style=diredge] (7) to (11.center);
		\draw [style=diredge] (4) to (9);
		\draw [style=diredge] (5) to (9);
		\draw [style=diredge] (10) to (4);
		\draw [style=diredge] (5) to (14.center);
		\draw [style=diredge] (4) to (13.center);
		\draw [style=diredge, bend right=15] (17.center) to (15);
		\draw [style=diredge, bend right=15] (15) to (10);
		\draw [style=diredge, bend right=15] (9) to (15);
		\draw [style=diredge, bend right=15] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialgclosedness.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=white dot] (4) at (-1.25, 0.5) {};
		\node [style=white dot] (5) at (-0.25, 0.5) {};
		\node [style=gray dot] (6) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-3, 0.25) {$\stackrel{(\ref{eq:bialg})}{=}$};
		\node [style=gray dot] (9) at (-1.25, -0.5) {};
		\node [style=gray dot] (10) at (-0.25, -0.5) {};
		\node [style=white dot] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (-0.25, -1.25) {};
		\node [style=none] (14) at (-5, -1.25) {};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=gray copoint] (16) at (-0.25, -1.25) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (17) at (-4, -1.25) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (18) at (-5, -1.25) {\footnotesize $\!\!i\!\!$};
		\node [style=gray copoint] (19) at (-1.25, -1.25) {\footnotesize $\!\!i\!\!$};
		\node [style=gray dot] (20) at (-2, 0.25) {};
		\node [style=white dot] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (23) at (2.75, -0.25) {};
		\node [style=gray dot] (24) at (2, 0.25) {};
		\node [style=gray copoint] (25) at (3.75, -0.25) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (26) at (2.75, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=white dot] (27) at (3.25, 0.5) {};
		\node [style=none] (28) at (3.75, -0.25) {};
		\node [style=white dot] (29) at (2, -0.25) {};
		\node [style=none] (30) at (1, 0.25) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=gray copoint] (31) at (5.75, -0.25) {\footnotesize $\!\!j\!\!$};
		\node [style=none] (32) at (5.25, 1) {};
		\node [style=none] (33) at (4.75, -0.25) {};
		\node [style=white dot] (34) at (5.25, 0.5) {};
		\node [style=gray copoint] (35) at (4.75, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (36) at (5.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to (5);
		\draw [style=diredge] (7.center) to (4);
		\draw [style=diredge] (13.center) to (10);
		\draw [style=diredge, bend left=15] (6) to (2.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (10) to (5);
		\draw [style=diredge] (12.center) to (9);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge, bend left=15] (14.center) to (11);
		\draw [style=diredge] (11) to (6);
		\draw [style=diredge, bend right=15] (6) to (3.center);
		\draw [style=diredge] (9) to (4);
		\draw (10) to (7.center);
		\draw (9) to (7.center);
		\draw [style=diredge, bend right=15] (15.center) to (11);
		\draw [style=short diredge] (21) to (20);
		\draw [style=diredge, bend left=15] (23.center) to (27);
		\draw [style=diredge] (27) to (22.center);
		\draw [style=diredge, bend right=15] (28.center) to (27);
		\draw [style=short diredge] (29) to (24);
		\draw [style=diredge, bend left=15] (33.center) to (34);
		\draw [style=diredge] (34) to (32.center);
		\draw [style=diredge, bend right=15] (36.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialgclosedness2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=white dot] (4) at (-5, 0.5) {};
		\node [style=white dot] (5) at (-4, 0.5) {};
		\node [style=gray dot] (6) at (4.75, 0.75) {};
		\node [style=none] (7) at (-4.5, 0) {};
		\node [style=none] (8) at (3.25, 0.25) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=gray dot] (9) at (-5, -0.5) {};
		\node [style=gray dot] (10) at (-4, -0.5) {};
		\node [style=white dot] (11) at (4.75, -0.25) {};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=none] (13) at (-4, -1.25) {};
		\node [style=none] (14) at (4.25, -1) {};
		\node [style=none] (15) at (5.25, -1) {};
		\node [style=gray copoint] (16) at (-4, -1.25) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (17) at (5.25, -1) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (18) at (4.25, -1) {\footnotesize $\!\!i\!\!$};
		\node [style=gray copoint] (19) at (-5, -1.25) {\footnotesize $\!\!i\!\!$};
		\node [style=gray dot] (20) at (-5.75, 0.25) {};
		\node [style=white dot] (21) at (-5.75, -0.25) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (23) at (-1, -0.25) {};
		\node [style=gray dot] (24) at (-1.75, 0.25) {};
		\node [style=gray copoint] (25) at (0, -0.25) {\footnotesize $\!\!j\!\!$};
		\node [style=gray copoint] (26) at (-1, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=white dot] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (0, -0.25) {};
		\node [style=white dot] (29) at (-1.75, -0.25) {};
		\node [style=none] (30) at (-2.75, 0.25) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=gray copoint] (31) at (2, -0.25) {\footnotesize $\!\!j\!\!$};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=white dot] (34) at (1.5, 0.5) {};
		\node [style=gray copoint] (35) at (1, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (36) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to (5);
		\draw [style=diredge] (7.center) to (4);
		\draw [style=diredge] (13.center) to (10);
		\draw [style=diredge, bend left=15] (6) to (2.center);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (10) to (5);
		\draw [style=diredge] (12.center) to (9);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge, bend left=15] (14.center) to (11);
		\draw [style=diredge] (11) to (6);
		\draw [style=diredge, bend right=15] (6) to (3.center);
		\draw [style=diredge] (9) to (4);
		\draw (10) to (7.center);
		\draw (9) to (7.center);
		\draw [style=diredge, bend right=15] (15.center) to (11);
		\draw [style=short diredge] (21) to (20);
		\draw [style=diredge, bend left=15] (23.center) to (27);
		\draw [style=diredge] (27) to (22.center);
		\draw [style=diredge, bend right=15] (28.center) to (27);
		\draw [style=short diredge] (29) to (24);
		\draw [style=diredge, bend left=15] (33.center) to (34);
		\draw [style=diredge] (34) to (32.center);
		\draw [style=diredge, bend right=15] (36.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialgenv.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (3.75, 1.5) {};
		\node [style=none] (7) at (4.75, 1.5) {};
		\node [style=env] (8) at (-4.75, 1.25) {};
		\node [style=env] (9) at (-3.75, 1.25) {};
		\node [style=env] (10) at (-2, 1.25) {};
		\node [style=env] (11) at (-1, 1.25) {};
		\node [style=env] (12) at (1.5, 1.25) {};
		\node [style=env] (13) at (2.5, 1.25) {};
		\node [style=env] (14) at (4.25, 1.25) {};
		\node [style=env] (15) at (5.25, 1.25) {};
		\node [style=none] (16) at (-5.25, 1) {};
		\node [style=none] (17) at (-5.25, 1) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=white dot] (19) at (-5.25, 1) {};
		\node [style=none] (20) at (-4.25, 1) {};
		\node [style=white dot] (21) at (-4.25, 1) {};
		\node [style=white dot] (22) at (-2.5, 1) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=white dot] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=gray dot] (29) at (1, 1) {};
		\node [style=none] (30) at (1, 1) {};
		\node [style=gray dot] (31) at (2, 1) {};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (3.75, 1) {};
		\node [style=none] (34) at (3.75, 1) {};
		\node [style=gray dot] (35) at (3.75, 1) {};
		\node [style=none] (36) at (4.75, 1) {};
		\node [style=gray dot] (37) at (4.75, 1) {};
		\node [style=gray dot] (38) at (-4.75, 0.5) {};
		\node [style=gray dot] (39) at (-2, 0.5) {};
		\node [style=white dot] (40) at (1.5, 0.5) {};
		\node [style=white dot] (41) at (4.25, 0.5) {};
		\node [style=none] (42) at (-3.25, 0.25) {$=$};
		\node [style=env] (43) at (-1.5, 0.25) {};
		\node [style=none] (44) at (3, 0.25) {$=$};
		\node [style=env] (45) at (4.75, 0.25) {};
		\node [style=none] (46) at (-4.75, 0) {};
		\node [style=white dot] (47) at (-2, 0) {};
		\node [style=none] (48) at (-2, 0) {};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (50) at (4.25, 0) {};
		\node [style=gray dot] (51) at (4.25, 0) {};
		\node [style=none] (52) at (-4.75, -0.25) {};
		\node [style=none] (53) at (-2, -0.25) {};
		\node [style=none] (54) at (1.5, -0.25) {};
		\node [style=none] (55) at (4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=45] (22) to (10);
		\draw (2.center) to (23.center);
		\draw [style=diredge] (52.center) to (38);
		\draw [style=diredge, bend right=45] (35) to (14);
		\draw [style=diredge, bend left=45] (39) to (23.center);
		\draw (5.center) to (32.center);
		\draw [style=diredge, bend right=45] (19) to (8);
		\draw (7.center) to (36.center);
		\draw (3.center) to (26.center);
		\draw (1.center) to (20.center);
		\draw [style=diredge, bend right=45] (21) to (9);
		\draw [style=diredge, bend right=45] (38) to (20.center);
		\draw [style=diredge, bend left=45] (40) to (27.center);
		\draw [style=diredge, bend right=45] (31) to (13);
		\draw [style=diredge, bend right=45] (40) to (32.center);
		\draw [style=diredge, bend right=45] (41) to (36.center);
		\draw (4.center) to (27.center);
		\draw [style=diredge, bend right=45] (37) to (15);
		\draw [style=diredge, bend left=45] (38) to (17.center);
		\draw [style=diredge, bend right=45] (47) to (43);
		\draw [style=diredge, bend right=45] (51) to (45);
		\draw [style=diredge] (55.center) to (41);
		\draw [style=diredge] (53.center) to (39);
		\draw [style=diredge, bend left=45] (41) to (34.center);
		\draw (6.center) to (34.center);
		\draw [style=diredge, bend right=45] (25) to (11);
		\draw [style=diredge, bend right=45] (29) to (12);
		\draw [style=diredge] (54.center) to (40);
		\draw (0.center) to (17.center);
		\draw [style=diredge, bend right=45] (39) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/bialgenvbis.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=env] (6) at (-3, 1.25) {};
		\node [style=env] (7) at (-2.25, 1.25) {};
		\node [style=env] (8) at (-0.5, 1.25) {};
		\node [style=env] (9) at (1.5, 1.25) {};
		\node [style=env] (10) at (2.25, 1.25) {};
		\node [style=env] (11) at (4, 1.25) {};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=gray dot] (14) at (-3.5, 1) {};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style=none] (16) at (-2.75, 1) {};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=gray dot] (19) at (-2.75, 1) {};
		\node [style=none] (20) at (-1.75, 1) {\  ...};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=gray dot] (22) at (-1, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=gray dot] (25) at (1, 1) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=none] (28) at (1.75, 1) {};
		\node [style=none] (29) at (1.75, 1) {};
		\node [style=gray dot] (30) at (1.75, 1) {};
		\node [style=none] (31) at (2.75, 1) {\  ...};
		\node [style=gray dot] (32) at (3.5, 1) {};
		\node [style=none] (33) at (3.5, 1) {};
		\node [style=white dot] (34) at (-2, 0.5) {};
		\node [style=white dot] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (0.25, 0.25) {$=$\ \ };
		\node [style=env] (37) at (3, 0.25) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (39) at (2.5, 0) {};
		\node [style=gray dot] (40) at (2.5, 0) {};
		\node [style=none] (41) at (2.5, 0) {};
		\node [style=none] (42) at (-2, -0.25) {};
		\node [style=none] (43) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=45] (14) to (6);
		\draw (1.center) to (17.center);
		\draw [in=181, out=270, looseness=0.75] (13.center) to (34);
		\draw [style=diredge, in=270, out=161] (34) to (17.center);
		\draw (0.center) to (13.center);
		\draw [style=diredge, bend right=45] (19) to (7);
		\draw [style=diredge, in=-90, out=-3] (35) to (33.center);
		\draw [style=diredge] (42.center) to (34);
		\draw [style=diredge, in=270, out=-3] (34) to (21.center);
		\draw (4.center) to (29.center);
		\draw [style=diredge, bend right=45] (40) to (37);
		\draw (3.center) to (23.center);
		\draw [style=diredge, bend right=45] (30) to (10);
		\draw [style=diredge, in=270, out=161] (35) to (29.center);
		\draw (2.center) to (21.center);
		\draw [style=diredge, bend right=45] (22) to (8);
		\draw [style=diredge, bend right=45] (32) to (11);
		\draw [style=diredge] (43.center) to (35);
		\draw [style=diredge, bend right=45] (25) to (9);
		\draw (5.center) to (33.center);
		\draw [in=181, out=270, looseness=0.75] (23.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/born_vector.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=gray dot] (2) at (-0.5, 1) {};
		\node [style=gray dot] (3) at (6.25, 1) {};
		\node [style=none] (4) at (-3.25, 0) {$=$};
		\node [style=none] (5) at (3.5, 0) {where};
		\node [style=none] (6) at (7.75, 0) {$=$};
		\node [style=none] (7) at (8.75, 0) {$1_I$};
		\node [style=probs, xscale=0.7] (8) at (-5, -0.5) {};
		\node [style=none] (9) at (-5, -0.5) {$\Gamma$};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=probs, xscale=0.7] (14) at (6.25, -0.75) {};
		\node [style=none] (15) at (6.25, -0.75) {$\Gamma$};
		\node [style=wide copoint, minimum width=1 cm, minimum height=6 mm, yshift=0.1 mm] (16) at (-1.75, -1.25) {$\!\!\psi_*\!\!$};
		\node [style=wide copoint, minimum width=1 cm, minimum height=6 mm, yshift=0.1 mm] (17) at (0.75, -1.25) {$\!\psi\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-15, out=90] (13.center) to (2);
		\draw [style=diredge, in=90, out=-165] (2) to (10.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (12.center) to (11.center);
		\draw [style=diredge] (14) to (3);
		\draw [style=diredge] (2) to (0.center);
		\draw [style=diredge] (8) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/cat_cap_cup.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=none, anchor=east] (2) at (-6.5, 0.75) {$e_A :=$};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (3.25, 0.75) {};
		\node [style=none] (6) at (7.25, 0.75) {};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0.5, 0) {$=$};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=none] (12) at (4.5, 0) {};
		\node [style=none] (13) at (5.75, 0) {};
		\node [style=none] (14) at (6.5, 0) {$=$};
		\node [style=none, anchor=east] (15) at (-6.5, -0.75) {$d_A :=$};
		\node [style=none] (16) at (-2.75, -0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (5.75, -0.75) {};
		\node [style=none] (19) at (7.25, -0.75) {};
		\node [style=none] (20) at (-6, -1) {};
		\node [style=none] (21) at (-4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (11.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (8.center) to (9.center);
		\draw [in=90, out=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw [style=diredge] (9.center) to (3.center);
		\draw [style=diredge] (13.center) to (18.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=diredge] (6.center) to (19.center);
		\draw (5.center) to (11.center);
		\draw [style=diredge] (17.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (7.center) to (8.center);
		\draw (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/cat_compose_tensor.tikz <==
\begin{tikzpicture}[dotpic, swap]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-6.25, 1.25) {};
		\node [style=none] (2) at (-4.25, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (3.75, 1.25) {};
		\node [style=none] (5) at (6.25, 1.25) {};
		\node [style=none] (6) at (7.75, 1.25) {};
		\node [style=square box] (7) at (-1.75, 1) {$g$};
		\node [style=square box] (8) at (-6.25, 0) {$g$};
		\node [style=none] (9) at (-5.25, 0) {$\circ$};
		\node [style=square box] (10) at (-4.25, 0) {$f$};
		\node [style=none] (11) at (-3, 0) {$=$};
		\node [style=square box] (12) at (1.75, 0) {$f$};
		\node [style=none] (13) at (2.75, 0) {$\otimes$};
		\node [style=square box] (14) at (3.75, 0) {$g$};
		\node [style=none] (15) at (5, 0) {$=$};
		\node [style=square box] (16) at (6.25, 0) {$f$};
		\node [style=square box] (17) at (7.75, 0) {$g$};
		\node [style=square box] (18) at (-1.75, -1) {$f$};
		\node [style=none] (19) at (-6.25, -1.25) {};
		\node [style=none] (20) at (-4.25, -1.25) {};
		\node [style=none] (21) at (1.75, -1.25) {};
		\node [style=none] (22) at (3.75, -1.25) {};
		\node [style=none] (23) at (6.25, -1.25) {};
		\node [style=none] (24) at (7.75, -1.25) {};
		\node [style=none] (25) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (23.center) to node[wire label]{$A$} (16);
		\draw [style=diredge] (12) to node[wire label]{$B$} (3.center);
		\draw [style=diredge] (19.center) to node[wire label]{$B$} (8);
		\draw [style=diredge] (21.center) to node[wire label]{$A$} (12);
		\draw [style=diredge] (24.center) to node[wire label]{$A'$} (17);
		\draw [style=diredge] (8) to node[wire label]{$C$} (1.center);
		\draw [style=diredge] (17) to node[wire label]{$B'$} (6.center);
		\draw [style=diredge] (16) to node[wire label]{$B$} (5.center);
		\draw [style=diredge] (14) to node[wire label]{$B'$} (4.center);
		\draw [style=diredge] (18) to node[wire label]{$B$} (7);
		\draw [style=diredge] (10) to node[wire label]{$B$} (2.center);
		\draw [style=medium diredge] (25.center) to node[wire label]{$A$} (18);
		\draw [style=diredge] (22.center) to node[wire label]{$A'$} (14);
		\draw [style=medium diredge] (7) to node[wire label]{$C$} (0.center);
		\draw [style=diredge] (20.center) to node[wire label]{$A$} (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/cat_sym_crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to node{} (4.center);
		\draw [style=diredge] (3.center) to node{} (1.center);
		\draw [style=diredge] (2.center) to node{} (0.center);
		\draw [style=diredge] (7.center) to node{} (5.center);
		\draw [in=-90, out=90, looseness=0.75] (5.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/class_data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.8, 0.1) {};
		\node [style=none] (1) at (1.2, 0.1) {};
		\node [style=none] (2) at (-0.55, 0) {};
		\node [style=none] (3) at (-0.05, 0) {};
		\node [style=none] (4) at (0.95, 0) {};
		\node [style=none] (5) at (0.45, -0.2) {...};
		\node [style=gray dot] (6) at (-0.55, -0.25) {};
		\node [style=gray dot] (7) at (-0.05, -0.25) {};
		\node [style=gray dot] (8) at (0.95, -0.25) {};
		\node [style=white dot] (9) at (1.45, -0.25) {\tiny$\!\!I\!\!$};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=very wide empty copoint, inner sep=-2 pt] (14) at (0.25, -0.69) {$\Psi$};
		\node [style=none] (15) at (-0.3, -0.75) {};
		\node [style=none] (16) at (0.2, -0.75) {};
		\node [style=none] (17) at (1.2, -0.75) {};
		\node [style=none] (18) at (1.7, -0.75) {};
		\node [style=very wide copoint, inner sep=-2 pt] (19) at (0.7, -0.94) {$\overline{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=0.75] (7) to (11.center);
		\draw (2.center) to (6);
		\draw [in=90, out=0, looseness=0.75] (9) to (18.center);
		\draw [in=90, out=180, looseness=0.75] (9) to (13.center);
		\draw (4.center) to (8);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [in=90, out=0, looseness=0.75] (7) to (16.center);
		\draw [in=90, out=0, looseness=0.75] (6) to (15.center);
		\draw [in=90, out=180, looseness=0.75] (6) to (10.center);
		\draw [in=90, out=0, looseness=0.75] (8) to (17.center);
		\draw (3.center) to (7);
		\draw [in=90, out=180, looseness=0.75] (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/classicalpointactiondef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.15) {};
		\node [style=none] (1) at (0, 0.15) {};
		\node [style=white dot] (2) at (0, 0) {};
		\node [style=white dot] (3) at (-1, -0.12) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (4) at (-0.45, -0.12) {$=$};
		\node [style=white dot] (5) at (0.25, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (6) at (-1, -0.4) {};
		\node [style=none] (7) at (0, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw (2) to (7.center);
		\draw (2) to (5);
		\draw (5) to (2);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/classpoint-cohere.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=white dot] (4) at (-4.25, 0.25) {};
		\node [style=gray dot] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (-2.25, 0) {$=$};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=gray dot] (8) at (-4.25, -0.25) {};
		\node [style=white dot] (9) at (1.5, -0.25) {};
		\node [style=copoint] (10) at (-3.25, -0.5) {\footnotesize $\!\!i\!\!$};
		\node [style=gray dot] (11) at (-1.25, -0.5) {};
		\node [style=gray copoint] (12) at (2.5, -0.5) {\footnotesize $\!\!j\!\!$};
		\node [style=white dot] (13) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (13) to (3.center);
		\draw [style=diredge] (11) to (1.center);
		\draw (9) to (5);
		\draw [style=diredge] (10) to (0.center);
		\draw [style=diredge] (12) to (2.center);
		\draw (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/classpoint.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=white dot] (4) at (2.5, 0.5) {};
		\node [style=white dot] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=none] (8) at (4.5, 0) {$1_I$};
		\node [style=copoint] (9) at (-1, -0.5) {\footnotesize $\!\!i\!\!$};
		\node [style=copoint] (10) at (0, -0.5) {\footnotesize $\!\!i\!\!$};
		\node [style=copoint] (11) at (2.5, -0.5) {\footnotesize $\!\!i\!\!$};
		\node [style=copoint] (12) at (-3.25, -0.75) {\footnotesize $\!\!i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (5) to (0.center);
		\draw [style=diredge] (11) to (4);
		\draw [style=diredge] (10) to (3.center);
		\draw [style=diredge] (9) to (2.center);
		\draw [style=diredge, bend right=15] (5) to (1.center);
		\draw [style=medium diredge] (12) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/closedness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=white dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0, -0.25) {$=$};
		\node [style=white dot] (4) at (0.5, -0.25) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (5) at (-1, -0.5) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (6) at (-0.5, -0.5) {\scriptsize $\!\!j\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (0.center);
		\draw [style=diredge, bend left=15] (5) to (1);
		\draw [style=diredge, bend right=15] (6) to (1);
		\draw (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/closednessGHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=white dot] (2) at (-4.25, 0.5) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (3) at (-3.25, 0.5) {\scriptsize $\!\!j\!\!$};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=white dot] (6) at (-3.75, 0.25) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (7) at (-2.75, 0.25) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (8) at (-0.5, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (9) at (-4.25, 0) {\scriptsize$\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=white dot] (10) at (-3.25, 0) {\scriptsize$\!\!\overline{\alpha_2}\!\!\!$};
		\node [style=none] (11) at (-1.25, 0) {$=$};
		\node [style=white dot] (12) at (0, 0) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=none] (13) at (-2.25, -0.15) {};
		\node [style=white dot] (14) at (-3.75, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (15) at (-2.75, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (16) at (-0.5, -0.25) {\scriptsize $\!\!k\!\!$};
		\node [style=none] (17) at (-1.75, -0.4) {};
		\node [style=white dot] (18) at (-3.25, -0.5) {};
		\node [style=white dot] (19) at (0, -0.5) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (20) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (18);
		\draw (15) to (20);
		\draw [in=357, out=270, looseness=0.75] (13.center) to (18);
		\draw (4.center) to (17.center);
		\draw (6) to (14);
		\draw (1.center) to (8);
		\draw (2) to (9);
		\draw (5.center) to (12);
		\draw [in=183, out=-90, looseness=0.75] (14) to (20);
		\draw (3) to (10);
		\draw [in=183, out=-90, looseness=0.75] (9) to (18);
		\draw (7) to (15);
		\draw (12) to (19);
		\draw [in=357, out=270, looseness=0.75] (17.center) to (20);
		\draw (8) to (16);
		\draw (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/closednessGHZbis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (-6.5, 0.75) {};
		\node [style=none] (2) at (-5.5, 0.75) {};
		\node [style=none] (3) at (-5, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=white dot] (8) at (-4, 0.5) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (9) at (-3, 0.5) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (10) at (-7, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (11) at (-6.5, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=white dot] (12) at (-5.5, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (13) at (-5, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=white dot] (14) at (-3.5, 0.25) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (15) at (-2.5, 0.25) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (16) at (-0.75, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (17) at (0.25, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=none] (18) at (-6, 0) {$=$};
		\node [style=none] (19) at (-4.5, 0) {$=$};
		\node [style=white dot] (20) at (-4, 0) {\scriptsize$\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=white dot] (21) at (-3, 0) {\scriptsize$\!\!\overline{\alpha_2}\!\!\!$};
		\node [style=none] (22) at (-1.5, 0) {$=$};
		\node [style=none] (23) at (-2.25, -0.15) {};
		\node [style=white dot] (24) at (-5.5, -0.25) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (25) at (-3.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (26) at (-2.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (27) at (-0.75, -0.25) {};
		\node [style=white dot] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (-1.75, -0.4) {};
		\node [style=gray dot] (30) at (-6.75, -0.5) {};
		\node [style=white dot] (31) at (-5, -0.5) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (32) at (-3, -0.5) {};
		\node [style=white dot] (33) at (-6.75, -0.75) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (34) at (-2.5, -0.75) {};
		\node [style=white dot] (35) at (-1, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (36) at (-0.5, -0.75) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (37) at (0, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (38) at (0.5, -0.75) {\scriptsize $\!\!j\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.75] (10) to (30);
		\draw [in=183, out=-90, looseness=0.75] (25) to (34);
		\draw (2.center) to (12);
		\draw (8) to (20);
		\draw [in=357, out=270, looseness=0.75] (29.center) to (34);
		\draw (7.center) to (17);
		\draw (15) to (26);
		\draw (3.center) to (13);
		\draw (17) to (28);
		\draw [bend left] (28) to (38);
		\draw [in=183, out=-90, looseness=0.75] (20) to (32);
		\draw [bend right] (27) to (35);
		\draw [in=-90, out=3, looseness=0.75] (30) to (11);
		\draw (9) to (21);
		\draw (26) to (34);
		\draw (0.center) to (10);
		\draw (14) to (25);
		\draw (12) to (24);
		\draw (30) to (33);
		\draw [bend right] (28) to (37);
		\draw (4.center) to (23.center);
		\draw (6.center) to (16);
		\draw (13) to (31);
		\draw (1.center) to (11);
		\draw (5.center) to (29.center);
		\draw (16) to (27);
		\draw [in=357, out=270, looseness=0.75] (23.center) to (32);
		\draw (21) to (32);
		\draw [bend left] (27) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/closednessGHZbis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (-6.5, 0.75) {};
		\node [style=white dot] (2) at (-7, 0.5) {\tiny$\!\!\overline{\beta}\!\!\!$};
		\node [style=white dot] (3) at (-6.5, 0.5) {\tiny$\!\!\beta\!\!\!$};
		\node [style=gray dot] (4) at (-6.75, 0) {};
		\node [style=white dot] (5) at (-6.75, -0.5) {\scriptsize $\!\!k\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw [in=-90, out=3, looseness=0.75] (4) to (3);
		\draw (1.center) to (3);
		\draw (0.center) to (2);
		\draw [in=165, out=-90, looseness=0.75] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/closednessGHZbis2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=white dot] (2) at (-5.5, 0.25) {\tiny$\!\!\overline{\beta}\!\!\!$};
		\node [style=white dot] (3) at (-5, 0.25) {\tiny$\!\!\beta\!\!\!$};
		\node [style=white dot] (4) at (-5.5, -0.25) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (5) at (-5, -0.5) {\scriptsize $\!\!k\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (5);
		\draw (2) to (4);
		\draw (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/closednessGHZbis3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=white dot] (2) at (-4, 0.5) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (3) at (-3, 0.5) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (4) at (-3.5, 0.25) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (5) at (-2.5, 0.25) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (6) at (-4, 0) {\scriptsize$\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=white dot] (7) at (-3, 0) {\scriptsize$\!\!\overline{\alpha_2}\!\!\!$};
		\node [style=none] (8) at (-2.25, -0.15) {};
		\node [style=white dot] (9) at (-3.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (10) at (-2.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=none] (11) at (-1.75, -0.4) {};
		\node [style=white dot] (12) at (-3, -0.5) {};
		\node [style=white dot] (13) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=183, out=-90, looseness=0.75] (6) to (12);
		\draw (7) to (12);
		\draw [in=183, out=-90, looseness=0.75] (9) to (13);
		\draw (5) to (10);
		\draw (4) to (9);
		\draw [in=357, out=270, looseness=0.75] (11.center) to (13);
		\draw (10) to (13);
		\draw (3) to (7);
		\draw (0.center) to (8.center);
		\draw (2) to (6);
		\draw [in=357, out=270, looseness=0.75] (8.center) to (12);
		\draw (1.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/closednessGHZbis4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=white dot] (2) at (-0.75, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (3) at (0.25, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=white dot] (4) at (-0.75, -0.25) {};
		\node [style=white dot] (5) at (0.25, -0.25) {};
		\node [style=white dot] (6) at (-1, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (7) at (-0.5, -0.75) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (8) at (0, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (9) at (0.5, -0.75) {\scriptsize $\!\!j\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4) to (6);
		\draw [bend left] (5) to (9);
		\draw (1.center) to (3);
		\draw (2) to (4);
		\draw [bend right] (5) to (8);
		\draw (3) to (5);
		\draw [bend left] (4) to (7);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/closednessGHZbis_uncut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (-6.5, 0.75) {};
		\node [style=none] (2) at (-5.5, 0.75) {};
		\node [style=none] (3) at (-5, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=white dot] (8) at (-4, 0.5) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (9) at (-3, 0.5) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (10) at (-7, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (11) at (-6.5, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=white dot] (12) at (-5.5, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (13) at (-5, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=white dot] (14) at (-3.5, 0.25) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (15) at (-2.5, 0.25) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (16) at (-0.75, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (17) at (0.25, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=none] (18) at (-6, 0) {$=$};
		\node [style=none] (19) at (-4.5, 0) {$=$};
		\node [style=white dot] (20) at (-4, 0) {\scriptsize$\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=white dot] (21) at (-3, 0) {\scriptsize$\!\!\overline{\alpha_2}\!\!\!$};
		\node [style=none] (22) at (-1.5, 0) {$=$};
		\node [style=none] (23) at (-2.25, -0.15) {};
		\node [style=white dot] (24) at (-5.5, -0.25) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (25) at (-3.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (26) at (-2.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (27) at (-0.75, -0.25) {};
		\node [style=white dot] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (-1.75, -0.4) {};
		\node [style=gray dot] (30) at (-6.75, -0.5) {};
		\node [style=white dot] (31) at (-5, -0.5) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (32) at (-3, -0.5) {};
		\node [style=white dot] (33) at (-6.75, -0.75) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (34) at (-2.5, -0.75) {};
		\node [style=white dot] (35) at (-1, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (36) at (-0.5, -0.75) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (37) at (0, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (38) at (0.5, -0.75) {\scriptsize $\!\!j\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.75] (10) to (30);
		\draw [in=183, out=-90, looseness=0.75] (25) to (34);
		\draw (2.center) to (12);
		\draw (8) to (20);
		\draw [in=357, out=270, looseness=0.75] (29.center) to (34);
		\draw (7.center) to (17);
		\draw (15) to (26);
		\draw (3.center) to (13);
		\draw (17) to (28);
		\draw [bend left] (28) to (38);
		\draw [in=183, out=-90, looseness=0.75] (20) to (32);
		\draw [bend right] (27) to (35);
		\draw [in=-90, out=3, looseness=0.75] (30) to (11);
		\draw (9) to (21);
		\draw (26) to (34);
		\draw (0.center) to (10);
		\draw (14) to (25);
		\draw (12) to (24);
		\draw (30) to (33);
		\draw [bend right] (28) to (37);
		\draw (4.center) to (23.center);
		\draw (6.center) to (16);
		\draw (13) to (31);
		\draw (1.center) to (11);
		\draw (5.center) to (29.center);
		\draw (16) to (27);
		\draw [in=357, out=270, looseness=0.75] (23.center) to (32);
		\draw (21) to (32);
		\draw [bend left] (27) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/coassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=white dot] (6) at (-0.75, 0.25) {};
		\node [style=white dot] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=white dot] (9) at (-1, -0.25) {};
		\node [style=white dot] (10) at (1, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (10) to (7);
		\draw [style=diredge] (9) to (6);
		\draw [style=diredge] (6) to (2.center);
		\draw [style=diredge] (11.center) to (9);
		\draw [style=diredge] (7) to (3.center);
		\draw [style=diredge] (12.center) to (10);
		\draw [style=diredge] (7) to (4.center);
		\draw [style=diredge] (9) to (0.center);
		\draw [style=diredge] (10) to (5.center);
		\draw [style=diredge] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/cocomm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=white dot] (9) at (-0.75, -0.25) {};
		\node [style=white dot] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to (2.center);
		\draw [in=-90, out=135] (10) to (6.center);
		\draw [in=-90, out=45] (9) to (5.center);
		\draw [style=diredge] (12.center) to (10);
		\draw [style=diredge] (7.center) to (3.center);
		\draw [style=diredge] (11.center) to (9);
		\draw [in=-90, out=45] (10) to (7.center);
		\draw [style=diredge, in=-90, out=90] (4.center) to (1.center);
		\draw [style=diredge, in=-90, out=90] (5.center) to (0.center);
		\draw [in=-90, out=135] (9) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/coher.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (4.25, 0.5) {};
		\node [style=none] (7) at (5, 0.5) {};
		\node [style=white dot] (8) at (-5.25, 0.25) {};
		\node [style=gray dot] (9) at (1, 0.25) {};
		\node [style=white dot] (10) at (6.75, 0.25) {};
		\node [style=gray dot] (11) at (8.25, 0.25) {};
		\node [style=white dot] (12) at (-4, 0) {};
		\node [style=none] (13) at (-3, 0) {$=$};
		\node [style=gray dot] (14) at (2.25, 0) {};
		\node [style=none] (15) at (3.25, 0) {$=$};
		\node [style=none] (16) at (7.5, 0) {$=$};
		\node [style=gray dot] (17) at (-5.25, -0.25) {};
		\node [style=white dot] (18) at (1, -0.25) {};
		\node [style=gray dot] (19) at (6.75, -0.25) {};
		\node [style=white dot] (20) at (8.25, -0.25) {};
		\node [style=gray dot] (21) at (-2, -0.5) {};
		\node [style=gray dot] (22) at (-1.25, -0.5) {};
		\node [style=white dot] (23) at (4.25, -0.5) {};
		\node [style=white dot] (24) at (5, -0.5) {};
		\node [style=gray dot] (25) at (-4, -0.75) {};
		\node [style=white dot] (26) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (12) to (0.center);
		\draw [style=diredge] (22) to (5.center);
		\draw [style=diredge, bend left=15] (14) to (2.center);
		\draw [style=diredge, bend right=15, looseness=0.75] (12) to (1.center);
		\draw [style=diredge] (24) to (7.center);
		\draw [style=medium diredge] (26) to (14);
		\draw (19) to (10);
		\draw (18) to (9);
		\draw [style=diredge] (21) to (4.center);
		\draw (20) to (11);
		\draw [style=medium diredge] (25) to (12);
		\draw [style=diredge] (23) to (6.center);
		\draw (17) to (8);
		\draw [style=diredge, bend right=15, looseness=0.75] (14) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/commutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=white dot] (2) at (-0.75, 0.25) {};
		\node [style=white dot] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-117, out=90] (7.center) to (3);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge, in=-60, out=90] (6.center) to (2);
		\draw [in=90, out=-90] (7.center) to (11.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [style=diredge, in=-63, out=90] (8.center) to (3);
		\draw [style=diredge] (2) to (0.center);
		\draw [in=90, out=-90] (8.center) to (12.center);
		\draw [in=90, out=-90] (5.center) to (10.center);
		\draw [style=diredge, in=-117, out=90] (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/comonoid-homo-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=small box] (4) at (0.5, 0.5) {\footnotesize $f$};
		\node [style=small box] (5) at (1, 0.5) {\footnotesize $f$};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=white dot] (9) at (-0.75, -0.25) {};
		\node [style=white dot] (10) at (0.75, -0.25) {};
		\node [style=small box] (11) at (-0.75, -0.75) {\footnotesize $f$};
		\node [style=none] (12) at (-0.75, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (9) to (7.center);
		\draw [in=-90, out=135] (9) to (6.center);
		\draw [style=diredge] (13.center) to (10);
		\draw [style=diredge, in=-90, out=90] (6.center) to (0.center);
		\draw [style=diredge, in=-90, out=90] (7.center) to (1.center);
		\draw [style=diredge] (12.center) to (11);
		\draw [style=diredge] (11) to (9);
		\draw [style=diredge, in=-90, out=135] (10) to (4);
		\draw [style=diredge] (4) to (2.center);
		\draw [style=diredge, in=-90, out=45] (10) to (5);
		\draw [style=diredge] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/comonoid-homo-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0.5) {};
		\node [style=white dot] (1) at (0.75, 0.5) {};
		\node [style=small box] (2) at (-0.75, 0) {\footnotesize $f$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (1);
		\draw [style=diredge] (4.center) to (2);
		\draw [style=diredge] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/conjugate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2, 0.5) {};
		\node [style=white dot] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.2, 0.25) {};
		\node [style=square box] (3) at (0.75, 0) {$\!\!f^\dagger\!\!$};
		\node [style=none] (4) at (1.3, -0.25) {};
		\node [style=gray dot] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (2.center) to (5);
		\draw [in=90, out=0, looseness=0.75] (1) to (4.center);
		\draw [in=90, out=183, looseness=1.25] (1) to (3);
		\draw [in=0, out=-90, looseness=1.25] (3) to (5);
		\draw (0.center) to (2.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/constant_function.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=white dot] (2) at (0.75, 0.5) {};
		\node [style=white dot] (3) at (-2.75, 0) {};
		\node [style=white dot] (4) at (-1, -0.25) {};
		\node [style=white dot] (5) at (0.75, -0.25) {};
		\node [style=white dot] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (-3.25, -0.75) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2.5, -0.75) {};
		\node [style=none] (18) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=210, out=90] (7.center) to (3);
		\draw [style=diredge, in=180, out=60, looseness=0.75] (4) to (2);
		\draw [style=medium diredge] (14.center) to (5);
		\draw [style=diredge, in=0, out=120, looseness=0.75] (6) to (2);
		\draw [style=medium diredge, in=-30, out=90] (18.center) to (6);
		\draw [style=medium diredge] (5) to (2);
		\draw [style=medium diredge, in=210, out=90] (10.center) to (4);
		\draw [style=medium diredge] (11.center) to (4);
		\draw [style=diredge] (3) to (0.center);
		\draw [style=medium diredge, in=-30, out=90] (15.center) to (5);
		\draw [style=diredge] (2) to (1.center);
		\draw [style=medium diredge, in=-30, out=90] (12.center) to (4);
		\draw [style=diredge, in=-30, out=90] (9.center) to (3);
		\draw [style=medium diredge, in=210, out=90] (16.center) to (6);
		\draw [style=medium diredge, in=210, out=90] (13.center) to (5);
		\draw [style=medium diredge] (8.center) to (3);
		\draw [style=medium diredge] (17.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=white dot] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=white dot] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (0.5, 0) {$=$};
		\node [style=none] (7) at (1.5, 0) {$=$};
		\node [style=white dot] (8) at (2.25, 0) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11.center) to (8);
		\draw [style=diredge] (8) to (3);
		\draw [style=diredge] (10.center) to (2.center);
		\draw [style=diredge] (9.center) to (5);
		\draw [style=diredge] (5) to (1);
		\draw [style=diredge] (8) to (4.center);
		\draw [style=diredge] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/cp_phase.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=white dot] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gray dot] (4) at (-2.25, -0.5) {};
		\node [style=gray copoint] (5) at (-1.25, -0.5) {$i$};
		\node [style=white dot, inner sep=0pt, font=\footnotesize] (6) at (1.25, -0.5) {$c(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5) to (0.center);
		\draw [style=medium diredge] (4) to (2);
		\draw [style=diredge] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/decoh.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (3.center) to (0);
		\draw [style=diredge, bend right=15] (0) to (2.center);
		\draw [style=diredge, bend right=15] (1.center) to (0);
		\draw [style=diredge, bend right=15] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/decspider.tikz <==
\begin{tikzpicture}[font=\footnotesize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=white dot] (6) at (-1, 0) {$\alpha$};
		\node [style=none] (7) at (0, 0) {$:=$};
		\node [style=white dot] (8) at (1.25, 0) {};
		\node [style=white dot] (9) at (2, -0.25) {$\alpha$};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (10.center) to (6);
		\draw [style=diredge, bend right=15] (8) to (5.center);
		\draw [style=diredge, bend left=15] (8) to (3.center);
		\draw [style=diredge, in=-15, out=150, looseness=0.75] (9) to (8);
		\draw [style=diredge, bend right=15] (12.center) to (6);
		\draw [style=diredge, bend right=15] (15.center) to (8);
		\draw [style=diredge, bend right=15] (6) to (2.center);
		\draw [style=diredge, bend left=15] (6) to (0.center);
		\draw [style=diredge, bend left=15] (13.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/decspidercomp.tikz <==
\begin{tikzpicture}[font=\footnotesize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=white dot] (11) at (-1.75, 0.25) {$\alpha$};
		\node [style=none] (12) at (-1.25, 0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (13) at (0.5, 0) {$:=$};
		\node [style=white dot] (14) at (1.5, 0) {$\!\alpha\!+\!\beta\!$};
		\node [style=white dot] (15) at (-0.75, -0.25) {$\beta$};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-2.5, -0.75) {};
		\node [style=none] (19) at (-2, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-0.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (26) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=210, out=90, looseness=1.25] (16.center) to (11);
		\draw [style=diredge, in=-60, out=180] (15) to (11);
		\draw [style=diredge, in=-15, out=120] (15) to (11);
		\draw [style=diredge, bend right=15] (11) to (2.center);
		\draw [style=medium diredge, in=-90, out=45] (15) to (10.center);
		\draw [style=diredge, in=270, out=105] (15) to (9.center);
		\draw [style=diredge, bend right=15] (23.center) to (15);
		\draw [style=diredge, bend left=15] (24.center) to (14);
		\draw [style=diredge, in=-75, out=90, looseness=1.25] (17.center) to (11);
		\draw (20.center) to (17.center);
		\draw [style=diredge, bend right=15] (14) to (8.center);
		\draw [style=diredge, bend left=15] (21.center) to (15);
		\draw [style=diredge, bend right=15] (26.center) to (14);
		\draw (9.center) to (3.center);
		\draw [style=diredge, bend left=15] (14) to (6.center);
		\draw (18.center) to (16.center);
		\draw (10.center) to (5.center);
		\draw [style=diredge, bend left=15] (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/directed_bialg_cor.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (0.25, 1.75) {};
		\node [style=none] (3) at (3.25, 1.75) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (2, 1.25) {$\ldots$};
		\node [style=none] (11) at (-1.75, 1) {$\ldots$};
		\node [style=gray dot] (12) at (-3.5, 0.75) {};
		\node [style=gray dot] (13) at (-2.5, 0.75) {};
		\node [style=gray dot] (14) at (-1, 0.75) {};
		\node [style=white dot] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=gray dot] (17) at (1.75, -0.5) {};
		\node [style=white dot] (18) at (-3, -0.75) {};
		\node [style=white dot] (19) at (-1.5, -0.75) {};
		\node [style=none, inner sep=0 pt, font=\footnotesize] (20) at (-3, -1.5) {};
		\node [style=none, inner sep=1 pt, font=\footnotesize] (21) at (-1.5, -1.5) {};
		\node [style=none] (22) at (1, -1.5) {};
		\node [style=none] (23) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (14) to (6.center);
		\draw [style=diredge, bend right] (15) to (9.center);
		\draw [style=small braceedge] (0.center) to node[auto]{\footnotesize $n$} (1.center);
		\draw [style=diredge, bend right=15] (23.center) to (17);
		\draw [style=medium diredge] (13) to (18);
		\draw [style=medium diredge] (13) to (5.center);
		\draw [style=diredge] (17) to (15);
		\draw [style=small braceedge] (2.center) to node[auto]{\footnotesize $n$} (3.center);
		\draw [style=medium diredge] (19) to (13);
		\draw [style=medium diredge] (19) to (14);
		\draw [style=medium diredge] (12) to (18);
		\draw [style=medium diredge] (18) to (20.center);
		\draw [style=diredge, bend right, looseness=0.75] (17) to (22.center);
		\draw [style=diredge, bend left] (15) to (7.center);
		\draw [style=medium diredge] (21.center) to (19);
		\draw [style=diredge, bend left=15] (15) to (8.center);
		\draw [style=medium diredge] (19) to (12);
		\draw [style=medium diredge] (12) to (4.center);
		\draw [style=medium diredge] (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/directed_bialg_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 2) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (3.5, 2) {};
		\node [style=none] (3) at (5.25, 2) {};
		\node [style=none] (4) at (6.25, 2) {};
		\node [style=none] (5) at (7.75, 2) {};
		\node [style=none] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (2.75, 1.5) {$\ldots$};
		\node [style=none] (10) at (7, 1.5) {$\ldots$};
		\node [style=gray dot] (11) at (-0.25, 1.25) {};
		\node [style=gray dot] (12) at (1.25, 1.25) {};
		\node [style=gray dot] (13) at (3.5, 1.25) {};
		\node [style=gray dot] (14) at (5.25, 1.25) {};
		\node [style=gray dot] (15) at (6.25, 1.25) {};
		\node [style=gray dot] (16) at (7.75, 1.25) {};
		\node [style=none] (17) at (-3.25, 1) {$\ldots$};
		\node [style=gray dot] (18) at (-5, 0.75) {};
		\node [style=gray dot] (19) at (-4, 0.75) {};
		\node [style=gray dot] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-1.5, 0) {$=$};
		\node [style=none] (22) at (4.25, 0) {$=$};
		\node [style=white dot] (23) at (5.75, 0) {};
		\node [style=white dot] (24) at (7.25, 0) {};
		\node [style=none] (25) at (9, 0) {$= (*)$};
		\node [style=antipode] (26) at (-0.25, -0.25) {$S$};
		\node [style=antipode] (27) at (0.75, -0.25) {$S$};
		\node [style=none] (28) at (1.5, -0.5) {$\ldots$};
		\node [style=white dot] (29) at (-4.5, -0.75) {};
		\node [style=white dot] (30) at (-3, -0.75) {};
		\node [style=white dot] (31) at (0.5, -1) {};
		\node [style=antipode] (32) at (1.5, -1) {$S$};
		\node [style=white dot] (33) at (2.75, -1) {};
		\node [style=antipode] (34) at (5.75, -1) {\footnotesize $S$};
		\node [style=none, inner sep=0 pt, font=\footnotesize] (35) at (-4.5, -1.5) {};
		\node [style=none, inner sep=1 pt, font=\footnotesize] (36) at (-3, -1.5) {};
		\node [style=none, inner sep=0 pt, font=\footnotesize] (37) at (0.5, -1.75) {};
		\node [style=none, inner sep=1 pt, font=\footnotesize] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (5.75, -1.75) {};
		\node [style=none, inner sep=1 pt, font=\footnotesize] (40) at (7.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (30) to (20);
		\draw [style=diredge] (20) to (29);
		\draw [style=diredge] (13) to (2.center);
		\draw [style=diredge] (33) to (11);
		\draw [style=diredge] (16) to (5.center);
		\draw [style=diredge] (33) to (13);
		\draw [style=diredge, in=-105, out=120] (26) to (11);
		\draw [style=diredge] (14) to (3.center);
		\draw [style=diredge, in=-132, out=0, looseness=0.50] (32) to (13);
		\draw [style=diredge] (18) to (29);
		\draw [style=diredge] (30) to (18);
		\draw [style=diredge] (27) to (12);
		\draw [style=diredge] (15) to (4.center);
		\draw [style=diredge] (12) to (1.center);
		\draw [style=diredge] (20) to (8.center);
		\draw [style=diredge] (23) to (15);
		\draw [style=diredge] (40.center) to (24);
		\draw [style=diredge] (31) to (37.center);
		\draw [style=diredge] (23) to (16);
		\draw [style=diredge] (24) to (15);
		\draw [style=diredge] (31) to (32);
		\draw [style=diredge] (19) to (7.center);
		\draw [style=diredge] (11) to (0.center);
		\draw [style=diredge] (23) to (34);
		\draw [style=diredge] (19) to (29);
		\draw [style=diredge] (31) to (27);
		\draw [style=diredge] (33) to (12);
		\draw [style=diredge] (34) to (39.center);
		\draw [style=diredge] (30) to (19);
		\draw [style=diredge] (38.center) to (33);
		\draw [style=diredge] (24) to (14);
		\draw [style=diredge] (29) to (35.center);
		\draw [style=diredge] (36.center) to (30);
		\draw [style=diredge] (31) to (26);
		\draw [style=diredge] (18) to (6.center);
		\draw [style=diredge] (24) to (16);
		\draw [style=diredge] (23) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/directed_bialg_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2.75, 1.5) {$\ldots$};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3.5, 1.5) {};
		\node [style=none] (9) at (5.5, 1.5) {};
		\node [style=gray dot] (10) at (-4.5, 1.25) {};
		\node [style=gray dot] (11) at (-3.5, 1.25) {};
		\node [style=gray dot] (12) at (-2, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {$\ldots$};
		\node [style=none] (14) at (4.5, 1.25) {$\ldots$};
		\node [style=white dot] (15) at (0.75, 0.5) {};
		\node [style=white dot] (16) at (4.25, 0.5) {};
		\node [style=none] (17) at (-5.5, 0) {$(*) =$};
		\node [style=white dot] (18) at (-4, 0) {};
		\node [style=white dot] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-1, 0) {$=$};
		\node [style=none] (21) at (2.5, 0) {$=$};
		\node [style=gray dot] (22) at (0.75, -0.5) {};
		\node [style=gray dot] (23) at (4.25, -0.5) {};
		\node [style=gray dot] (24) at (-4, -1) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=gray dot] (26) at (0, -1) {};
		\node [style=none] (27) at (3.5, -1.5) {};
		\node [style=none] (28) at (5, -1.5) {};
		\node [style=none] (29) at (-4, -1.75) {};
		\node [style=none, inner sep=1 pt, font=\footnotesize] (30) at (-2.5, -1.75) {};
		\node [style=none] (31) at (0, -1.75) {};
		\node [style=none] (32) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (11) to (1.center);
		\draw [style=diredge, bend left=15] (15) to (5.center);
		\draw [style=diredge, bend right=15] (28.center) to (23);
		\draw [style=medium diredge] (26) to (31.center);
		\draw [style=short diredge] (19) to (10);
		\draw [style=medium diredge] (10) to (0.center);
		\draw [style=short diredge] (18) to (11);
		\draw [style=diredge] (22) to (15);
		\draw [style=diredge, bend left] (15) to (4.center);
		\draw [style=diredge, bend left] (16) to (7.center);
		\draw [style=short diredge] (19) to (12);
		\draw [style=short diredge] (18) to (12);
		\draw [style=medium diredge] (12) to (2.center);
		\draw [style=short diredge] (18) to (10);
		\draw [style=diredge] (23) to (16);
		\draw [style=diredge, bend right] (15) to (6.center);
		\draw [style=medium diredge] (30.center) to (19);
		\draw [style=medium diredge] (24) to (18);
		\draw [style=short diredge] (19) to (11);
		\draw [style=diredge, bend left, looseness=0.75] (25.center) to (22);
		\draw [style=diredge, bend right=15] (32.center) to (22);
		\draw [style=medium diredge] (24) to (29.center);
		\draw [style=diredge, bend right, looseness=0.75] (23) to (27.center);
		\draw [style=diredge, bend left=15] (16) to (8.center);
		\draw [style=diredge, bend right] (16) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/encode_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=white dot] (2) at (0, 0) {};
		\node [style=copoint, inner sep=-2 pt] (3) at (0, -0.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=169, looseness=0.75] (2) to (0.center);
		\draw [in=270, out=11, looseness=0.75] (2) to (1.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/encode_state_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9, -0.25) {};
		\node [style=none] (1) at (0.9, -0.25) {};
		\node [style=white dot] (2) at (0, -0.35) {};
		\node [style=none] (3) at (-0.9, -0.5) {};
		\node [style=none] (4) at (-0.6, -0.5) {};
		\node [style=none] (5) at (0.6, -0.5) {};
		\node [style=none] (6) at (0.9, -0.5) {};
		\node [style=copoint, inner sep=-2 pt] (7) at (-0.75, -0.64) {$\Psi$};
		\node [style=copoint, inner sep=-2 pt] (8) at (0.75, -0.64) {$\overline{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (6.center);
		\draw [in=90, out=0, looseness=0.75] (2) to (5.center);
		\draw [in=90, out=180, looseness=0.75] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/frob-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=white dot] (6) at (0, 0.25) {};
		\node [style=white dot] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-0.5, 0) {$=$};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=white dot] (10) at (1.75, 0) {};
		\node [style=white dot] (11) at (-1.25, -0.25) {};
		\node [style=white dot] (12) at (0, -0.25) {};
		\node [style=white dot] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (18) at (1.25, -0.75) {};
		\node [style=none] (19) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6) to (0.center);
		\draw [style=diredge] (11) to (3.center);
		\draw [style=diredge] (13) to (4.center);
		\draw [style=diredge] (12) to (6);
		\draw [style=diredge] (6) to (1.center);
		\draw [style=diredge] (13) to (10);
		\draw [style=diredge] (16.center) to (12);
		\draw [style=diredge] (7) to (2.center);
		\draw [style=diredge] (18.center) to (13);
		\draw [style=diredge] (15.center) to (11);
		\draw [style=diredge] (10) to (5.center);
		\draw [style=diredge] (14.center) to (7);
		\draw [style=diredge] (17.center) to (12);
		\draw [style=diredge] (11) to (7);
		\draw [style=diredge] (19.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/frob_comp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=white dot] (3) at (-3.25, 0.5) {};
		\node [style=white dot] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1, 0) {$=$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (2.5, 0) {$=$};
		\node [style=white dot] (15) at (-2.25, -0.5) {};
		\node [style=white dot] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (-3.75, -0.75) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (13.center);
		\draw [style=diredge] (10.center) to (1.center);
		\draw [in=165, out=-90] (10.center) to (16);
		\draw [in=-90, out=15] (16) to (11.center);
		\draw [style=diredge] (19.center) to (2.center);
		\draw [in=-90, out=165] (15) to (7.center);
		\draw (17.center) to (5.center);
		\draw [style=diredge] (8.center) to (0.center);
		\draw [style=diredge, in=-15, out=90] (7.center) to (3);
		\draw [in=15, out=-90] (8.center) to (15);
		\draw [style=diredge, in=-165, out=90] (11.center) to (4);
		\draw [style=diredge, in=-165, out=90] (5.center) to (3);
		\draw [style=diredge, in=-15, out=90] (13.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/global_hidden_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-1.5, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=probs, xscale=3.3] (24) at (0, -0.25) {};
		\node [style=none] (25) at (0, -0.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (16.center) to (4.center);
		\draw [style=diredge] (18.center) to (6.center);
		\draw [style=diredge] (13.center) to (1.center);
		\draw [style=diredge] (12.center) to (0.center);
		\draw [style=diredge] (22.center) to (10.center);
		\draw [style=diredge] (19.center) to (7.center);
		\draw [style=diredge] (14.center) to (2.center);
		\draw [style=diredge] (15.center) to (3.center);
		\draw [style=diredge] (23.center) to (11.center);
		\draw [style=diredge] (21.center) to (9.center);
		\draw [style=diredge] (20.center) to (8.center);
		\draw [style=diredge] (17.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/global_hidden_state_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.25) {$ . . .$};
		\node [style=none] (11) at (-0.5, 0.25) {$ . . .$};
		\node [style=none] (12) at (0.5, 0.25) {\LARGE$ . . .$};
		\node [style=none] (13) at (1.5, 0.25) {$ . . .$};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=probs, xscale=3.3] (21) at (0, -0.25) {};
\node [style=none] (20) at (0, -0.25) {$\Lambda$};
			\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (17.center) to (7.center);
		\draw [style=diredge] (18.center) to (8.center);
		\draw [style=small braceedge] (0.center) to node[wire label, inner sep=5 pt]{control} (1.center);
		\draw [style=diredge] (16.center) to (6.center);
		\draw [style=small braceedge] (2.center) to node[wire label, inner sep=5 pt]{variations} (3.center);
		\draw [style=diredge] (19.center) to (9.center);
		\draw [style=diredge] (15.center) to (5.center);
		\draw [style=diredge] (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/hidden_var_outcomes.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 2) {};
		\node [style=none] (1) at (-3.5, 2) {};
		\node [style=white dot] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=white dot] (5) at (-6.5, 0.5) {};
		\node [style=white dot] (6) at (-5, 0.5) {};
		\node [style=white dot] (7) at (-3.5, 0.5) {};
		\node [style=white dot] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0, 0.25) {$\overset{(C)}{=}$};
		\node [style=none] (10) at (-7, -0.25) {};
		\node [style=none] (11) at (-6.5, -0.25) {};
		\node [style=none] (12) at (-6, -0.25) {};
		\node [style=none] (13) at (-5.5, -0.25) {};
		\node [style=none] (14) at (-5, -0.25) {};
		\node [style=none] (15) at (-4.5, -0.25) {};
		\node [style=none] (16) at (-4, -0.25) {};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (-3, -0.25) {};
		\node [style=none] (19) at (-2.5, -0.25) {};
		\node [style=none] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (-1.5, -0.25) {};
		\node [style=gray copoint] (22) at (1.5, -0.25) {$0$};
		\node [style=gray copoint] (23) at (2.75, -0.25) {$1$};
		\node [style=probs, xscale=2.6] (24) at (-4.25, -0.75) {};
		\node [style=none] (25) at (-4.25, -0.75) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (22) to (3.center);
		\draw [style=diredge, bend right=15] (15.center) to (6);
		\draw [style=diredge, bend left=15] (19.center) to (8);
		\draw [style=diredge] (14.center) to (6);
		\draw [style=diredge, bend right=15] (21.center) to (8);
		\draw [style=diredge, bend right=15] (18.center) to (7);
		\draw [style=diredge, in=180, out=60, looseness=0.75] (6) to (2);
		\draw [style=diredge, bend left=15] (10.center) to (5);
		\draw [style=diredge, bend left=15] (16.center) to (7);
		\draw [style=diredge] (7) to (2);
		\draw [style=diredge] (17.center) to (7);
		\draw [style=diredge, bend right=15] (12.center) to (5);
		\draw [style=diredge] (20.center) to (8);
		\draw [style=diredge] (5) to (0.center);
		\draw [style=diredge, bend left=15] (13.center) to (6);
		\draw [style=diredge, in=0, out=120, looseness=0.75] (8) to (2);
		\draw [style=diredge] (23) to (4.center);
		\draw [style=diredge] (11.center) to (5);
		\draw [style=medium diredge] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/hopf-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=white dot] (3) at (-1.5, 0.5) {};
		\node [style=white dot] (4) at (0, 0.5) {};
		\node [style=white dot] (5) at (1.5, 0.5) {};
		\node [style=small box] (6) at (-1.75, 0) {\footnotesize $s$};
		\node [style=none] (7) at (-0.75, 0) {$=$};
		\node [style=none] (8) at (0.75, 0) {$=$};
		\node [style=small box] (9) at (1.75, 0) {\footnotesize $s$};
		\node [style=white dot] (10) at (-1.5, -0.5) {};
		\node [style=white dot] (11) at (0, -0.5) {};
		\node [style=white dot] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=45, looseness=1.25] (12) to (5);
		\draw [style=diredge] (5) to (2.center);
		\draw [style=diredge, bend right=45, looseness=1.25] (10) to (3);
		\draw [style=diredge] (13.center) to (10);
		\draw [style=diredge] (14.center) to (11);
		\draw [style=diredge, bend left=45, looseness=1.25] (10) to (3);
		\draw [style=diredge] (3) to (0.center);
		\draw [style=diredge] (4) to (1.center);
		\draw [style=diredge] (15.center) to (12);
		\draw [style=diredge, bend left=45, looseness=1.25] (12) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/kraus_decomp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -1.75) {};
		\node [style=none] (9) at (1.75, -1.75) {};
		\node [style=square box, minimum width=1.5 cm, minimum height=6.2 mm, yshift=-0.6 mm] (10) at (-1.75, 0) {$B'_*$};
		\node [style=square box, minimum width=1.5 cm, minimum height=6.2 mm, yshift=-0.6 mm] (11) at (1.75, 0) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=diredge] (9.center) to (7.center);
		\draw [style=diredge] (5.center) to (1.center);
		\draw [style=diredge] (6.center) to (8.center);
		\draw [style=diredge] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/local_hidden_state.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.25) {};
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (-2.25, 2.25) {};
		\node [style=none] (3) at (-1.5, 2.25) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=none] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (2.25, 2.25) {};
		\node [style=none] (10) at (2.75, 2.25) {};
		\node [style=none] (11) at (3.25, 2.25) {};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-0.5, 1.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (2.75, 1.5) {};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style=gray dot] (24) at (-2.25, -0.25) {};
		\node [style=gray dot] (25) at (-1.75, -0.25) {};
		\node [style=gray dot] (26) at (-0.25, -0.25) {};
		\node [style=gray dot] (27) at (0.25, -0.25) {};
		\node [style=gray dot] (28) at (1.75, -0.25) {};
		\node [style=gray dot] (29) at (2.25, -0.25) {};
		\node [style=none] (30) at (-2.25, -1) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (-0.25, -1) {};
		\node [style=none] (33) at (0.25, -1) {};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (2.25, -1) {};
		\node [style=probs, xscale=2.1] (36) at (0, -1.5) {};
		\node [style=none] (37) at (0, -1.5) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90, looseness=0.75] (29) to (20.center);
		\draw [style=diredge] (18.center) to (6.center);
		\draw [style=diredge] (30.center) to (24);
		\draw [in=-90, out=30, looseness=0.50] (25) to (21.center);
		\draw [style=diredge] (35.center) to (29);
		\draw [style=diredge] (17.center) to (5.center);
		\draw [in=270, out=120, looseness=0.75] (29) to (17.center);
		\draw [style=diredge] (14.center) to (2.center);
		\draw [style=diredge] (12.center) to (0.center);
		\draw [style=diredge] (22.center) to (10.center);
		\draw [in=-90, out=150, looseness=0.50] (28) to (14.center);
		\draw [style=diredge] (33.center) to (27);
		\draw [in=-90, out=105, looseness=1.25] (27) to (16.center);
		\draw [style=diredge] (32.center) to (26);
		\draw [in=270, out=99, looseness=0.75] (24) to (12.center);
		\draw [style=diredge] (19.center) to (7.center);
		\draw [style=diredge] (34.center) to (28);
		\draw [style=diredge] (16.center) to (4.center);
		\draw [in=270, out=75, looseness=0.75] (25) to (18.center);
		\draw [style=diredge] (23.center) to (11.center);
		\draw [in=270, out=63, looseness=0.75] (28) to (23.center);
		\draw [in=270, out=75, looseness=1.25] (26) to (19.center);
		\draw [in=270, out=63, looseness=0.75] (24) to (15.center);
		\draw [style=diredge] (13.center) to (1.center);
		\draw [style=diredge] (15.center) to (3.center);
		\draw [style=diredge] (20.center) to (8.center);
		\draw [style=diredge] (31.center) to (25);
		\draw [in=-90, out=130] (26) to (13.center);
		\draw [style=diredge] (21.center) to (9.center);
		\draw [in=-90, out=50] (27) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/local_hidden_state_bis.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.25) {};
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (-1.5, 2.25) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (2.25, 2.25) {};
		\node [style=none] (5) at (3.25, 2.25) {};
		\node [style=none] (6) at (-2.75, 1.75) {$ . . .$};
		\node [style=none] (7) at (-1, 1.75) {$ . . .$};
		\node [style=none] (8) at (1, 1.75) {\LARGE$ . . .$\ };
		\node [style=none] (9) at (2.75, 1.75) {$ . . .$};
		\node [style=none] (10) at (-3.25, 1.5) {};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (3.25, 1.5) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (-2.25, 0.25) {$ . . .$};
		\node [style=none] (19) at (-0.75, 0.25) {$ . . .$};
		\node [style=none] (20) at (1.75, 0.25) {$ . . .$};
		\node [style=gray dot] (21) at (-2.25, -0.25) {};
		\node [style=gray dot] (22) at (-1.25, -0.25) {};
		\node [style=gray dot] (23) at (1.25, -0.25) {};
		\node [style=gray dot] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (-1.75, -0.75) {$ . . .$};
		\node [style=none] (26) at (0, -0.75) {\LARGE$ . . .$};
		\node [style=none] (27) at (1.75, -0.75) {$ . . .$};
		\node [style=none] (28) at (-2.25, -1) {};
		\node [style=none] (29) at (-1.25, -1) {};
		\node [style=none] (30) at (1.25, -1) {};
		\node [style=none] (31) at (2.25, -1) {};
		\node [style=probs, xscale=2.1] (32) at (0, -1.5) {};
		\node [style=none] (33) at (0, -1.5) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14.center) to (4.center);
		\draw [in=-60, out=90, looseness=0.75] (24) to (17.center);
		\draw [in=-90, out=30, looseness=0.50] (22) to (14.center);
		\draw [style=diredge] (12.center) to (2.center);
		\draw [in=240, out=75, looseness=0.75] (22) to (16.center);
		\draw [in=270, out=135] (21) to (10.center);
		\draw [style=diredge] (30.center) to (23);
		\draw [style=diredge] (28.center) to (21);
		\draw [style=diredge] (11.center) to (1.center);
		\draw [style=diredge] (31.center) to (24);
		\draw [in=-90, out=150, looseness=0.50] (23) to (11.center);
		\draw [in=270, out=30, looseness=0.75] (23) to (15.center);
		\draw [style=diredge] (29.center) to (22);
		\draw [in=270, out=45, looseness=0.75] (21) to (12.center);
		\draw [style=diredge] (10.center) to (0.center);
		\draw [style=diredge] (15.center) to (5.center);
		\draw [style=diredge] (13.center) to (3.center);
		\draw [in=270, out=150, looseness=0.75] (24) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/meas_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.3) {};
		\node [style=white dot] (1) at (0, 0.1) {};
		\node [style=white dot] (2) at (0, -0.25) {$\!I\!$};
		\node [style=none] (3) at (-0.9, -0.5) {};
		\node [style=none] (4) at (-0.6, -0.5) {};
		\node [style=none] (5) at (0.6, -0.5) {};
		\node [style=none] (6) at (0.9, -0.5) {};
		\node [style=copoint, inner sep=-2 pt] (7) at (-0.75, -0.64) {$\Psi$};
		\node [style=copoint, inner sep=-2 pt] (8) at (0.75, -0.64) {$\overline{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=1.25] (1) to (3.center);
		\draw [in=90, out=0, looseness=1.25] (2) to (5.center);
		\draw [in=90, out=0, looseness=1.25] (1) to (6.center);
		\draw [in=90, out=180, looseness=1.25] (2) to (4.center);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/measurement.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-1.25, 0) {$m_{\smallgraydot} :=$ };
		\node [style=gray dot] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (4.center) to (2);
		\draw [style=diredge, bend right] (2) to (3.center);
		\draw [style=diredge] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/measurement_derivation.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray point] (0) at (-3.75, 1.25) {$i$};
		\node [style=none] (1) at (7.25, 1.25) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (4.25, 1) {};
		\node [style=gray point] (4) at (1.25, 0.75) {$i$};
		\node [style=gray point] (5) at (2.75, 0.75) {$i$};
		\node [style=gray dot] (6) at (7.25, 0.5) {};
		\node [style=square box] (7) at (-3.75, 0) {$\rho$};
		\node [style=none] (8) at (-1.25, 0) {$=$};
		\node [style=none] (9) at (5.25, 0) {$=$};
		\node [style=none] (10) at (-5, -0.25) {$\underset{i}{\sum}$};
		\node [style=none] (11) at (-0.25, -0.25) {$\underset{i}{\sum}$};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (6.5, -0.25) {};
		\node [style=none] (15) at (8, -0.25) {};
		\node [style=gray copoint] (16) at (-2.5, -0.5) {$i$};
		\node [style=gray copoint] (17) at (4.25, -0.5) {$i$};
		\node [style=gray copoint] (18) at (-3.75, -1.25) {$i$};
		\node [style=wide copoint, yshift=0.1 mm] (19) at (7.25, -0.75) {$\rho$};
		\node [style=wide copoint, yshift=0.1 mm] (20) at (2, -0.75) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7) to (0);
		\draw [style=diredge, in=90, out=-165] (6) to (14.center);
		\draw [style=diredge] (18) to (7);
		\draw [style=diredge, in=-15, out=90] (15.center) to (6);
		\draw [style=diredge] (4) to (12.center);
		\draw [style=diredge] (13.center) to (5);
		\draw [style=diredge] (16) to (2.center);
		\draw [style=diredge] (17) to (3.center);
		\draw [style=diredge] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/mermin_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-2.75, 3) {};
		\node [style=none] (2) at (2, 2.75) {};
		\node [style=none] (3) at (5.75, 2.75) {};
		\node [style=white dot] (4) at (-2.75, 2.25) {};
		\node [style=white dot] (5) at (2, 1.75) {};
		\node [style=white dot] (6) at (5.75, 1.75) {};
		\node [style=white dot] (7) at (-6.5, 1.5) {};
		\node [style=white dot] (8) at (-4.75, 1.5) {};
		\node [style=white dot] (9) at (-2.75, 1.5) {};
		\node [style=white dot] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (-7, 0.75) {};
		\node [style=none] (15) at (-6.5, 0.75) {};
		\node [style=none] (16) at (-6, 0.75) {};
		\node [style=none] (17) at (-5.25, 0.75) {};
		\node [style=none] (18) at (-4.75, 0.75) {};
		\node [style=none] (19) at (-4.25, 0.75) {};
		\node [style=none] (20) at (-3.25, 0.75) {};
		\node [style=none] (21) at (-2.75, 0.75) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-1.5, 0.75) {};
		\node [style=none] (24) at (-1, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (0.5, 0) {$\stackrel{(\ref{eq:spidercomp})}{=}$};
		\node [style=none] (27) at (9.25, 0) {$=\  (*)$};
		\node [style=gray dot] (28) at (2.5, -0.75) {};
		\node [style=gray dot] (29) at (3, -0.75) {};
		\node [style=gray dot] (30) at (4.5, -0.75) {};
		\node [style=gray dot] (31) at (5, -0.75) {};
		\node [style=gray dot] (32) at (6.5, -0.75) {};
		\node [style=gray dot] (33) at (7, -0.75) {};
		\node [style=gray dot] (34) at (-6, -1) {};
		\node [style=gray dot] (35) at (-5.5, -1) {};
		\node [style=gray dot] (36) at (-4, -1) {};
		\node [style=gray dot] (37) at (-3.5, -1) {};
		\node [style=gray dot] (38) at (-2, -1) {};
		\node [style=gray dot] (39) at (-1.5, -1) {};
		\node [style=none] (40) at (2.5, -1.5) {};
		\node [style=none] (41) at (3, -1.5) {};
		\node [style=none] (42) at (4.5, -1.5) {};
		\node [style=none] (43) at (5, -1.5) {};
		\node [style=none] (44) at (6.5, -1.5) {};
		\node [style=none] (45) at (7, -1.5) {};
		\node [style=none] (46) at (-6, -1.75) {};
		\node [style=none] (47) at (-5.5, -1.75) {};
		\node [style=none] (48) at (-4, -1.75) {};
		\node [style=none] (49) at (-3.5, -1.75) {};
		\node [style=none] (50) at (-2, -1.75) {};
		\node [style=none] (51) at (-1.5, -1.75) {};
		\node [style=probs, xscale=2.1] (52) at (4.75, -2) {};
		\node [style=none] (53) at (4.75, -2) {$\Lambda'$};
		\node [style=probs, xscale=2.1] (54) at (-3.75, -2.25) {};
		\node [style=none] (55) at (-3.75, -2.25) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=99, looseness=0.75] (34) to (14.center);
		\draw [in=270, out=75, looseness=0.75] (35) to (20.center);
		\draw [style=diredge] (15.center) to (7);
		\draw [style=diredge, in=210, out=90] (11.center) to (5);
		\draw [style=diredge, in=210, out=90] (23.center) to (10);
		\draw [in=270, out=120, looseness=0.75] (39) to (19.center);
		\draw [style=diredge] (42.center) to (30);
		\draw [style=diredge, in=180, out=58] (28) to (6);
		\draw [style=diredge] (5) to (2.center);
		\draw [in=270, out=63, looseness=0.75] (38) to (25.center);
		\draw [style=diredge] (44.center) to (32);
		\draw [in=-90, out=105, looseness=0.75] (37) to (18.center);
		\draw [in=-90, out=146, looseness=0.50] (38) to (16.center);
		\draw [style=diredge, in=210, out=90] (20.center) to (9);
		\draw [style=diredge, in=0, out=90, looseness=0.75] (10) to (4);
		\draw [style=diredge, in=-30, out=90] (25.center) to (10);
		\draw [style=diredge, in=180, out=90, looseness=0.75] (8) to (4);
		\draw [in=270, out=99, looseness=0.75] (28) to (11.center);
		\draw [style=diredge] (43.center) to (31);
		\draw [style=diredge] (41.center) to (29);
		\draw [in=-90, out=130] (36) to (15.center);
		\draw [in=270, out=90, looseness=0.75] (39) to (22.center);
		\draw [style=diredge] (18.center) to (8);
		\draw [style=diredge] (4) to (1.center);
		\draw [style=diredge, in=195, out=62] (29) to (6);
		\draw [style=diredge, in=210, out=32] (29) to (6);
		\draw [in=-90, out=130] (30) to (12.center);
		\draw [style=diredge] (7) to (0.center);
		\draw [style=diredge] (12.center) to (5);
		\draw [style=diredge, in=240, out=90, looseness=0.50] (31) to (6);
		\draw [style=diredge, in=-75, out=45, looseness=0.75] (31) to (6);
		\draw [in=-90, out=50] (37) to (24.center);
		\draw [style=diredge] (40.center) to (28);
		\draw [style=diredge] (45.center) to (33);
		\draw [style=diredge, in=-30, out=90] (33) to (6);
		\draw [style=diredge, in=-30, out=90] (22.center) to (9);
		\draw [style=diredge, in=-30, out=90] (13.center) to (5);
		\draw [style=medium diredge] (9) to (4);
		\draw [style=diredge] (49.center) to (37);
		\draw [style=diredge] (24.center) to (10);
		\draw [style=diredge] (46.center) to (34);
		\draw [style=diredge] (51.center) to (39);
		\draw [style=diredge] (47.center) to (35);
		\draw [in=-90, out=146, looseness=0.50] (32) to (13.center);
		\draw [style=diredge] (48.center) to (36);
		\draw [style=diredge, in=-45, out=89] (32) to (6);
		\draw [style=diredge] (21.center) to (9);
		\draw [style=diredge, in=225, out=67] (30) to (6);
		\draw [in=-90, out=34, looseness=0.75] (35) to (23.center);
		\draw [style=diredge, in=-30, out=90] (16.center) to (7);
		\draw [style=diredge, in=210, out=90] (17.center) to (8);
		\draw [style=diredge, in=210, out=90] (14.center) to (7);
		\draw [style=diredge] (50.center) to (38);
		\draw [in=270, out=75, looseness=0.75] (36) to (21.center);
		\draw [style=diredge, in=-30, out=90] (19.center) to (8);
		\draw [in=270, out=63, looseness=0.75] (34) to (17.center);
		\draw [style=diredge, in=0, out=53] (33) to (6);
		\draw [style=diredge] (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/mermin_pf1_bis.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-2.75, 3) {};
		\node [style=none] (2) at (1.25, 3) {};
		\node [style=none] (3) at (5, 3) {};
		\node [style=white dot] (4) at (-2.75, 2.25) {};
		\node [style=white dot] (5) at (-6.5, 1.5) {};
		\node [style=white dot] (6) at (-4.75, 1.5) {};
		\node [style=white dot] (7) at (-1, 1.5) {};
		\node [style=gray dot] (8) at (3.75, 1.25) {};
		\node [style=none] (9) at (-7, 0.75) {};
		\node [style=none] (10) at (-7, 0.75) {};
		\node [style=none] (11) at (-6, 0.75) {};
		\node [style=none] (12) at (-6, 0.75) {};
		\node [style=none] (13) at (-5.25, 0.75) {};
		\node [style=none] (14) at (-5.25, 0.75) {};
		\node [style=none] (15) at (-4.25, 0.75) {};
		\node [style=none] (16) at (-4.25, 0.75) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=none] (19) at (-0.5, 0.75) {};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=none] (21) at (-6.5, 0.5) {$ . . .$};
		\node [style=none] (22) at (-4.75, 0.5) {$ . . .$};
		\node [style=none] (23) at (-2.75, 0.5) {\LARGE$ . . .$\ };
		\node [style=none] (24) at (-1, 0.5) {$ . . .$};
		\node [style=none] (25) at (-7, 0) {};
		\node [style=none] (26) at (-6, 0) {};
		\node [style=none] (27) at (-5.25, 0) {};
		\node [style=none] (28) at (-4.25, 0) {};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=none] (31) at (0.5, 0) {$\stackrel{(\ref{eq:spidercomp}, \ref{eq:bialgarrows})}{=}$};
		\node [style=none] (32) at (-4.5, -0.75) {};
		\node [style=none] (33) at (-1.75, -0.75) {};
		\node [style=white dot] (34) at (3.75, -1) {};
		\node [style=none] (35) at (-6, -1.25) {$ . . .$};
		\node [style=none] (36) at (-4.5, -1.25) {$ . . .$};
		\node [style=none] (37) at (-2, -1.25) {$ . . .$};
		\node [style=gray dot] (38) at (-6, -1.75) {};
		\node [style=gray dot] (39) at (-5, -1.75) {};
		\node [style=gray dot] (40) at (-2.5, -1.75) {};
		\node [style=gray dot] (41) at (-1.5, -1.75) {};
		\node [style=gray dot] (42) at (2.75, -1.75) {};
		\node [style=gray dot] (43) at (6.25, -1.75) {};
		\node [style=none] (44) at (1.75, -2) {};
		\node [style=none] (45) at (5.25, -2) {};
		\node [style=none] (46) at (-5.5, -2.25) {$ . . .$};
		\node [style=none] (47) at (-3.75, -2.25) {\LARGE$ . . .$};
		\node [style=none] (48) at (-2, -2.25) {$ . . .$};
		\node [style=none] (49) at (2.25, -2.25) {$ . . .$};
		\node [style=none] (50) at (4, -2.25) {\LARGE$ . . .$};
		\node [style=none] (51) at (5.75, -2.25) {$ . . .$};
		\node [style=none] (52) at (-6, -2.5) {};
		\node [style=none] (53) at (-5, -2.5) {};
		\node [style=none] (54) at (-2.5, -2.5) {};
		\node [style=none] (55) at (-1.5, -2.5) {};
		\node [style=none] (56) at (1.75, -2.5) {};
		\node [style=none] (57) at (2.75, -2.5) {};
		\node [style=none] (58) at (5.25, -2.5) {};
		\node [style=none] (59) at (6.25, -2.5) {};
		\node [style=probs, xscale=2.1] (61) at (-3.75, -3) {};
		\node [style=probs, xscale=2.1] (63) at (4, -3) {};
		\node [style=none] (60) at (-3.75, -3) {$\Lambda'$};
		\node [style=none] (62) at (4, -3) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (29.center) to (17.center);
		\draw (58.center) to (45.center);
		\draw [style=diredge, in=210, out=90] (14.center) to (6);
		\draw [in=-90, out=150, looseness=0.50] (40) to (26.center);
		\draw [style=diredge] (59.center) to (43);
		\draw [style=diredge, in=0, out=90, looseness=0.75] (7) to (4);
		\draw [style=diredge] (27.center) to (13.center);
		\draw [style=diredge, in=180, out=90, looseness=0.75] (6) to (4);
		\draw [style=diredge] (53.center) to (39);
		\draw [style=diredge, in=210, out=90] (18.center) to (7);
		\draw [style=diredge] (54.center) to (40);
		\draw [style=diredge] (34) to (8);
		\draw [in=270, out=150, looseness=0.75] (41) to (28.center);
		\draw [style=diredge, in=-30, out=90] (20.center) to (7);
		\draw [style=diredge, in=-30, out=90] (15.center) to (6);
		\draw (56.center) to (44.center);
		\draw [style=diredge, bend right] (8) to (3.center);
		\draw [in=-60, out=90, looseness=0.75] (41) to (33.center);
		\draw [style=diredge, in=210, out=90] (9.center) to (5);
		\draw [style=diredge, in=-15, out=90] (45.center) to (34);
		\draw [style=diredge, bend left] (8) to (2.center);
		\draw [style=diredge] (52.center) to (38);
		\draw [style=diredge, in=-30, out=90] (12.center) to (5);
		\draw [style=diredge] (25.center) to (10.center);
		\draw [style=diredge, in=195, out=90] (44.center) to (34);
		\draw [in=-90, out=30, looseness=0.50] (39) to (29.center);
		\draw [style=diredge] (55.center) to (41);
		\draw [style=diredge] (57.center) to (42);
		\draw [in=270, out=135] (38) to (25.center);
		\draw [style=diredge] (28.center) to (16.center);
		\draw [in=270, out=45, looseness=0.75] (38) to (27.center);
		\draw [style=diredge] (5) to (0.center);
		\draw [in=240, out=75, looseness=0.75] (39) to (32.center);
		\draw [in=270, out=30, looseness=0.75] (40) to (30.center);
		\draw [style=diredge] (4) to (1.center);
		\draw [style=diredge] (30.center) to (19.center);
		\draw [style=diredge] (26.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/mermin_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 2.75) {};
		\node [style=none] (1) at (-3.25, 2.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=white dot] (4) at (-6.75, 1.5) {};
		\node [style=white dot] (5) at (-3.25, 1.5) {};
		\node [style=gray dot] (6) at (1.5, 1) {};
		\node [style=none] (7) at (-7.25, 0.75) {};
		\node [style=none] (8) at (-6.75, 0.75) {};
		\node [style=none] (9) at (-6.25, 0.75) {};
		\node [style=none] (10) at (6.25, 0.75) {};
		\node [style=none] (11) at (7.5, 0.75) {};
		\node [style=none] (12) at (-8.25, 0) {$(*) =$};
		\node [style=none] (13) at (-1.25, 0) {$\stackrel{(\ref{eq:bialgarrows})}{=}$};
		\node [style=white dot] (14) at (1.5, 0) {};
		\node [style=none] (15) at (5, 0) {$\neq$};
		\node [style=gray dot] (16) at (0, -0.75) {};
		\node [style=gray dot] (17) at (2, -0.75) {};
		\node [style=gray dot] (18) at (4, -0.75) {};
		\node [style=gray copoint] (19) at (6.25, -0.75) {$0$};
		\node [style=gray copoint] (20) at (7.5, -0.75) {$1$};
		\node [style=gray dot] (21) at (-6.5, -1) {};
		\node [style=gray dot] (22) at (-6, -1) {};
		\node [style=gray dot] (23) at (-4.5, -1) {};
		\node [style=gray dot] (24) at (-4, -1) {};
		\node [style=gray dot] (25) at (-2.5, -1) {};
		\node [style=gray dot] (26) at (-2, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (1.5, -1) {};
		\node [style=none] (29) at (3.5, -1) {};
		\node [style=none] (30) at (-0.5, -1.5) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (33) at (2, -1.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=none] (35) at (4, -1.5) {};
		\node [style=none] (36) at (-6.5, -1.75) {};
		\node [style=none] (37) at (-6, -1.75) {};
		\node [style=none] (38) at (-4.5, -1.75) {};
		\node [style=none] (39) at (-4, -1.75) {};
		\node [style=none] (40) at (-2.5, -1.75) {};
		\node [style=none] (41) at (-2, -1.75) {};
		\node [style=probs, xscale=2.1] (43) at (1.75, -2) {};
		\node [style=probs, xscale=2.1] (44) at (-4.25, -2.25) {};
		\node [style=none] (42) at (1.75, -2) {$\Lambda'$};
		\node [style=none] (45) at (-4.25, -2.25) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (29.center);
		\draw [in=270, out=146, looseness=0.50] (25) to (9.center);
		\draw [style=diredge, in=-45, out=89] (25) to (5);
		\draw [style=diredge, in=-30, out=90] (9.center) to (4);
		\draw [style=diredge, bend right] (6) to (3.center);
		\draw (30.center) to (27.center);
		\draw [style=diredge] (40.center) to (25);
		\draw [style=diredge, in=195, out=90] (27.center) to (14);
		\draw [style=diredge] (14) to (6);
		\draw [in=270, out=99, looseness=0.75] (21) to (7.center);
		\draw [style=diredge] (31.center) to (16);
		\draw [style=diredge] (35.center) to (18);
		\draw [style=diredge] (19) to (10.center);
		\draw [style=diredge, in=210, out=90] (7.center) to (4);
		\draw [style=diredge, in=225, out=67] (23) to (5);
		\draw [style=diredge] (38.center) to (23);
		\draw [style=diredge, in=180, out=58] (21) to (5);
		\draw [style=diredge] (41.center) to (26);
		\draw [style=diredge] (39.center) to (24);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (37.center) to (22);
		\draw [style=diredge] (20) to (11.center);
		\draw [style=diredge, in=-15, out=90] (29.center) to (14);
		\draw (32.center) to (28.center);
		\draw [style=diredge, in=-90, out=90] (28.center) to (14);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge, bend left] (6) to (2.center);
		\draw [style=diredge] (33.center) to (17);
		\draw [in=-90, out=130] (23) to (8.center);
		\draw [style=diredge] (8.center) to (4);
		\draw [style=diredge] (36.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/mub_antipode.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=white dot] (2) at (0.5, 0.5) {};
		\node [style=antipode] (3) at (-1.75, 0) {$S$};
		\node [style=none] (4) at (-0.75, 0) {$=$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=gray dot] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to (1.center);
		\draw (10.center) to (5.center);
		\draw [style=diredge] (3) to (0.center);
		\draw [in=-90, out=165] (8) to (6.center);
		\draw [in=-90, out=15] (8) to (7.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=diredge] (9.center) to (3);
		\draw [style=diredge, in=-15, out=90] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/op_dir_hopf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=gray dot] (2) at (-1.25, 0.5) {};
		\node [style=gray dot] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=white dot] (9) at (-1.25, -0.5) {};
		\node [style=white dot] (10) at (1, -0.5) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=60, looseness=1.25] (9) to (2);
		\draw [style=diredge, in=-45, out=45] (8.center) to (5.center);
		\draw [in=45, out=135] (5.center) to (4.center);
		\draw [in=135, out=-135] (4.center) to (7.center);
		\draw [in=-135, out=-45] (7.center) to (8.center);
		\draw [style=diredge] (12.center) to (10);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (9) to (2);
		\draw [style=diredge] (11.center) to (9);
		\draw [style=diredge] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/orderHopf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=white dot] (2) at (-2, 1) {};
		\node [style=white dot] (3) at (1.25, 0.75) {};
		\node [style=none, yshift=0.5 mm, xshift=0.5 mm] (4) at (-2, 0.25) {$\ldots$};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gray dot] (8) at (1.25, -0.75) {};
		\node [style=gray dot] (9) at (-2, -1) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=none] (11) at (-2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11.center) to (9);
		\draw [style=medium diredge, bend left=60, looseness=1.50] (9) to (2);
		\draw [style=medium diredge, bend left=45, looseness=1.25] (9) to (2);
		\draw [style=diredge] (2) to (0.center);
		\draw [style=small braceedge] (6.center) to node[inner sep=2.5 pt, wire label]{\footnotesize $\,k$} (5.center);
		\draw [style=medium diredge, bend right=60, looseness=1.50] (9) to (2);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/orderHopfproof1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (2) at (4.5, 2) {};
		\node [style=white dot] (3) at (-4, 1.25) {};
		\node [style=white dot] (4) at (0.75, 1.25) {};
		\node [style=white dot] (5) at (4.5, 0.75) {};
		\node [style=none, yshift=0.5 mm, xshift=0.5 mm] (6) at (-4, 0.5) {$\ldots$};
		\node [style=none] (7) at (-5, 0.25) {};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (-2, 0) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=none] (10) at (3.5, 0) {$=$};
		\node [style=gray copoint] (11) at (-0.75, -0.25) {$i$};
		\node [style=gray copoint] (12) at (0.25, -0.25) {$i$};
		\node [style=none] (13) at (1.25, -0.25) {$\ldots$};
		\node [style=gray copoint] (14) at (2.25, -0.25) {$i$};
		\node [style=gray dot] (15) at (-4, -0.75) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (2.75, -1.25) {};
		\node [style=gray copoint] (18) at (-4, -1.5) {$i$};
		\node [style=none] (19) at (5.5, 0) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=white dot] (20) at (6.75, 0.75) {};
		\node [style=none] (21) at (6.75, 2) {};
		\node [style=gray copoint] (22) at (6.75, -1.5) {$i$};
		\node [style=gray dot] (23) at (6.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small braceedge] (8.center) to node[wire label, inner sep=2.5 pt]{\footnotesize $\,k$} (7.center);
		\draw [style=medium diredge, bend left=45, looseness=1.25] (15) to (3);
		\draw [style=short diredge] (18) to (15);
		\draw [style=diredge] (3) to (0.center);
		\draw [style=diredge, in=-165, out=90] (11) to (4);
		\draw [style=diredge] (5) to (2.center);
		\draw [style=medium diredge, bend right=60, looseness=1.50] (15) to (3);
		\draw [style=diredge] (4) to (1.center);
		\draw [style=diredge, in=-15, out=90] (14) to (4);
		\draw [style=diredge, in=-135, out=90] (12) to (4);
		\draw [style=small braceedge] (17.center) to node[wire label, inner sep=2.5 pt]{\footnotesize $\,k$} (16.center);
		\draw [style=medium diredge, bend left=60, looseness=1.50] (15) to (3);
		\draw [style=diredge] (20) to (21.center);
		\draw [style=short diredge] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/orderHopfproof2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=white dot] (4) at (-3.75, 0.5) {};
		\node [style=white dot] (5) at (-1, 0.5) {};
		\node [style=white dot] (6) at (1, 0.5) {};
		\node [style=white dot] (7) at (2.5, 0.5) {};
		\node [style=white dot] (8) at (-4.25, 0) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (9) at (-3.75, 0) {...};
		\node [style=white dot] (10) at (-3.25, 0) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (11) at (-2.25, 0) {$=$};
		\node [style=none] (12) at (-1, 0) {...};
		\node [style=none] (13) at (0.25, 0) {$=$};
		\node [style=none] (14) at (1.75, 0) {$=$};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=gray dot] (17) at (-1, -0.5) {};
		\node [style=gray dot] (18) at (1, -0.5) {};
		\node [style=white dot] (19) at (-1, -1) {\footnotesize $\!\!i\!\!$};
		\node [style=white dot] (20) at (1, -1) {\footnotesize $\!\!i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (5);
		\draw [style=diredge] (17) to (19);
		\draw [style=diredge] (3.center) to (7);
		\draw [bend right=60, looseness=1.75] (5) to (17);
		\draw [style=braceedge] (16.center) to node[wire label, inner sep=3.3 pt]{\footnotesize $k$} (15.center);
		\draw [bend left=60, looseness=1.75] (5) to (17);
		\draw [style=diredge] (18) to (20);
		\draw [bend left, looseness=0.75] (4) to (10);
		\draw [style=diredge] (0.center) to (4);
		\draw [style=diredge] (2.center) to (6);
		\draw [bend right, looseness=0.75] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/parity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=white dot] (1) at (0.25, -0.2) {};
		\node [style=none] (2) at (0.45, -0.4) {...};
		\node [style=none] (3) at (-0.4, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.9, -0.5) {};
		\node [style=wide copoint, inner sep=-2 pt] (6) at (0.25, -0.68) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (5.center);
		\draw (1) to (0.center);
		\draw [bend right] (1) to (3.center);
		\draw [bend right=15] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/parity_outcomes.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 2.25) {};
		\node [style=none] (1) at (-5.5, 2.25) {};
		\node [style=none] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (1.25, 1.75) {};
		\node [style=white dot] (4) at (-5.5, 1.5) {};
		\node [style=white dot] (5) at (-9.5, 1) {};
		\node [style=white dot] (6) at (1.25, 1) {};
		\node [style=white dot] (7) at (-7.5, 0.75) {};
		\node [style=white dot] (8) at (-5.5, 0.75) {};
		\node [style=white dot] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (4.5, 0.75) {};
		\node [style=none] (11) at (5.75, 0.75) {};
		\node [style=white dot] (12) at (-9.5, 0) {};
		\node [style=none] (13) at (-2.25, 0) {$\stackrel{(\ref{eq:spidercomp})}{=}$};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (3.5, 0) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=white dot] (18) at (-7.5, -0.25) {};
		\node [style=white dot] (19) at (-5.5, -0.25) {};
		\node [style=white dot] (20) at (-3.5, -0.25) {};
		\node [style=gray copoint] (21) at (4.5, -0.75) {$0$};
		\node [style=gray copoint] (22) at (5.75, -0.75) {$1$};
		\node [style=gray copoint] (23) at (-1.25, -1) {$0$};
		\node [style=gray copoint] (24) at (0, -1) {$1$};
		\node [style=gray copoint] (25) at (1.25, -1) {$1$};
		\node [style=gray copoint] (26) at (2.5, -1) {$1$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (27) at (-9.5, -1.25) {};
		\node [style=none] (28) at (-9.5, -1.25) {\footnotesize $A$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (29) at (-7.5, -1.25) {};
		\node [style=none] (30) at (-7.5, -1.25) {\footnotesize $B_1$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (31) at (-5.5, -1.25) {};
		\node [style=none] (32) at (-5.5, -1.25) {\footnotesize $B_2$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (33) at (-3.5, -1.25) {};
		\node [style=none] (34) at (-3.5, -1.25) {\footnotesize $B_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=60, looseness=1.25] (19) to (8);
		\draw (15.center) to (6);
		\draw [style=diredge, bend left=60, looseness=1.25] (19) to (8);
		\draw [in=195, out=90] (14.center) to (6);
		\draw [style=diredge] (22) to (11.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (18) to (7);
		\draw [style=medium diredge] (4) to (1.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (20) to (9);
		\draw [style=medium diredge] (6) to (3.center);
		\draw [style=diredge] (21) to (10.center);
		\draw [style=diredge] (20) to (9);
		\draw [style=medium diredge] (29) to (18);
		\draw [style=diredge] (23) to (2.center);
		\draw [style=diredge, in=0, out=90, looseness=0.75] (9) to (4);
		\draw [style=medium diredge] (33) to (20);
		\draw [style=diredge] (18) to (7);
		\draw [style=medium diredge] (12) to (5);
		\draw [style=diredge] (5) to (0.center);
		\draw [style=short diredge] (24) to (14.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (12) to (5);
		\draw [style=short diredge] (26) to (16.center);
		\draw [style=diredge, in=180, out=90, looseness=0.75] (7) to (4);
		\draw [in=-15, out=90] (16.center) to (6);
		\draw [style=medium diredge] (31) to (19);
		\draw [style=diredge, bend left=60, looseness=1.25] (18) to (7);
		\draw [style=diredge] (19) to (8);
		\draw [style=short diredge] (25) to (15.center);
		\draw [style=medium diredge] (8) to (4);
		\draw [style=diredge, bend right=60, looseness=1.25] (12) to (5);
		\draw [style=medium diredge] (27) to (12);
		\draw [style=diredge, bend right=60, looseness=1.25] (20) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/parity_outcomes_corrected.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 5) {};
		\node [style=none] (1) at (3, 5) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=white dot] (4) at (3, 4.25) {};
		\node [style=white dot] (5) at (0.5, 3.5) {};
		\node [style=white dot] (6) at (3, 0) {};
		\node [style=white dot] (7) at (1.75, 3.5) {};
		\node [style=white dot] (8) at (3, 3.5) {};
		\node [style=white dot] (9) at (4.25, 3.5) {};
		\node [style=none] (10) at (6.25, 0.25) {};
		\node [style=none] (11) at (7.5, 0.25) {};
		\node [style=white dot] (12) at (0.5, 2.5) {};
		\node [style=none] (13) at (-1, -0.5) {$\stackrel{(\ref{eq:spidercomp})}{=}$};
		\node [style=none] (14) at (5.25, -0.5) {$=$};
		\node [style=white dot] (15) at (1.75, 2.5) {};
		\node [style=white dot] (16) at (3, 2.5) {};
		\node [style=white dot] (17) at (4.25, 2.5) {};
		\node [style=gray copoint] (18) at (6.25, -1.25) {$0$};
		\node [style=gray copoint] (19) at (7.5, -1.25) {$1$};
		\node [style=gray copoint] (20) at (0.5, -1.25) {$0$};
		\node [style=gray copoint] (21) at (1.75, -1.25) {$1$};
		\node [style=gray copoint] (22) at (3, -1.25) {$1$};
		\node [style=gray copoint] (23) at (4.25, -1.25) {$1$};
		\node [style=none] (24) at (0.5, 1.75) {};
		\node [style=gray copoint] (25) at (0.5, 1.75) {\footnotesize $0$};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=gray copoint] (27) at (1.75, 1.75) {\footnotesize $1$};
		\node [style=none] (28) at (3, 1.75) {};
		\node [style=gray copoint] (29) at (3, 1.75) {\footnotesize $1$};
		\node [style=none] (30) at (4.25, 1.75) {};
		\node [style=gray copoint] (31) at (4.25, 1.75) {\footnotesize $1$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (32) at (-4.5, 2.25) {};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (33) at (-8.5, 2.25) {};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (34) at (-6.5, 2.25) {};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (35) at (-2.5, 2.25) {};
		\node [style=none] (36) at (-6.5, 2.25) {\footnotesize $B_1$};
		\node [style=none] (37) at (-7, 2.75) {};
		\node [style=none] (38) at (-8.5, 2.75) {};
		\node [style=white dot] (39) at (-6.5, 3.5) {};
		\node [style=none] (40) at (-4.5, 5) {};
		\node [style=none] (41) at (-6, 2.75) {};
		\node [style=none] (42) at (-3, 2.75) {};
		\node [style=white dot] (43) at (-4.5, 4.25) {};
		\node [style=none] (44) at (-2, 2.75) {};
		\node [style=none] (45) at (-5, 2.75) {};
		\node [style=none] (46) at (-9, 2.75) {};
		\node [style=white dot] (47) at (-4.5, 3.5) {};
		\node [style=none] (48) at (-2.5, 2.75) {};
		\node [style=white dot] (49) at (-8.5, 3.5) {};
		\node [style=white dot] (50) at (-2.5, 3.5) {};
		\node [style=none] (51) at (-6.5, 2.75) {};
		\node [style=none] (52) at (-4, 2.75) {};
		\node [style=none] (53) at (-4.5, 2.75) {};
		\node [style=none] (54) at (-8, 2.75) {};
		\node [style=none] (55) at (-8.5, 5) {};
		\node [style=none] (56) at (-1, 3) {$=$};
		\node [style=none] (57) at (-4.5, 2.25) {\footnotesize $B_2$};
		\node [style=none] (58) at (-2.5, 2.25) {\footnotesize $B_3$};
		\node [style=none] (59) at (-8.5, 2.25) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=60, looseness=1.25] (16) to (8);
		\draw [style=diredge, bend left=60, looseness=1.25] (16) to (8);
		\draw [style=diredge] (19) to (11.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (15) to (7);
		\draw [style=diredge] (4) to (1.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (17) to (9);
		\draw [style=diredge] (6) to (3.center);
		\draw [style=diredge] (18) to (10.center);
		\draw [style=diredge] (17) to (9);
		\draw [style=diredge] (26.center) to (15);
		\draw [style=diredge] (20) to (2.center);
		\draw [style=diredge, in=0, out=90, looseness=0.75] (9) to (4);
		\draw [style=diredge] (30.center) to (17);
		\draw [style=diredge] (15) to (7);
		\draw [style=diredge] (12) to (5);
		\draw [style=diredge] (5) to (0.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (12) to (5);
		\draw [style=diredge, in=180, out=90, looseness=0.75] (7) to (4);
		\draw [style=diredge] (28.center) to (16);
		\draw [style=diredge, bend left=60, looseness=1.25] (15) to (7);
		\draw [style=diredge] (16) to (8);
		\draw [style=diredge] (8) to (4);
		\draw [style=diredge, bend right=60, looseness=1.25] (12) to (5);
		\draw [style=diredge] (24.center) to (12);
		\draw [style=diredge, bend right=60, looseness=1.25] (17) to (9);
		\draw [style=diredge, in=-150, out=90] (46.center) to (49);
		\draw [style=diredge, in=180, out=60, looseness=0.75] (39) to (43);
		\draw [style=diredge] (53.center) to (47);
		\draw [style=diredge, in=0, out=120, looseness=0.75] (50) to (43);
		\draw [style=diredge, in=-30, out=90] (44.center) to (50);
		\draw [style=diredge] (47) to (43);
		\draw [style=diredge, in=-150, out=90] (37.center) to (39);
		\draw [style=diredge] (51.center) to (39);
		\draw [style=diredge] (49) to (55.center);
		\draw [style=diredge, in=-30, out=90] (52.center) to (47);
		\draw [style=diredge] (43) to (40.center);
		\draw [style=diredge, in=-30, out=90] (41.center) to (39);
		\draw [style=diredge, in=-30, out=90] (54.center) to (49);
		\draw [style=diredge, in=-150, out=90] (42.center) to (50);
		\draw [style=diredge, in=-150, out=90] (45.center) to (47);
		\draw [style=diredge] (38.center) to (49);
		\draw [style=diredge] (48.center) to (50);
		\draw [style=diredge, in=-165, out=90] (21) to (6);
		\draw [style=diredge] (22) to (6);
		\draw [style=diredge, in=-15, out=90] (23) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/parity_outcomes_quad.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gray copoint] (3) at (-1.5, -0.5) {$i$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (4) at (2, -0.75) {};
		\node [style=none] (5) at (2, -0.75) {\footnotesize $\sum \alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/parity_outcomes_tris.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (3.5, 1.75) {};
		\node [style=white dot] (2) at (3.5, 1) {};
		\node [style=none] (3) at (-4.5, 0.75) {};
		\node [style=none] (4) at (8.25, 0.75) {};
		\node [style=none] (5) at (-3, 0) {$=$};
		\node [style=none] (6) at (0, 0) {$\not=$};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (5.25, 0) {};
		\node [style=none] (9) at (6.75, 0) {$=$};
		\node [style=gray copoint] (10) at (-4.5, -0.75) {$i$};
		\node [style=gray copoint] (11) at (8.25, -0.75) {$j$};
		\node [style=none] (12) at (-1.5, -1) {\footnotesize $\sum \alpha_i$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (13) at (-1.5, -1) {};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (14) at (1.75, -1) {};
		\node [style=none] (15) at (1.75, -1) {\footnotesize $\sum \beta^1_i$};
		\node [style=none] (16) at (3.5, -1) {\LARGE$ . . .$\ };
		\node [minimum width=8 mm, style=probs, xscale=0.75] (17) at (5.25, -1) {};
		\node [style=none] (18) at (5.25, -1) {\footnotesize $\sum \beta^n_i$};
		\node [style=none] (19) at (-2.25, -2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (1, -2) {};
		\node [style=none] (22) at (6, -2) {};
		\node [style=none] (23) at (-1.5, -1) {\footnotesize $\sum \alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (13) to (0.center);
		\draw [style=diredge] (10) to (3.center);
		\draw [style=small braceedge] (20.center) to node[wire label, inner sep=5 pt]{control-point} (19.center);
		\draw (7.center) to (14);
		\draw [style=diredge] (2) to (1.center);
		\draw [style=diredge, in=-165, out=90] (7.center) to (2);
		\draw [style=diredge, in=-15, out=90] (8.center) to (2);
		\draw [style=small braceedge] (22.center) to node[wire label, inner sep=5 pt]{variations-point} (21.center);
		\draw [style=diredge] (11) to (4.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/paritybis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.4, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.9, 0) {};
		\node [style=none] (3) at (0.45, -0.05) {...};
		\node [style=white dot] (4) at (0.25, -0.35) {\footnotesize $\!\!i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4) to (2.center);
		\draw [bend left] (4) to (0.center);
		\draw [bend left=15] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/phases.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=white dot, font=\footnotesize, inner sep=1pt] (2) at (-1, -0.5) {$\alpha$};
		\node [style=white dot, font=\footnotesize, inner sep=0.5 pt] (3) at (1, -0.5) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (2) to (0.center);
		\draw [style=medium diredge] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/qss1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1.75) {};
		\node [style=none] (1) at (-5.25, 1.75) {};
		\node [style=none] (2) at (-3.75, 1.75) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (3.75, 1.25) {};
		\node [style=none] (7) at (5.25, 1.25) {};
		\node [style=none] (8) at (6.75, 1.25) {};
		\node [style=gray dot] (9) at (-6.75, 0.75) {};
		\node [style=gray dot] (10) at (-5.25, 0.75) {};
		\node [style=gray dot] (11) at (-3.75, 0.75) {};
		\node [style=gray dot] (12) at (-1.25, 0.5) {};
		\node [style=white dot] (13) at (1, 0.25) {};
		\node [style=none] (14) at (-2.75, 0) {$=$};
		\node [style=none] (15) at (2.75, 0) {$=$};
		\node [style=white dot] (16) at (5.25, -0.75) {};
		\node [style=gray dot] (17) at (-0.25, -1) {};
		\node [style=white dot] (18) at (-6.25, -1.25) {};
		\node [style=white dot] (19) at (-4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (19);
		\draw (11) to (2.center);
		\draw [bend right=15] (6.center) to (16);
		\draw (11) to (19);
		\draw (18) to (11);
		\draw (9) to (0.center);
		\draw [bend left=45] (12) to (17);
		\draw [bend left=15] (8.center) to (16);
		\draw [bend right=15] (4.center) to (13);
		\draw [bend left=15] (5.center) to (13);
		\draw [bend left=315] (12) to (17);
		\draw [bend left=15, looseness=1.25] (13) to (17);
		\draw (10) to (1.center);
		\draw (9) to (19);
		\draw [in=90, out=-90] (7.center) to (16);
		\draw (9) to (18);
		\draw [bend left=15] (12) to (3.center);
		\draw (10) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/qss25.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.25) {};
		\node [style=none] (1) at (-5.75, 1.25) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (2.75, 1.25) {};
		\node [style=none] (8) at (3.75, 1.25) {};
		\node [style=none] (9) at (5.5, 0.75) {};
		\node [style=none] (10) at (6.5, 0.75) {};
		\node [style=none] (11) at (7.5, 0.75) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (12) at (-6.75, 0.5) {$Y$};
		\node [style=gray dot] (13) at (-5.75, 0.5) {};
		\node [style=gray dot] (14) at (-4.75, 0.5) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (15) at (-2.75, 0.5) {$Y$};
		\node [style=white dot] (16) at (-1, 0.5) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (17) at (1.25, 0.5) {$Y_{\pi}$};
		\node [style=white dot] (18) at (3.25, 0.5) {};
		\node [style=none] (19) at (-3.75, 0) {$=$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (4.25, 0) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (22) at (5.5, -0.25) {$Y_{\pi}$};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (23) at (6.5, -0.25) {$\pi$};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (24) at (7.5, -0.25) {$\pi$};
		\node [style=white dot] (25) at (-6.25, -0.5) {};
		\node [style=white dot] (26) at (-5.25, -0.5) {};
		\node [style=gray dot] (27) at (-1.75, -0.5) {};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (28) at (2.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (8.center) to (18);
		\draw [bend right=15] (3.center) to (15);
		\draw [bend right=15] (7.center) to (18);
		\draw [bend left] (15) to (27);
		\draw [in=135, out=-15] (12) to (26);
		\draw [bend left=15] (14) to (26);
		\draw [in=90, out=-90] (10.center) to (23);
		\draw [bend right=15] (6.center) to (17);
		\draw [bend left=15, looseness=1.25] (18) to (28);
		\draw [in=-93, out=60] (14) to (2.center);
		\draw [bend left=345] (0.center) to (12);
		\draw [bend left=15, looseness=1.25] (16) to (27);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (24);
		\draw [bend left=15] (5.center) to (16);
		\draw [bend right, looseness=1.25] (15) to (27);
		\draw [bend right=15] (14) to (25);
		\draw [in=90, out=270] (1.center) to (13);
		\draw [bend right=15] (12) to (25);
		\draw [bend right=15] (4.center) to (16);
		\draw (13) to (26);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (22);
		\draw (13) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/qss32.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (5, 1.5) {};
		\node [style=none] (6) at (6.75, 1.25) {};
		\node [style=none] (7) at (8.25, 1.25) {};
		\node [style=none] (8) at (12, 1.25) {};
		\node [style=gray dot] (9) at (4.5, 0.75) {};
		\node [style=gray dot] (10) at (-1, 0.5000001) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (11) at (-4, 0.5) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (12) at (-2.5, 0.5) {$Y$};
		\node [style=gray dot] (13) at (11.5, 0.5) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (14) at (1.5, 0.25) {-$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (15) at (3, 0.25) {$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (16) at (7.5, 0.25) {-$\frac{\pi}{2}$};
		\node [style=none] (17) at (0, -0) {$=$};
		\node [style=none] (18) at (5.75, 0) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (19) at (10, 0) {-$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (20) at (4, -0.75) {$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (21) at (8.25, -0.75) {$\pi$};
		\node [style=white dot] (22) at (-3.25, -1) {};
		\node [style=white dot] (23) at (-1.75, -1) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (24) at (11, -1) {-$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (25) at (2.5, -1.25) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (26) at (9.25, -1.5) {$Y$};
		\node [style=none] (27) at (0.5, -2.5) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (4.5, -2.5) {};
		\node [style=none] (30) at (6.75, -2.75) {};
		\node [style=none] (31) at (7.5, -2.75) {};
		\node [style=none] (32) at (8.25, -2.75) {};
		\node [style=none] (33) at (0, -3.25) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (34) at (1.25, -3.5) {$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (35) at (4.5, -3.5) {-$\frac{\pi}{2}$};
		\node [style=none] (36) at (5.75, -3.5) {$=$};
		\node [style=white dot] (37) at (7.5, -4) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (38) at (2, -4.75) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (39) at (3.75, -4.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (31.center) to (37);
		\draw [bend left=15] (7.center) to (16);
		\draw [bend left, looseness=1.25] (35) to (39);
		\draw (29.center) to (35);
		\draw [bend left] (38) to (39);
		\draw [in=90, out=-90] (1.center) to (12);
		\draw [bend left=15] (25) to (15);
		\draw (10) to (22);
		\draw [bend left=15] (32.center) to (37);
		\draw [bend right=15] (27.center) to (34);
		\draw (11) to (0.center);
		\draw [bend left, looseness=0.75] (26) to (19);
		\draw [bend right=15] (30.center) to (37);
		\draw [bend left=15] (28.center) to (34);
		\draw [bend right] (38) to (39);
		\draw (11) to (22);
		\draw (12) to (22);
		\draw [bend right=15] (14) to (25);
		\draw (12) to (23);
		\draw [bend left=15] (8.center) to (13);
		\draw (23) to (11);
		\draw [bend right=15] (34) to (38);
		\draw [bend left=15] (9) to (20);
		\draw [bend right=15] (3.center) to (14);
		\draw [bend right=15] (9) to (15);
		\draw [bend right=15] (9) to (5.center);
		\draw [bend right=15] (25) to (20);
		\draw (10) to (2.center);
		\draw [bend right=15, looseness=1.25] (26) to (24);
		\draw [bend right=15] (6.center) to (16);
		\draw [bend right=15] (13) to (19);
		\draw [bend left=15] (4.center) to (14);
		\draw (10) to (23);
		\draw [bend left=15, looseness=1.25] (13) to (24);
		\draw [bend right=15] (16) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/qss42.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (5.25, 1.75) {};
		\node [style=none] (6) at (7.25, 1.75) {};
		\node [style=none] (7) at (8.25, 1.75) {};
		\node [style=none] (8) at (11.25, 1.75) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (9) at (4.75, 1) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (10) at (-4, 0.75) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (11) at (-2.5, 0.75) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (12) at (-1, 0.75) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (13) at (1.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (14) at (3.25, 0.75) {-$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (15) at (7.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (6, 0.5) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (17) at (10.75, 0.5) {$Y$};
		\node [style=none] (18) at (0, 0.25) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (19) at (4.25, -0.25) {-$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (20) at (8.5, -0.25) {-$\frac{\pi}{2}$};
		\node [style=white dot] (21) at (-3.25, -0.75) {};
		\node [style=white dot] (22) at (-1.75, -0.75) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (23) at (2.5, -0.75) {$Y$};
		\node [style=gray dot] (24) at (9.5, -1) {};
		\node [style=none] (25) at (1.25, -2) {};
		\node [style=none] (26) at (2.75, -2) {};
		\node [style=none] (27) at (4.5, -2) {};
		\node [style=none] (28) at (7.5, -2.25) {};
		\node [style=none] (29) at (8.75, -2.25) {};
		\node [style=none] (30) at (10, -2.25) {};
		\node [style=none] (31) at (0, -3) {$=$};
		\node [style=white dot] (32) at (2, -3) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (33) at (4, -3) {$Y_{\pi}$};
		\node [style=none] (34) at (6, -3) {$=$};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (35) at (7.5, -3.25) {$\pi$};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (36) at (8.75, -3.25) {$\pi$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (37) at (10, -3.25) {$Y_{\pi}$};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (38) at (3, -4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (5.center) to (9);
		\draw [bend right=45, looseness=1.25] (32) to (38);
		\draw [bend left=15] (26.center) to (32);
		\draw [bend right=15] (3.center) to (13);
		\draw [bend right=15] (9) to (14);
		\draw (10) to (0.center);
		\draw (11) to (21);
		\draw [bend right=15] (15) to (24);
		\draw [bend left=15] (27.center) to (33);
		\draw (10) to (21);
		\draw [bend left=15, looseness=1.25] (9) to (19);
		\draw (22) to (10);
		\draw [in=90, out=-90] (30.center) to (37);
		\draw [bend right=15] (6.center) to (15);
		\draw [bend right=15] (25.center) to (32);
		\draw [bend right=15] (13) to (23);
		\draw [in=90, out=-90] (1.center) to (11);
		\draw [bend left=15] (4.center) to (13);
		\draw (11) to (22);
		\draw [bend left=45] (17) to (24);
		\draw [bend left=15] (7.center) to (15);
		\draw [bend right=45] (17) to (24);
		\draw (22) to (12);
		\draw [bend right=15, looseness=1.25] (23) to (19);
		\draw [in=90, out=-90] (28.center) to (35);
		\draw [bend left, looseness=0.75] (23) to (14);
		\draw [in=90, out=-90] (29.center) to (36);
		\draw [in=90, out=-90] (2.center) to (12);
		\draw (21) to (12);
		\draw [bend left=15] (8.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/rho_point.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (0, 0) {$:=$};
		\node [style=square box] (7) at (2.75, 0) {$\rho$};
		\node [style=wide copoint, yshift=0.1 mm] (8) at (-2.25, -0.5) {$\rho$};
		\node [style=none] (9) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=-90, looseness=1.50] (9.center) to (7);
		\draw [style=diredge] (7) to (3.center);
		\draw (2.center) to (9.center);
		\draw [style=diredge] (0.center) to (4.center);
		\draw [style=diredge] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/sameness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1.25, 0.25) {\raisebox{-2mm}{...}};
		\node [style=white dot] (6) at (0.75, 0.2) {\footnotesize $\!\!i\!\!$};
		\node [style=white dot] (7) at (1.75, 0.2) {\footnotesize $\!\!i\!\!$};
		\node [style=gray dot] (8) at (-1.25, 0) {};
		\node [style=none, anchor=east] (9) at (0, 0) {$=$};
		\node [style=white dot] (10) at (1.75, -0.2) {\footnotesize $\!\!i\!\!$};
		\node [style=white dot] (11) at (1.05, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (12) at (1.4, -0.25) {\raisebox{-2mm}{...}};
		\node [style=white dot] (13) at (-1.75, -0.5) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (14) at (-1.25, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (1.05, -0.5) {};
		\node [style=none] (17) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (17.center) to (10);
		\draw [style=diredge, bend right=15] (15.center) to (8);
		\draw [style=diredge] (3.center) to (6);
		\draw [style=diredge, bend right=15] (8) to (2.center);
		\draw [style=diredge] (4.center) to (7);
		\draw [style=diredge] (16.center) to (11);
		\draw [style=diredge, bend left=15] (8) to (0.center);
		\draw [style=diredge, bend left=15] (13) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/sc_hopf_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 2) {};
		\node [style=none] (1) at (8.5, 2) {};
		\node [style=none] (2) at (-4.5, 1.75) {};
		\node [style=none] (3) at (4.25, 1.75) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=gray dot] (6) at (5.5, 1.5) {};
		\node [style=gray dot] (7) at (0, 1.25) {};
		\node [style=gray dot] (8) at (3.5, 1.25) {};
		\node [style=antipode] (9) at (6.75, 1.25) {$S$};
		\node [style=gray dot] (10) at (-4.5, 1) {};
		\node [style=gray dot] (11) at (-1.75, 0.75) {};
		\node [style=gray dot] (12) at (1.75, 0.75) {};
		\node [style=gray dot] (13) at (-1, 0.5) {};
		\node [style=gray dot] (14) at (0, 0.5) {};
		\node [style=white dot] (15) at (2.75, 0.5) {};
		\node [style=white dot] (16) at (4.75, 0.5) {};
		\node [style=gray dot] (17) at (8.5, 0.5) {};
		\node [style=none] (18) at (-6.25, 0.25) {};
		\node [style=none] (19) at (-5.75, 0.25) {};
		\node [style=white dot] (20) at (-1.75, 0.25) {};
		\node [style=white dot] (21) at (1.75, 0.25) {};
		\node [style=gray dot] (22) at (6.75, 0.25) {};
		\node [style=antipode] (23) at (-3.75, 0) {$S$};
		\node [style=none] (24) at (-2.75, 0) {$=$};
		\node [style=none] (25) at (1, 0) {$=$};
		\node [style=none] (26) at (3.75, 0) {$=$};
		\node [style=none] (27) at (5.75, 0) {$=$};
		\node [style=none] (28) at (7.5, 0) {$=$};
		\node [style=none] (29) at (-6.25, -0.25) {};
		\node [style=none] (30) at (-5.75, -0.25) {};
		\node [style=gray dot] (31) at (-1.75, -0.25) {};
		\node [style=gray dot] (32) at (1.75, -0.25) {};
		\node [style=white dot] (33) at (-1, -0.5) {};
		\node [style=white dot] (34) at (0, -0.5) {};
		\node [style=gray dot] (35) at (2.75, -0.5) {};
		\node [style=gray dot] (36) at (4.75, -0.5) {};
		\node [style=white dot] (37) at (6.75, -0.25) {};
		\node [style=white dot] (38) at (-1.75, -0.75) {};
		\node [style=white dot] (39) at (1.75, -0.75) {};
		\node [style=white dot] (40) at (8.5, -0.75) {};
		\node [style=white dot] (41) at (-4.5, -1) {};
		\node [style=white dot] (42) at (0, -1.25) {};
		\node [style=white dot] (43) at (3.25, -1.25) {};
		\node [style=antipode] (44) at (6.75, -1.25) {$S$};
		\node [style=none] (45) at (-1, -1.5) {};
		\node [style=none] (46) at (2.25, -1.5) {};
		\node [style=white dot] (47) at (5.5, -1.5) {};
		\node [style=none] (48) at (-4.5, -1.75) {};
		\node [style=none] (49) at (4.25, -1.75) {};
		\node [style=none] (50) at (6.75, -2) {};
		\node [style=none] (51) at (8.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14) to (7);
		\draw [style=diredge] (9) to (0.center);
		\draw [style=diredge] (42) to (34);
		\draw [in=135, out=-135] (18.center) to (29.center);
		\draw [in=45, out=135] (19.center) to (18.center);
		\draw [style=diredge] (10) to (2.center);
		\draw [style=diredge, bend left=15] (15) to (5.center);
		\draw [style=diredge, in=-105, out=30] (16) to (6);
		\draw [style=diredge, bend left=15] (49.center) to (36);
		\draw [style=diredge, in=-45, out=45] (30.center) to (19.center);
		\draw [style=diredge, bend left=15] (46.center) to (35);
		\draw [style=diredge, bend right=15] (43) to (35);
		\draw [style=diredge] (50.center) to (44);
		\draw [style=diredge] (20) to (11);
		\draw [style=diredge, in=-30, out=105] (47) to (36);
		\draw [style=diredge, in=-15, out=90] (23) to (10);
		\draw [style=diredge] (39) to (32);
		\draw [style=diredge] (45.center) to (33);
		\draw [style=diredge] (13) to (4.center);
		\draw [style=diredge, in=-90, out=15] (41) to (23);
		\draw [style=diredge] (33) to (14);
		\draw [style=diredge] (34) to (13);
		\draw [style=diredge] (17) to (1.center);
		\draw [style=diredge] (35) to (15);
		\draw [style=diredge, bend right=15] (15) to (8);
		\draw [style=diredge, bend left=45, looseness=0.75] (33) to (13);
		\draw [style=diredge, in=-165, out=165] (41) to (10);
		\draw [style=diredge] (48.center) to (41);
		\draw [in=-135, out=-45] (29.center) to (30.center);
		\draw [style=diredge, bend left=15] (16) to (3.center);
		\draw [style=diredge] (38) to (31);
		\draw [style=diredge] (22) to (9);
		\draw [style=diredge] (51.center) to (40);
		\draw [style=diredge] (44) to (37);
		\draw [style=diredge] (21) to (12);
		\draw [style=diredge, bend right=45, looseness=0.75] (34) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/sc_hopf_pf_without_cancellation.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2) {};
		\node [style=none] (1) at (-7.75, 1.75) {};
		\node [style=none] (2) at (-4.5, 1.75) {};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (0.75, 1.75) {};
		\node [style=gray dot] (5) at (-3.5, 1.5) {};
		\node [style=gray dot] (6) at (1.75, 1.5) {};
		\node [style=white dot] (7) at (3.25, 1.5) {\footnotesize $S$};
		\node [style=gray dot] (8) at (-5.25, 1.25) {};
		\node [style=gray dot] (9) at (-0.25, 1.25) {};
		\node [style=gray dot] (10) at (-7.75, 1) {};
		\node [style=white dot] (11) at (-5.25, 0.75) {};
		\node [style=gray dot] (12) at (-4.5, 0.75) {};
		\node [style=gray dot] (13) at (-3.5, 0.75) {};
		\node [style=gray dot] (14) at (-1.75, 0.75) {};
		\node [style=white dot] (15) at (1.25, 0.75) {};
		\node [style=gray dot] (16) at (3.25, 0.75) {};
		\node [style=white dot] (17) at (-0.75, 0.5) {};
		\node [style=gray dot] (18) at (-9.75, 0.25) {};
		\node [style=none] (19) at (-9.25, 0.25) {};
		\node [style=none] (20) at (-8.75, 0.25) {};
		\node [style=gray dot] (21) at (-5.25, 0.25) {};
		\node [style=white dot] (22) at (-1.75, 0.25) {};
		\node [style=gray dot] (23) at (1.25, 0.25) {};
		\node [style=gray dot] (24) at (3.25, 0.25) {};
		\node [style=white dot] (25) at (-7, 0) {\footnotesize $S$};
		\node [style=none] (26) at (-6, 0) {$=$};
		\node [style=none] (27) at (-4, 0) {};
		\node [style=none] (28) at (-2.5, 0) {$=$};
		\node [style=none] (29) at (0.25, 0) {$=$};
		\node [style=none] (30) at (2.25, 0) {$=$};
		\node [style=white dot] (31) at (-9.75, -0.25) {};
		\node [style=none] (32) at (-9.25, -0.25) {};
		\node [style=none] (33) at (-8.75, -0.25) {};
		\node [style=white dot] (34) at (-5.25, -0.25) {};
		\node [style=gray dot] (35) at (-1.75, -0.25) {};
		\node [style=white dot] (36) at (1.25, -0.25) {};
		\node [style=white dot] (37) at (3.25, -0.25) {};
		\node [style=gray dot] (38) at (-0.75, -0.5) {};
		\node [style=gray dot] (39) at (-5.25, -0.75) {};
		\node [style=white dot] (40) at (-4.5, -0.75) {};
		\node [style=white dot] (41) at (-3.5, -0.75) {};
		\node [style=white dot] (42) at (-1.75, -0.75) {};
		\node [style=gray dot] (43) at (1.25, -0.75) {};
		\node [style=white dot] (44) at (3.25, -0.75) {};
		\node [style=white dot] (45) at (-7.75, -1) {};
		\node [style=white dot] (46) at (-5.25, -1.25) {};
		\node [style=white dot] (47) at (-0.25, -1.25) {};
		\node [style=white dot] (48) at (-3.5, -1.5) {};
		\node [style=white dot] (49) at (1.75, -1.5) {};
		\node [style=white dot] (50) at (3.25, -1.5) {\footnotesize $S$};
		\node [style=none] (51) at (-7.75, -1.75) {};
		\node [style=none] (52) at (-4.5, -1.75) {};
		\node [style=none] (53) at (-1.25, -1.75) {};
		\node [style=none] (54) at (0.75, -1.75) {};
		\node [style=none] (55) at (3.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-30, out=-255, looseness=0.75] (49) to (43);
		\draw [style=diredge] (12) to (2.center);
		\draw [style=diredge] (10) to (1.center);
		\draw (41) to (27.center);
		\draw [style=diredge] (38) to (17);
		\draw [style=diredge] (51.center) to (45);
		\draw [style=diredge, bend left=15] (53.center) to (38);
		\draw [style=diredge] (55.center) to (44);
		\draw [style=short diredge] (42) to (35);
		\draw [style=short diredge] (36) to (23);
		\draw [style=diredge, bend left=15] (54.center) to (43);
		\draw [style=diredge] (27.center) to (13);
		\draw [style=diredge, bend left=45, looseness=0.75] (40) to (12);
		\draw [style=diredge, bend left=15] (15) to (4.center);
		\draw [style=diredge] (16) to (0.center);
		\draw (40) to (27.center);
		\draw [in=45, out=135] (20.center) to (19.center);
		\draw [style=diredge, bend right=15] (17) to (9);
		\draw [style=short diredge] (22) to (14);
		\draw [style=diredge, in=-109, out=30, looseness=0.75] (15) to (6);
		\draw [style=diredge, in=-105, out=15] (45) to (25);
		\draw [style=diredge, bend right=15] (47) to (38);
		\draw [style=diredge, in=-15, out=-255] (25) to (10);
		\draw [style=diredge, in=-165, out=-195] (45) to (10);
		\draw [style=diredge] (52.center) to (40);
		\draw [style=diredge, bend left=15] (17) to (3.center);
		\draw [style=diredge, in=-45, out=45] (33.center) to (20.center);
		\draw [style=short diredge] (31) to (18);
		\draw [style=diredge, bend right=45, looseness=0.75] (41) to (13);
		\draw [style=diredge] (27.center) to (12);
		\draw [style=short diredge] (37) to (24);
		\draw [in=135, out=-135] (19.center) to (32.center);
		\draw [style=short diredge] (46) to (39);
		\draw [style=short diredge] (34) to (21);
		\draw [style=short diredge] (11) to (8);
		\draw [style=diredge] (48) to (41);
		\draw [in=-135, out=-45] (32.center) to (33.center);
		\draw [style=diredge] (13) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/spacetime.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=square box] (2) at (-1.5, 1) {$f$};
		\node [style=square box] (3) at (1.5, 1) {$g$};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=wide copoint, inner sep=-2 pt] (6) at (0, -0.5) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (2) to (0.center);
		\draw [style=diredge, in=270, out=90, looseness=0.75] (5.center) to (3);
		\draw [style=medium diredge] (3) to (1.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/special-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=white dot] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=white dot] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (0.center);
		\draw [style=diredge, bend right=45, looseness=1.25] (4) to (2);
		\draw [style=diredge, bend left=45, looseness=1.25] (4) to (2);
		\draw [style=diredge] (6.center) to (4);
		\draw [style=diredge] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/special.tikz <==
\begin{tikzpicture}[dotpic, baseline=-1.5 mm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=white dot] (2) at (-1, 0.25) {};
		\node [style=none, yshift=0.5 mm] (3) at (0, -0.25) {$=$};
		\node [style=white dot] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (2) to (0.center);
		\draw [style=medium diredge] (5.center) to (4);
		\draw [style=medium diredge, bend left=60, looseness=1.25] (4) to (2);
		\draw [style=medium diredge, bend left=300, looseness=1.25] (4) to (2);
		\draw [style=diredge] (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/spider_more_dots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (1.5, -0.25) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (3, -0.25) {};
		\node [style=none] (4) at (4, -0.25) {};
		\node [style=none] (5) at (6, -0.25) {};
		\node [style=none] (6) at (6.75, -0.25) {};
		\node [style=none] (7) at (7.75, -0.25) {};
		\node [style=none] (8) at (8.25, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=white dot] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (4.25, -0.5) {};
		\node [style=none] (13) at (4.75, -0.5) {};
		\node [style=none] (14) at (5.75, -0.5) {};
		\node [style=white dot] (15) at (8, -0.5) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=whitebg] (19) at (2.5, -0.75) {\small \rotatebox[origin=c]{45}{...}};
		\node [style=none] (20) at (5.25, -0.75) {...};
		\node [style=none, anchor=east] (21) at (6.5, -0.75) {$:=$};
		\node [style=whitebg] (22) at (7.75, -0.75) {\small ...};
		\node [style=none] (23) at (-0.5, -1) {...};
		\node [style=white dot] (24) at (2.25, -1) {};
		\node [style=white dot] (25) at (7.5, -1) {};
		\node [style=white dot] (26) at (2, -1.25) {};
		\node [style=white dot] (27) at (5, -1.25) {};
		\node [style=white dot] (28) at (7.5, -1.25) {};
		\node [style=white dot] (29) at (-0.75, -1.5) {};
		\node [style=none, anchor=east] (30) at (0.75, -1.5) {$:=$};
		\node [style=white dot] (31) at (2, -1.75) {};
		\node [style=white dot] (32) at (5, -1.75) {};
		\node [style=white dot] (33) at (7.5, -1.75) {};
		\node [style=none] (34) at (-0.5, -2) {...};
		\node [style=white dot] (35) at (2.25, -2) {};
		\node [style=white dot] (36) at (7.5, -2) {};
		\node [style=none] (37) at (-1.5, -2.25) {};
		\node [style=none] (38) at (-1, -2.25) {};
		\node [style=none] (39) at (0, -2.25) {};
		\node [style=whitebg, fill=white] (40) at (2.5, -2.25) {\small ...};
		\node [style=none] (41) at (5.25, -2.25) {...};
		\node [style=none, anchor=east] (42) at (6.5, -2.25) {$:=$};
		\node [style=whitebg] (43) at (7.75, -2.25) {\small ...};
		\node [style=none] (44) at (-1.75, -2.5) {};
		\node [style=none] (45) at (0.25, -2.5) {};
		\node [style=white dot] (46) at (2.75, -2.5) {};
		\node [style=none] (47) at (4.25, -2.5) {};
		\node [style=none] (48) at (4.75, -2.5) {};
		\node [style=none] (49) at (5.75, -2.5) {};
		\node [style=white dot] (50) at (8, -2.5) {};
		\node [style=none] (51) at (1, -2.75) {};
		\node [style=none] (52) at (1.5, -2.75) {};
		\node [style=none] (53) at (2.5, -2.75) {};
		\node [style=none] (54) at (3, -2.75) {};
		\node [style=none] (55) at (4, -2.75) {};
		\node [style=none] (56) at (6, -2.75) {};
		\node [style=none] (57) at (6.75, -2.75) {};
		\node [style=none] (58) at (7.75, -2.75) {};
		\node [style=none] (59) at (8.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (36) to (57.center);
		\draw [style=diredge, bend left=15] (32) to (49.center);
		\draw [style=diredge] (43) to (50);
		\draw [style=diredge, bend left=15] (27) to (12.center);
		\draw [style=braceedge] (45.center) to node[wire label, inner sep=5 pt]{$n$} (44.center);
		\draw [style=diredge] (26) to (24);
		\draw [style=diredge, bend right=15] (27) to (14.center);
		\draw (31) to (26);
		\draw [style=diredge] (22) to (15);
		\draw [style=diredge] (35) to (31);
		\draw [style=diredge, bend left=15] (37.center) to (29);
		\draw [style=diredge] (19) to (11);
		\draw [style=diredge] (50) to (59.center);
		\draw [style=diredge] (24) to (19);
		\draw [style=diredge] (24) to (1.center);
		\draw [style=diredge] (46) to (40);
		\draw [style=diredge, bend left=15] (38.center) to (29);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$m$} (10.center);
		\draw (33) to (36);
		\draw [style=diredge] (11) to (2.center);
		\draw [style=diredge] (54.center) to (46);
		\draw [style=diredge] (26) to (0.center);
		\draw [style=braceedge] (56.center) to node[wire label, inner sep=5 pt]{$n$} (55.center);
		\draw [style=diredge] (40) to (35);
		\draw [style=diredge] (50) to (58.center);
		\draw [style=diredge] (25) to (6.center);
		\draw [style=diredge, bend left=15] (29) to (16.center);
		\draw [style=diredge] (52.center) to (35);
		\draw [style=diredge, bend right=15] (39.center) to (29);
		\draw [style=diredge, bend right=15] (32) to (47.center);
		\draw [style=diredge] (15) to (7.center);
		\draw [style=diredge, bend right=15] (29) to (18.center);
		\draw [style=diredge] (15) to (8.center);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$m$} (5.center);
		\draw [style=diredge, bend left=15] (27) to (13.center);
		\draw [style=diredge] (51.center) to (31);
		\draw [style=diredge] (53.center) to (46);
		\draw [style=diredge] (11) to (3.center);
		\draw (28) to (25);
		\draw [style=diredge, bend right=15] (32) to (48.center);
		\draw [style=diredge, bend left=15] (29) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/spidercomp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-3.5, 1.25) {...};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {...};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (2, 0.75) {...};
		\node [style=white dot] (10) at (-3.25, 0.5) {};
		\node [style=none, font=\footnotesize] (11) at (-2.5, 0) {...};
		\node [style=none] (12) at (0, 0) {$:=$};
		\node [style=white dot] (13) at (1.75, 0) {};
		\node [style=white dot] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (2, -0.75) {...};
		\node [style=none] (16) at (-4.5, -1.25) {};
		\node [style=none] (17) at (-4, -1.25) {...};
		\node [style=none] (18) at (-3.5, -1.25) {};
		\node [style=none] (19) at (-2, -1.25) {};
		\node [style=none] (20) at (-1.5, -1.25) {...};
		\node [style=none] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (22.center) to (13);
		\draw [style=diredge, bend left=15] (19.center) to (14);
		\draw [style=diredge, bend right=15] (10) to (2.center);
		\draw [style=diredge, in=-60, out=195] (14) to (10);
		\draw [style=diredge, in=15, out=116] (14) to (10);
		\draw [style=diredge, bend right=15] (18.center) to (10);
		\draw [style=diredge, bend left=15] (14) to (3.center);
		\draw [style=diredge, bend right=15] (13) to (8.center);
		\draw [style=diredge, bend right=15] (21.center) to (14);
		\draw [style=diredge, bend left=15] (23.center) to (13);
		\draw [style=diredge, bend right=15] (24.center) to (13);
		\draw [style=diredge, bend left=15] (10) to (0.center);
		\draw [style=diredge, bend right=15, looseness=0.75] (14) to (5.center);
		\draw [style=diredge, bend left=15, looseness=0.75] (16.center) to (10);
		\draw [style=diredge, bend left=15] (13) to (6.center);
		\draw [style=diredge, bend left=15] (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/spiderdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=white dot] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (-1, 0.5) {...};
		\node [style=whitebg] (10) at (1, 0.5) {\small \rotatebox[origin=c]{45}{...}};
		\node [style=white dot] (11) at (0.75, 0.25) {};
		\node [style=white dot] (12) at (-1.25, 0) {};
		\node [style=none, anchor=east] (13) at (0, 0) {$:=$};
		\node [style=white dot] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (-1, -0.5) {...};
		\node [style=whitebg, fill=white] (16) at (1, -0.5) {\small \rotatebox[origin=c]{-45}{...}};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (-1.5, -0.75) {};
		\node [style=none] (19) at (-0.5, -0.75) {};
		\node [style=white dot] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (-2, -1) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (18.center) to (12);
		\draw (14) to (11);
		\draw [style=diredge] (11) to (2.center);
		\draw [style=small braceedge] (22.center) to node[wire label, inner sep=3 pt]{$m$} (21.center);
		\draw [style=diredge] (8) to (4.center);
		\draw [style=diredge] (23.center) to (14);
		\draw [style=diredge] (24.center) to (20);
		\draw [style=diredge] (8) to (3.center);
		\draw [style=diredge, bend left=15] (12) to (5.center);
		\draw [style=diredge, bend right=15] (19.center) to (12);
		\draw [style=diredge, bend left=15] (17.center) to (12);
		\draw [style=diredge, bend right=15] (12) to (7.center);
		\draw [style=diredge] (25.center) to (20);
		\draw [style=diredge, bend left=15] (12) to (6.center);
		\draw [style=small braceedge] (0.center) to node[wire label, inner sep=3 pt]{$n$} (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2, 0.5) {};
		\node [style=gray dot] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.2, 0.25) {};
		\node [style=square box] (3) at (0.75, 0) {$\!\!f\!\!$};
		\node [style=none] (4) at (1.3, -0.25) {};
		\node [style=white dot] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=90, out=183, looseness=1.25] (1) to (3);
		\draw (0.center) to (2.center);
		\draw [in=90, out=0, looseness=0.75] (1) to (4.center);
		\draw [in=180, out=-90, looseness=0.75] (2.center) to (5);
		\draw [in=0, out=-90, looseness=1.25] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/two_strong_compl_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (3.75, 0.75) {};
		\node [style=gray dot] (4) at (-4.25, 0.25) {};
		\node [style=gray dot] (5) at (-2.25, 0.25) {};
		\node [style=gray dot] (6) at (0.75, 0.25) {};
		\node [style=gray dot] (7) at (3.75, 0.25) {};
		\node [style=none] (8) at (-3, 0) {$=$};
		\node [style=dot] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=dot] (11) at (1.5, 0) {};
		\node [style=none] (12) at (3, 0) {$=$};
		\node [style=dot] (13) at (-4.25, -0.25) {};
		\node [style=dot] (14) at (-2.25, -0.25) {};
		\node [style=dot] (15) at (0.75, -0.25) {};
		\node [style=gray dot] (16) at (3.75, -0.25) {};
		\node [style=dot] (17) at (-0.75, -0.5) {};
		\node [style=gray dot] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (-3.75, -0.75) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9) to (1.center);
		\draw [style=diredge] (22.center) to (16);
		\draw [style=diredge] (11) to (2.center);
		\draw [style=diredge] (20.center) to (9);
		\draw [style=diredge, bend right] (17) to (9);
		\draw [style=diredge] (19.center) to (0.center);
		\draw [style=short diredge] (15) to (6);
		\draw [style=diredge] (21.center) to (11);
		\draw [style=short diredge] (14) to (5);
		\draw [style=diredge, bend right] (18) to (11);
		\draw [style=diredge] (7) to (3.center);
		\draw [style=short diredge] (13) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/two_strong_compl_pfBIS.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (3.75, 0.75) {};
		\node [style=gray dot] (4) at (3.75, 0.25) {};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=dot] (6) at (-1, 0) {};
		\node [style=none] (7) at (0.5, 0) {$=$};
		\node [style=dot] (8) at (1.5, 0) {};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=gray dot] (10) at (3.75, -0.25) {};
		\node [style=dot] (11) at (-0.25, -0.5) {};
		\node [style=gray dot] (12) at (2.25, -0.5) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (15.center) to (8);
		\draw [style=diredge] (6) to (1.center);
		\draw [style=diredge] (14.center) to (6);
		\draw [style=diredge, bend right] (12) to (8);
		\draw [style=diredge] (16.center) to (10);
		\draw [style=diredge, bend right] (11) to (6);
		\draw [style=diredge] (4) to (3.center);
		\draw [style=diredge] (8) to (2.center);
		\draw [style=diredge] (13.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=white dot] (3) at (-1, 0) {};
		\node [style=none] (4) at (-0.5, 0) {$=$};
		\node [style=none] (5) at (0.5, 0) {$=$};
		\node [style=white dot] (6) at (1, 0) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=white dot] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=white dot] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to (3);
		\draw [style=diredge] (11.center) to (6);
		\draw [style=diredge] (6) to (2.center);
		\draw [style=diredge] (3) to (0.center);
		\draw [style=diredge] (9.center) to (1.center);
		\draw [style=diredge] (8) to (3);
		\draw [style=diredge] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> build/yob2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.25) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-1.75, 2.25) {};
		\node [style=none] (3) at (0.7500001, 2.25) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (4) at (-1.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (5) at (0.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=white dot] (6) at (-4, 0.5000001) {$Y$};
		\node [style=gray dot] (7) at (-0.5000001, 0.5000001) {};
		\node [style=none] (8) at (-2.25, -0) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (9) at (-0.5000001, -0.5000001) {-$\frac{\pi}{2}$};
		\node [style=none] (10) at (-4, -1.25) {};
		\node [style=none] (11) at (-0.5000001, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=255, looseness=1.25] (1.center) to (6);
		\draw [bend right=15] (2.center) to (7);
		\draw [bend right=15] (0.center) to (6);
		\draw [in=90, out=-90] (6) to (10.center);
		\draw [in=90, out=-90] (7) to (11.center);
		\draw [bend left=15] (3.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_cap_cup.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=none, anchor=east] (2) at (-6.5, 0.75) {$e_A :=$};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (3.25, 0.75) {};
		\node [style=none] (6) at (7.25, 0.75) {};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0.5, 0) {$=$};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=none] (12) at (4.5, 0) {};
		\node [style=none] (13) at (5.75, 0) {};
		\node [style=none] (14) at (6.5, 0) {$=$};
		\node [style=none, anchor=east] (15) at (-6.5, -0.75) {$d_A :=$};
		\node [style=none] (16) at (-2.75, -0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (5.75, -0.75) {};
		\node [style=none] (19) at (7.25, -0.75) {};
		\node [style=none] (20) at (-6, -1) {};
		\node [style=none] (21) at (-4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (11.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (8.center) to (9.center);
		\draw [in=90, out=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw [style=diredge] (9.center) to (3.center);
		\draw [style=diredge] (13.center) to (18.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=diredge] (6.center) to (19.center);
		\draw (5.center) to (11.center);
		\draw [style=diredge] (17.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (7.center) to (8.center);
		\draw (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_compose_tensor.tikz <==
\begin{tikzpicture}[dotpic, swap]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-6.25, 1.25) {};
		\node [style=none] (2) at (-4.25, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (3.75, 1.25) {};
		\node [style=none] (5) at (6.25, 1.25) {};
		\node [style=none] (6) at (7.75, 1.25) {};
		\node [style=square box] (7) at (-1.75, 1) {$g$};
		\node [style=square box] (8) at (-6.25, 0) {$g$};
		\node [style=none] (9) at (-5.25, 0) {$\circ$};
		\node [style=square box] (10) at (-4.25, 0) {$f$};
		\node [style=none] (11) at (-3, 0) {$=$};
		\node [style=square box] (12) at (1.75, 0) {$f$};
		\node [style=none] (13) at (2.75, 0) {$\otimes$};
		\node [style=square box] (14) at (3.75, 0) {$g$};
		\node [style=none] (15) at (5, 0) {$=$};
		\node [style=square box] (16) at (6.25, 0) {$f$};
		\node [style=square box] (17) at (7.75, 0) {$g$};
		\node [style=square box] (18) at (-1.75, -1) {$f$};
		\node [style=none] (19) at (-6.25, -1.25) {};
		\node [style=none] (20) at (-4.25, -1.25) {};
		\node [style=none] (21) at (1.75, -1.25) {};
		\node [style=none] (22) at (3.75, -1.25) {};
		\node [style=none] (23) at (6.25, -1.25) {};
		\node [style=none] (24) at (7.75, -1.25) {};
		\node [style=none] (25) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (23.center) to node[wire label]{$A$} (16);
		\draw [style=diredge] (12) to node[wire label]{$B$} (3.center);
		\draw [style=diredge] (19.center) to node[wire label]{$B$} (8);
		\draw [style=diredge] (21.center) to node[wire label]{$A$} (12);
		\draw [style=diredge] (24.center) to node[wire label]{$A'$} (17);
		\draw [style=diredge] (8) to node[wire label]{$C$} (1.center);
		\draw [style=diredge] (17) to node[wire label]{$B'$} (6.center);
		\draw [style=diredge] (16) to node[wire label]{$B$} (5.center);
		\draw [style=diredge] (14) to node[wire label]{$B'$} (4.center);
		\draw [style=diredge] (18) to node[wire label]{$B$} (7);
		\draw [style=diredge] (10) to node[wire label]{$B$} (2.center);
		\draw [style=medium diredge] (25.center) to node[wire label]{$A$} (18);
		\draw [style=diredge] (22.center) to node[wire label]{$A'$} (14);
		\draw [style=medium diredge] (7) to node[wire label]{$C$} (0.center);
		\draw [style=diredge] (20.center) to node[wire label]{$A$} (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> cat_sym_crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to node{} (4.center);
		\draw [style=diredge] (3.center) to node{} (1.center);
		\draw [style=diredge] (2.center) to node{} (0.center);
		\draw [style=diredge] (7.center) to node{} (5.center);
		\draw [in=-90, out=90, looseness=0.75] (5.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> class_data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.8, 0.1) {};
		\node [style=none] (1) at (1.2, 0.1) {};
		\node [style=none] (2) at (-0.55, 0) {};
		\node [style=none] (3) at (-0.05, 0) {};
		\node [style=none] (4) at (0.95, 0) {};
		\node [style=none] (5) at (0.45, -0.2) {...};
		\node [style=gray dot] (6) at (-0.55, -0.25) {};
		\node [style=gray dot] (7) at (-0.05, -0.25) {};
		\node [style=gray dot] (8) at (0.95, -0.25) {};
		\node [style=white dot] (9) at (1.45, -0.25) {\tiny$\!\!I\!\!$};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=very wide empty copoint, inner sep=-2 pt] (14) at (0.25, -0.69) {$\Psi$};
		\node [style=none] (15) at (-0.3, -0.75) {};
		\node [style=none] (16) at (0.2, -0.75) {};
		\node [style=none] (17) at (1.2, -0.75) {};
		\node [style=none] (18) at (1.7, -0.75) {};
		\node [style=very wide copoint, inner sep=-2 pt] (19) at (0.7, -0.94) {$\overline{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=0.75] (7) to (11.center);
		\draw (2.center) to (6);
		\draw [in=90, out=0, looseness=0.75] (9) to (18.center);
		\draw [in=90, out=180, looseness=0.75] (9) to (13.center);
		\draw (4.center) to (8);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [in=90, out=0, looseness=0.75] (7) to (16.center);
		\draw [in=90, out=0, looseness=0.75] (6) to (15.center);
		\draw [in=90, out=180, looseness=0.75] (6) to (10.center);
		\draw [in=90, out=0, looseness=0.75] (8) to (17.center);
		\draw (3.center) to (7);
		\draw [in=90, out=180, looseness=0.75] (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> classicalpointactiondef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.15) {};
		\node [style=none] (1) at (0, 0.15) {};
		\node [style=white dot] (2) at (0, 0) {};
		\node [style=white dot] (3) at (-1, -0.12) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (4) at (-0.45, -0.12) {$=$};
		\node [style=white dot] (5) at (0.25, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (6) at (-1, -0.4) {};
		\node [style=none] (7) at (0, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw (2) to (7.center);
		\draw (2) to (5);
		\draw (5) to (2);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> classpoint-cohere.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=white dot] (4) at (-4.25, 0.25) {};
		\node [style=gray dot] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (-2.25, 0) {$=$};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=gray dot] (8) at (-4.25, -0.25) {};
		\node [style=white dot] (9) at (1.5, -0.25) {};
		\node [style=copoint] (10) at (-3.25, -0.5) {\footnotesize $\!\!i\!\!$};
		\node [style=gray dot] (11) at (-1.25, -0.5) {};
		\node [style=gray copoint] (12) at (2.5, -0.5) {\footnotesize $\!\!j\!\!$};
		\node [style=white dot] (13) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (13) to (3.center);
		\draw [style=diredge] (11) to (1.center);
		\draw (9) to (5);
		\draw [style=diredge] (10) to (0.center);
		\draw [style=diredge] (12) to (2.center);
		\draw (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> classpoint.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=white dot] (4) at (2.5, 0.5) {};
		\node [style=white dot] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=none] (8) at (4.5, 0) {$1_I$};
		\node [style=copoint] (9) at (-1, -0.5) {\footnotesize $\!\!i\!\!$};
		\node [style=copoint] (10) at (0, -0.5) {\footnotesize $\!\!i\!\!$};
		\node [style=copoint] (11) at (2.5, -0.5) {\footnotesize $\!\!i\!\!$};
		\node [style=copoint] (12) at (-3.25, -0.75) {\footnotesize $\!\!i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (5) to (0.center);
		\draw [style=diredge] (11) to (4);
		\draw [style=diredge] (10) to (3.center);
		\draw [style=diredge] (9) to (2.center);
		\draw [style=diredge, bend right=15] (5) to (1.center);
		\draw [style=medium diredge] (12) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> closedness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=white dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0, -0.25) {$=$};
		\node [style=white dot] (4) at (0.5, -0.25) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (5) at (-1, -0.5) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (6) at (-0.5, -0.5) {\scriptsize $\!\!j\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (0.center);
		\draw [style=diredge, bend left=15] (5) to (1);
		\draw [style=diredge, bend right=15] (6) to (1);
		\draw (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> closednessGHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=white dot] (2) at (-4.25, 0.5) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (3) at (-3.25, 0.5) {\scriptsize $\!\!j\!\!$};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=white dot] (6) at (-3.75, 0.25) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (7) at (-2.75, 0.25) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (8) at (-0.5, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (9) at (-4.25, 0) {\scriptsize$\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=white dot] (10) at (-3.25, 0) {\scriptsize$\!\!\overline{\alpha_2}\!\!\!$};
		\node [style=none] (11) at (-1.25, 0) {$=$};
		\node [style=white dot] (12) at (0, 0) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=none] (13) at (-2.25, -0.15) {};
		\node [style=white dot] (14) at (-3.75, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (15) at (-2.75, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (16) at (-0.5, -0.25) {\scriptsize $\!\!k\!\!$};
		\node [style=none] (17) at (-1.75, -0.4) {};
		\node [style=white dot] (18) at (-3.25, -0.5) {};
		\node [style=white dot] (19) at (0, -0.5) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (20) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (18);
		\draw (15) to (20);
		\draw [in=357, out=270, looseness=0.75] (13.center) to (18);
		\draw (4.center) to (17.center);
		\draw (6) to (14);
		\draw (1.center) to (8);
		\draw (2) to (9);
		\draw (5.center) to (12);
		\draw [in=183, out=-90, looseness=0.75] (14) to (20);
		\draw (3) to (10);
		\draw [in=183, out=-90, looseness=0.75] (9) to (18);
		\draw (7) to (15);
		\draw (12) to (19);
		\draw [in=357, out=270, looseness=0.75] (17.center) to (20);
		\draw (8) to (16);
		\draw (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> closednessGHZbis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (-6.5, 0.75) {};
		\node [style=none] (2) at (-5.5, 0.75) {};
		\node [style=none] (3) at (-5, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=white dot] (8) at (-4, 0.5) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (9) at (-3, 0.5) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (10) at (-7, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (11) at (-6.5, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=white dot] (12) at (-5.5, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (13) at (-5, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=white dot] (14) at (-3.5, 0.25) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (15) at (-2.5, 0.25) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (16) at (-0.75, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (17) at (0.25, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=none] (18) at (-6, 0) {$=$};
		\node [style=none] (19) at (-4.5, 0) {$=$};
		\node [style=white dot] (20) at (-4, 0) {\scriptsize$\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=white dot] (21) at (-3, 0) {\scriptsize$\!\!\overline{\alpha_2}\!\!\!$};
		\node [style=none] (22) at (-1.5, 0) {$=$};
		\node [style=none] (23) at (-2.25, -0.15) {};
		\node [style=white dot] (24) at (-5.5, -0.25) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (25) at (-3.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (26) at (-2.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (27) at (-0.75, -0.25) {};
		\node [style=white dot] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (-1.75, -0.4) {};
		\node [style=gray dot] (30) at (-6.75, -0.5) {};
		\node [style=white dot] (31) at (-5, -0.5) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (32) at (-3, -0.5) {};
		\node [style=white dot] (33) at (-6.75, -0.75) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (34) at (-2.5, -0.75) {};
		\node [style=white dot] (35) at (-1, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (36) at (-0.5, -0.75) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (37) at (0, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (38) at (0.5, -0.75) {\scriptsize $\!\!j\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.75] (10) to (30);
		\draw [in=183, out=-90, looseness=0.75] (25) to (34);
		\draw (2.center) to (12);
		\draw (8) to (20);
		\draw [in=357, out=270, looseness=0.75] (29.center) to (34);
		\draw (7.center) to (17);
		\draw (15) to (26);
		\draw (3.center) to (13);
		\draw (17) to (28);
		\draw [bend left] (28) to (38);
		\draw [in=183, out=-90, looseness=0.75] (20) to (32);
		\draw [bend right] (27) to (35);
		\draw [in=-90, out=3, looseness=0.75] (30) to (11);
		\draw (9) to (21);
		\draw (26) to (34);
		\draw (0.center) to (10);
		\draw (14) to (25);
		\draw (12) to (24);
		\draw (30) to (33);
		\draw [bend right] (28) to (37);
		\draw (4.center) to (23.center);
		\draw (6.center) to (16);
		\draw (13) to (31);
		\draw (1.center) to (11);
		\draw (5.center) to (29.center);
		\draw (16) to (27);
		\draw [in=357, out=270, looseness=0.75] (23.center) to (32);
		\draw (21) to (32);
		\draw [bend left] (27) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> closednessGHZbis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (-6.5, 0.75) {};
		\node [style=white dot] (2) at (-7, 0.5) {\tiny$\!\!\overline{\beta}\!\!\!$};
		\node [style=white dot] (3) at (-6.5, 0.5) {\tiny$\!\!\beta\!\!\!$};
		\node [style=gray dot] (4) at (-6.75, 0) {};
		\node [style=white dot] (5) at (-6.75, -0.5) {\scriptsize $\!\!k\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw [in=-90, out=3, looseness=0.75] (4) to (3);
		\draw (1.center) to (3);
		\draw (0.center) to (2);
		\draw [in=165, out=-90, looseness=0.75] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> closednessGHZbis2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=white dot] (2) at (-5.5, 0.25) {\tiny$\!\!\overline{\beta}\!\!\!$};
		\node [style=white dot] (3) at (-5, 0.25) {\tiny$\!\!\beta\!\!\!$};
		\node [style=white dot] (4) at (-5.5, -0.25) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (5) at (-5, -0.5) {\scriptsize $\!\!k\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (5);
		\draw (2) to (4);
		\draw (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> closednessGHZbis3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=white dot] (2) at (-4, 0.5) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (3) at (-3, 0.5) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (4) at (-3.5, 0.25) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (5) at (-2.5, 0.25) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (6) at (-4, 0) {\scriptsize$\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=white dot] (7) at (-3, 0) {\scriptsize$\!\!\overline{\alpha_2}\!\!\!$};
		\node [style=none] (8) at (-2.25, -0.15) {};
		\node [style=white dot] (9) at (-3.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (10) at (-2.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=none] (11) at (-1.75, -0.4) {};
		\node [style=white dot] (12) at (-3, -0.5) {};
		\node [style=white dot] (13) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=183, out=-90, looseness=0.75] (6) to (12);
		\draw (7) to (12);
		\draw [in=183, out=-90, looseness=0.75] (9) to (13);
		\draw (5) to (10);
		\draw (4) to (9);
		\draw [in=357, out=270, looseness=0.75] (11.center) to (13);
		\draw (10) to (13);
		\draw (3) to (7);
		\draw (0.center) to (8.center);
		\draw (2) to (6);
		\draw [in=357, out=270, looseness=0.75] (8.center) to (12);
		\draw (1.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> closednessGHZbis4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=white dot] (2) at (-0.75, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (3) at (0.25, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=white dot] (4) at (-0.75, -0.25) {};
		\node [style=white dot] (5) at (0.25, -0.25) {};
		\node [style=white dot] (6) at (-1, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (7) at (-0.5, -0.75) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (8) at (0, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (9) at (0.5, -0.75) {\scriptsize $\!\!j\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4) to (6);
		\draw [bend left] (5) to (9);
		\draw (1.center) to (3);
		\draw (2) to (4);
		\draw [bend right] (5) to (8);
		\draw (3) to (5);
		\draw [bend left] (4) to (7);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> closednessGHZbis_uncut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (-6.5, 0.75) {};
		\node [style=none] (2) at (-5.5, 0.75) {};
		\node [style=none] (3) at (-5, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=white dot] (8) at (-4, 0.5) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (9) at (-3, 0.5) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (10) at (-7, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (11) at (-6.5, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=white dot] (12) at (-5.5, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (13) at (-5, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=white dot] (14) at (-3.5, 0.25) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (15) at (-2.5, 0.25) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (16) at (-0.75, 0.25) {\tiny$\!\!\overline{\alpha_1\!\!+\!\alpha}_2\!\!\!$};
		\node [style=white dot] (17) at (0.25, 0.25) {\tiny$\!\!\alpha_1\!\!+\!\alpha_2\!\!\!$};
		\node [style=none] (18) at (-6, 0) {$=$};
		\node [style=none] (19) at (-4.5, 0) {$=$};
		\node [style=white dot] (20) at (-4, 0) {\scriptsize$\!\!\overline{\alpha_1}\!\!\!$};
		\node [style=white dot] (21) at (-3, 0) {\scriptsize$\!\!\overline{\alpha_2}\!\!\!$};
		\node [style=none] (22) at (-1.5, 0) {$=$};
		\node [style=none] (23) at (-2.25, -0.15) {};
		\node [style=white dot] (24) at (-5.5, -0.25) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (25) at (-3.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (26) at (-2.5, -0.25) {\scriptsize$\!\!\alpha_1\!\!\!$};
		\node [style=white dot] (27) at (-0.75, -0.25) {};
		\node [style=white dot] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (-1.75, -0.4) {};
		\node [style=gray dot] (30) at (-6.75, -0.5) {};
		\node [style=white dot] (31) at (-5, -0.5) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (32) at (-3, -0.5) {};
		\node [style=white dot] (33) at (-6.75, -0.75) {\scriptsize $\!\!k\!\!$};
		\node [style=white dot] (34) at (-2.5, -0.75) {};
		\node [style=white dot] (35) at (-1, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (36) at (-0.5, -0.75) {\scriptsize $\!\!j\!\!$};
		\node [style=white dot] (37) at (0, -0.75) {\scriptsize $\!\!i\!\!$};
		\node [style=white dot] (38) at (0.5, -0.75) {\scriptsize $\!\!j\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.75] (10) to (30);
		\draw [in=183, out=-90, looseness=0.75] (25) to (34);
		\draw (2.center) to (12);
		\draw (8) to (20);
		\draw [in=357, out=270, looseness=0.75] (29.center) to (34);
		\draw (7.center) to (17);
		\draw (15) to (26);
		\draw (3.center) to (13);
		\draw (17) to (28);
		\draw [bend left] (28) to (38);
		\draw [in=183, out=-90, looseness=0.75] (20) to (32);
		\draw [bend right] (27) to (35);
		\draw [in=-90, out=3, looseness=0.75] (30) to (11);
		\draw (9) to (21);
		\draw (26) to (34);
		\draw (0.center) to (10);
		\draw (14) to (25);
		\draw (12) to (24);
		\draw (30) to (33);
		\draw [bend right] (28) to (37);
		\draw (4.center) to (23.center);
		\draw (6.center) to (16);
		\draw (13) to (31);
		\draw (1.center) to (11);
		\draw (5.center) to (29.center);
		\draw (16) to (27);
		\draw [in=357, out=270, looseness=0.75] (23.center) to (32);
		\draw (21) to (32);
		\draw [bend left] (27) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> coassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=white dot] (6) at (-0.75, 0.25) {};
		\node [style=white dot] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=white dot] (9) at (-1, -0.25) {};
		\node [style=white dot] (10) at (1, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (10) to (7);
		\draw [style=diredge] (9) to (6);
		\draw [style=diredge] (6) to (2.center);
		\draw [style=diredge] (11.center) to (9);
		\draw [style=diredge] (7) to (3.center);
		\draw [style=diredge] (12.center) to (10);
		\draw [style=diredge] (7) to (4.center);
		\draw [style=diredge] (9) to (0.center);
		\draw [style=diredge] (10) to (5.center);
		\draw [style=diredge] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cocomm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=white dot] (9) at (-0.75, -0.25) {};
		\node [style=white dot] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to (2.center);
		\draw [in=-90, out=135] (10) to (6.center);
		\draw [in=-90, out=45] (9) to (5.center);
		\draw [style=diredge] (12.center) to (10);
		\draw [style=diredge] (7.center) to (3.center);
		\draw [style=diredge] (11.center) to (9);
		\draw [in=-90, out=45] (10) to (7.center);
		\draw [style=diredge, in=-90, out=90] (4.center) to (1.center);
		\draw [style=diredge, in=-90, out=90] (5.center) to (0.center);
		\draw [in=-90, out=135] (9) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> coher.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (4.25, 0.5) {};
		\node [style=none] (7) at (5, 0.5) {};
		\node [style=white dot] (8) at (-5.25, 0.25) {};
		\node [style=gray dot] (9) at (1, 0.25) {};
		\node [style=white dot] (10) at (6.75, 0.25) {};
		\node [style=gray dot] (11) at (8.25, 0.25) {};
		\node [style=white dot] (12) at (-4, 0) {};
		\node [style=none] (13) at (-3, 0) {$=$};
		\node [style=gray dot] (14) at (2.25, 0) {};
		\node [style=none] (15) at (3.25, 0) {$=$};
		\node [style=none] (16) at (7.5, 0) {$=$};
		\node [style=gray dot] (17) at (-5.25, -0.25) {};
		\node [style=white dot] (18) at (1, -0.25) {};
		\node [style=gray dot] (19) at (6.75, -0.25) {};
		\node [style=white dot] (20) at (8.25, -0.25) {};
		\node [style=gray dot] (21) at (-2, -0.5) {};
		\node [style=gray dot] (22) at (-1.25, -0.5) {};
		\node [style=white dot] (23) at (4.25, -0.5) {};
		\node [style=white dot] (24) at (5, -0.5) {};
		\node [style=gray dot] (25) at (-4, -0.75) {};
		\node [style=white dot] (26) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (12) to (0.center);
		\draw [style=diredge] (22) to (5.center);
		\draw [style=diredge, bend left=15] (14) to (2.center);
		\draw [style=diredge, bend right=15, looseness=0.75] (12) to (1.center);
		\draw [style=diredge] (24) to (7.center);
		\draw [style=medium diredge] (26) to (14);
		\draw (19) to (10);
		\draw (18) to (9);
		\draw [style=diredge] (21) to (4.center);
		\draw (20) to (11);
		\draw [style=medium diredge] (25) to (12);
		\draw [style=diredge] (23) to (6.center);
		\draw (17) to (8);
		\draw [style=diredge, bend right=15, looseness=0.75] (14) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> commutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=white dot] (2) at (-0.75, 0.25) {};
		\node [style=white dot] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-117, out=90] (7.center) to (3);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge, in=-60, out=90] (6.center) to (2);
		\draw [in=90, out=-90] (7.center) to (11.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [style=diredge, in=-63, out=90] (8.center) to (3);
		\draw [style=diredge] (2) to (0.center);
		\draw [in=90, out=-90] (8.center) to (12.center);
		\draw [in=90, out=-90] (5.center) to (10.center);
		\draw [style=diredge, in=-117, out=90] (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> comonoid-homo-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=small box] (4) at (0.5, 0.5) {\footnotesize $f$};
		\node [style=small box] (5) at (1, 0.5) {\footnotesize $f$};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=white dot] (9) at (-0.75, -0.25) {};
		\node [style=white dot] (10) at (0.75, -0.25) {};
		\node [style=small box] (11) at (-0.75, -0.75) {\footnotesize $f$};
		\node [style=none] (12) at (-0.75, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (9) to (7.center);
		\draw [in=-90, out=135] (9) to (6.center);
		\draw [style=diredge] (13.center) to (10);
		\draw [style=diredge, in=-90, out=90] (6.center) to (0.center);
		\draw [style=diredge, in=-90, out=90] (7.center) to (1.center);
		\draw [style=diredge] (12.center) to (11);
		\draw [style=diredge] (11) to (9);
		\draw [style=diredge, in=-90, out=135] (10) to (4);
		\draw [style=diredge] (4) to (2.center);
		\draw [style=diredge, in=-90, out=45] (10) to (5);
		\draw [style=diredge] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> comonoid-homo-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0.5) {};
		\node [style=white dot] (1) at (0.75, 0.5) {};
		\node [style=small box] (2) at (-0.75, 0) {\footnotesize $f$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (1);
		\draw [style=diredge] (4.center) to (2);
		\draw [style=diredge] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> conjugate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2, 0.5) {};
		\node [style=white dot] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.2, 0.25) {};
		\node [style=square box] (3) at (0.75, 0) {$\!\!f^\dagger\!\!$};
		\node [style=none] (4) at (1.3, -0.25) {};
		\node [style=gray dot] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (2.center) to (5);
		\draw [in=90, out=0, looseness=0.75] (1) to (4.center);
		\draw [in=90, out=183, looseness=1.25] (1) to (3);
		\draw [in=0, out=-90, looseness=1.25] (3) to (5);
		\draw (0.center) to (2.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> constant_function.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=white dot] (2) at (0.75, 0.5) {};
		\node [style=white dot] (3) at (-2.75, 0) {};
		\node [style=white dot] (4) at (-1, -0.25) {};
		\node [style=white dot] (5) at (0.75, -0.25) {};
		\node [style=white dot] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (-3.25, -0.75) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2.5, -0.75) {};
		\node [style=none] (18) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=210, out=90] (7.center) to (3);
		\draw [style=diredge, in=180, out=60, looseness=0.75] (4) to (2);
		\draw [style=medium diredge] (14.center) to (5);
		\draw [style=diredge, in=0, out=120, looseness=0.75] (6) to (2);
		\draw [style=medium diredge, in=-30, out=90] (18.center) to (6);
		\draw [style=medium diredge] (5) to (2);
		\draw [style=medium diredge, in=210, out=90] (10.center) to (4);
		\draw [style=medium diredge] (11.center) to (4);
		\draw [style=diredge] (3) to (0.center);
		\draw [style=medium diredge, in=-30, out=90] (15.center) to (5);
		\draw [style=diredge] (2) to (1.center);
		\draw [style=medium diredge, in=-30, out=90] (12.center) to (4);
		\draw [style=diredge, in=-30, out=90] (9.center) to (3);
		\draw [style=medium diredge, in=210, out=90] (16.center) to (6);
		\draw [style=medium diredge, in=210, out=90] (13.center) to (5);
		\draw [style=medium diredge] (8.center) to (3);
		\draw [style=medium diredge] (17.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=white dot] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=white dot] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (0.5, 0) {$=$};
		\node [style=none] (7) at (1.5, 0) {$=$};
		\node [style=white dot] (8) at (2.25, 0) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11.center) to (8);
		\draw [style=diredge] (8) to (3);
		\draw [style=diredge] (10.center) to (2.center);
		\draw [style=diredge] (9.center) to (5);
		\draw [style=diredge] (5) to (1);
		\draw [style=diredge] (8) to (4.center);
		\draw [style=diredge] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cp_phase.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=white dot] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gray dot] (4) at (-2.25, -0.5) {};
		\node [style=gray copoint] (5) at (-1.25, -0.5) {$i$};
		\node [style=white dot, inner sep=0pt, font=\footnotesize] (6) at (1.25, -0.5) {$c(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5) to (0.center);
		\draw [style=medium diredge] (4) to (2);
		\draw [style=diredge] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> decoh.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (3.center) to (0);
		\draw [style=diredge, bend right=15] (0) to (2.center);
		\draw [style=diredge, bend right=15] (1.center) to (0);
		\draw [style=diredge, bend right=15] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> decspider.tikz <==
\begin{tikzpicture}[font=\footnotesize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=white dot] (6) at (-1, 0) {$\alpha$};
		\node [style=none] (7) at (0, 0) {$:=$};
		\node [style=white dot] (8) at (1.25, 0) {};
		\node [style=white dot] (9) at (2, -0.25) {$\alpha$};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (10.center) to (6);
		\draw [style=diredge, bend right=15] (8) to (5.center);
		\draw [style=diredge, bend left=15] (8) to (3.center);
		\draw [style=diredge, in=-15, out=150, looseness=0.75] (9) to (8);
		\draw [style=diredge, bend right=15] (12.center) to (6);
		\draw [style=diredge, bend right=15] (15.center) to (8);
		\draw [style=diredge, bend right=15] (6) to (2.center);
		\draw [style=diredge, bend left=15] (6) to (0.center);
		\draw [style=diredge, bend left=15] (13.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> decspidercomp.tikz <==
\begin{tikzpicture}[font=\footnotesize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=white dot] (11) at (-1.75, 0.25) {$\alpha$};
		\node [style=none] (12) at (-1.25, 0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (13) at (0.5, 0) {$:=$};
		\node [style=white dot] (14) at (1.5, 0) {$\!\alpha\!+\!\beta\!$};
		\node [style=white dot] (15) at (-0.75, -0.25) {$\beta$};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-2.5, -0.75) {};
		\node [style=none] (19) at (-2, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-0.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (26) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=210, out=90, looseness=1.25] (16.center) to (11);
		\draw [style=diredge, in=-60, out=180] (15) to (11);
		\draw [style=diredge, in=-15, out=120] (15) to (11);
		\draw [style=diredge, bend right=15] (11) to (2.center);
		\draw [style=medium diredge, in=-90, out=45] (15) to (10.center);
		\draw [style=diredge, in=270, out=105] (15) to (9.center);
		\draw [style=diredge, bend right=15] (23.center) to (15);
		\draw [style=diredge, bend left=15] (24.center) to (14);
		\draw [style=diredge, in=-75, out=90, looseness=1.25] (17.center) to (11);
		\draw (20.center) to (17.center);
		\draw [style=diredge, bend right=15] (14) to (8.center);
		\draw [style=diredge, bend left=15] (21.center) to (15);
		\draw [style=diredge, bend right=15] (26.center) to (14);
		\draw (9.center) to (3.center);
		\draw [style=diredge, bend left=15] (14) to (6.center);
		\draw (18.center) to (16.center);
		\draw (10.center) to (5.center);
		\draw [style=diredge, bend left=15] (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> directed_bialg_cor.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (0.25, 1.75) {};
		\node [style=none] (3) at (3.25, 1.75) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (2, 1.25) {$\ldots$};
		\node [style=none] (11) at (-1.75, 1) {$\ldots$};
		\node [style=gray dot] (12) at (-3.5, 0.75) {};
		\node [style=gray dot] (13) at (-2.5, 0.75) {};
		\node [style=gray dot] (14) at (-1, 0.75) {};
		\node [style=white dot] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=gray dot] (17) at (1.75, -0.5) {};
		\node [style=white dot] (18) at (-3, -0.75) {};
		\node [style=white dot] (19) at (-1.5, -0.75) {};
		\node [style=none, inner sep=0 pt, font=\footnotesize] (20) at (-3, -1.5) {};
		\node [style=none, inner sep=1 pt, font=\footnotesize] (21) at (-1.5, -1.5) {};
		\node [style=none] (22) at (1, -1.5) {};
		\node [style=none] (23) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (14) to (6.center);
		\draw [style=diredge, bend right] (15) to (9.center);
		\draw [style=small braceedge] (0.center) to node[auto]{\footnotesize $n$} (1.center);
		\draw [style=diredge, bend right=15] (23.center) to (17);
		\draw [style=medium diredge] (13) to (18);
		\draw [style=medium diredge] (13) to (5.center);
		\draw [style=diredge] (17) to (15);
		\draw [style=small braceedge] (2.center) to node[auto]{\footnotesize $n$} (3.center);
		\draw [style=medium diredge] (19) to (13);
		\draw [style=medium diredge] (19) to (14);
		\draw [style=medium diredge] (12) to (18);
		\draw [style=medium diredge] (18) to (20.center);
		\draw [style=diredge, bend right, looseness=0.75] (17) to (22.center);
		\draw [style=diredge, bend left] (15) to (7.center);
		\draw [style=medium diredge] (21.center) to (19);
		\draw [style=diredge, bend left=15] (15) to (8.center);
		\draw [style=medium diredge] (19) to (12);
		\draw [style=medium diredge] (12) to (4.center);
		\draw [style=medium diredge] (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> directed_bialg_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 2) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (3.5, 2) {};
		\node [style=none] (3) at (5.25, 2) {};
		\node [style=none] (4) at (6.25, 2) {};
		\node [style=none] (5) at (7.75, 2) {};
		\node [style=none] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (2.75, 1.5) {$\ldots$};
		\node [style=none] (10) at (7, 1.5) {$\ldots$};
		\node [style=gray dot] (11) at (-0.25, 1.25) {};
		\node [style=gray dot] (12) at (1.25, 1.25) {};
		\node [style=gray dot] (13) at (3.5, 1.25) {};
		\node [style=gray dot] (14) at (5.25, 1.25) {};
		\node [style=gray dot] (15) at (6.25, 1.25) {};
		\node [style=gray dot] (16) at (7.75, 1.25) {};
		\node [style=none] (17) at (-3.25, 1) {$\ldots$};
		\node [style=gray dot] (18) at (-5, 0.75) {};
		\node [style=gray dot] (19) at (-4, 0.75) {};
		\node [style=gray dot] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-1.5, 0) {$=$};
		\node [style=none] (22) at (4.25, 0) {$=$};
		\node [style=white dot] (23) at (5.75, 0) {};
		\node [style=white dot] (24) at (7.25, 0) {};
		\node [style=none] (25) at (9, 0) {$= (*)$};
		\node [style=antipode] (26) at (-0.25, -0.25) {$S$};
		\node [style=antipode] (27) at (0.75, -0.25) {$S$};
		\node [style=none] (28) at (1.5, -0.5) {$\ldots$};
		\node [style=white dot] (29) at (-4.5, -0.75) {};
		\node [style=white dot] (30) at (-3, -0.75) {};
		\node [style=white dot] (31) at (0.5, -1) {};
		\node [style=antipode] (32) at (1.5, -1) {$S$};
		\node [style=white dot] (33) at (2.75, -1) {};
		\node [style=antipode] (34) at (5.75, -1) {\footnotesize $S$};
		\node [style=none, inner sep=0 pt, font=\footnotesize] (35) at (-4.5, -1.5) {};
		\node [style=none, inner sep=1 pt, font=\footnotesize] (36) at (-3, -1.5) {};
		\node [style=none, inner sep=0 pt, font=\footnotesize] (37) at (0.5, -1.75) {};
		\node [style=none, inner sep=1 pt, font=\footnotesize] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (5.75, -1.75) {};
		\node [style=none, inner sep=1 pt, font=\footnotesize] (40) at (7.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (30) to (20);
		\draw [style=diredge] (20) to (29);
		\draw [style=diredge] (13) to (2.center);
		\draw [style=diredge] (33) to (11);
		\draw [style=diredge] (16) to (5.center);
		\draw [style=diredge] (33) to (13);
		\draw [style=diredge, in=-105, out=120] (26) to (11);
		\draw [style=diredge] (14) to (3.center);
		\draw [style=diredge, in=-132, out=0, looseness=0.50] (32) to (13);
		\draw [style=diredge] (18) to (29);
		\draw [style=diredge] (30) to (18);
		\draw [style=diredge] (27) to (12);
		\draw [style=diredge] (15) to (4.center);
		\draw [style=diredge] (12) to (1.center);
		\draw [style=diredge] (20) to (8.center);
		\draw [style=diredge] (23) to (15);
		\draw [style=diredge] (40.center) to (24);
		\draw [style=diredge] (31) to (37.center);
		\draw [style=diredge] (23) to (16);
		\draw [style=diredge] (24) to (15);
		\draw [style=diredge] (31) to (32);
		\draw [style=diredge] (19) to (7.center);
		\draw [style=diredge] (11) to (0.center);
		\draw [style=diredge] (23) to (34);
		\draw [style=diredge] (19) to (29);
		\draw [style=diredge] (31) to (27);
		\draw [style=diredge] (33) to (12);
		\draw [style=diredge] (34) to (39.center);
		\draw [style=diredge] (30) to (19);
		\draw [style=diredge] (38.center) to (33);
		\draw [style=diredge] (24) to (14);
		\draw [style=diredge] (29) to (35.center);
		\draw [style=diredge] (36.center) to (30);
		\draw [style=diredge] (31) to (26);
		\draw [style=diredge] (18) to (6.center);
		\draw [style=diredge] (24) to (16);
		\draw [style=diredge] (23) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> directed_bialg_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2.75, 1.5) {$\ldots$};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3.5, 1.5) {};
		\node [style=none] (9) at (5.5, 1.5) {};
		\node [style=gray dot] (10) at (-4.5, 1.25) {};
		\node [style=gray dot] (11) at (-3.5, 1.25) {};
		\node [style=gray dot] (12) at (-2, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {$\ldots$};
		\node [style=none] (14) at (4.5, 1.25) {$\ldots$};
		\node [style=white dot] (15) at (0.75, 0.5) {};
		\node [style=white dot] (16) at (4.25, 0.5) {};
		\node [style=none] (17) at (-5.5, 0) {$(*) =$};
		\node [style=white dot] (18) at (-4, 0) {};
		\node [style=white dot] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-1, 0) {$=$};
		\node [style=none] (21) at (2.5, 0) {$=$};
		\node [style=gray dot] (22) at (0.75, -0.5) {};
		\node [style=gray dot] (23) at (4.25, -0.5) {};
		\node [style=gray dot] (24) at (-4, -1) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=gray dot] (26) at (0, -1) {};
		\node [style=none] (27) at (3.5, -1.5) {};
		\node [style=none] (28) at (5, -1.5) {};
		\node [style=none] (29) at (-4, -1.75) {};
		\node [style=none, inner sep=1 pt, font=\footnotesize] (30) at (-2.5, -1.75) {};
		\node [style=none] (31) at (0, -1.75) {};
		\node [style=none] (32) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (11) to (1.center);
		\draw [style=diredge, bend left=15] (15) to (5.center);
		\draw [style=diredge, bend right=15] (28.center) to (23);
		\draw [style=medium diredge] (26) to (31.center);
		\draw [style=short diredge] (19) to (10);
		\draw [style=medium diredge] (10) to (0.center);
		\draw [style=short diredge] (18) to (11);
		\draw [style=diredge] (22) to (15);
		\draw [style=diredge, bend left] (15) to (4.center);
		\draw [style=diredge, bend left] (16) to (7.center);
		\draw [style=short diredge] (19) to (12);
		\draw [style=short diredge] (18) to (12);
		\draw [style=medium diredge] (12) to (2.center);
		\draw [style=short diredge] (18) to (10);
		\draw [style=diredge] (23) to (16);
		\draw [style=diredge, bend right] (15) to (6.center);
		\draw [style=medium diredge] (30.center) to (19);
		\draw [style=medium diredge] (24) to (18);
		\draw [style=short diredge] (19) to (11);
		\draw [style=diredge, bend left, looseness=0.75] (25.center) to (22);
		\draw [style=diredge, bend right=15] (32.center) to (22);
		\draw [style=medium diredge] (24) to (29.center);
		\draw [style=diredge, bend right, looseness=0.75] (23) to (27.center);
		\draw [style=diredge, bend left=15] (16) to (8.center);
		\draw [style=diredge, bend right] (16) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> encode_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=white dot] (2) at (0, 0) {};
		\node [style=copoint, inner sep=-2 pt] (3) at (0, -0.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=169, looseness=0.75] (2) to (0.center);
		\draw [in=270, out=11, looseness=0.75] (2) to (1.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> encode_state_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9, -0.25) {};
		\node [style=none] (1) at (0.9, -0.25) {};
		\node [style=white dot] (2) at (0, -0.35) {};
		\node [style=none] (3) at (-0.9, -0.5) {};
		\node [style=none] (4) at (-0.6, -0.5) {};
		\node [style=none] (5) at (0.6, -0.5) {};
		\node [style=none] (6) at (0.9, -0.5) {};
		\node [style=copoint, inner sep=-2 pt] (7) at (-0.75, -0.64) {$\Psi$};
		\node [style=copoint, inner sep=-2 pt] (8) at (0.75, -0.64) {$\overline{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (6.center);
		\draw [in=90, out=0, looseness=0.75] (2) to (5.center);
		\draw [in=90, out=180, looseness=0.75] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=white dot] (6) at (0, 0.25) {};
		\node [style=white dot] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-0.5, 0) {$=$};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=white dot] (10) at (1.75, 0) {};
		\node [style=white dot] (11) at (-1.25, -0.25) {};
		\node [style=white dot] (12) at (0, -0.25) {};
		\node [style=white dot] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (18) at (1.25, -0.75) {};
		\node [style=none] (19) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6) to (0.center);
		\draw [style=diredge] (11) to (3.center);
		\draw [style=diredge] (13) to (4.center);
		\draw [style=diredge] (12) to (6);
		\draw [style=diredge] (6) to (1.center);
		\draw [style=diredge] (13) to (10);
		\draw [style=diredge] (16.center) to (12);
		\draw [style=diredge] (7) to (2.center);
		\draw [style=diredge] (18.center) to (13);
		\draw [style=diredge] (15.center) to (11);
		\draw [style=diredge] (10) to (5.center);
		\draw [style=diredge] (14.center) to (7);
		\draw [style=diredge] (17.center) to (12);
		\draw [style=diredge] (11) to (7);
		\draw [style=diredge] (19.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob_comp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=white dot] (3) at (-3.25, 0.5) {};
		\node [style=white dot] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1, 0) {$=$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (2.5, 0) {$=$};
		\node [style=white dot] (15) at (-2.25, -0.5) {};
		\node [style=white dot] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (-3.75, -0.75) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (13.center);
		\draw [style=diredge] (10.center) to (1.center);
		\draw [in=165, out=-90] (10.center) to (16);
		\draw [in=-90, out=15] (16) to (11.center);
		\draw [style=diredge] (19.center) to (2.center);
		\draw [in=-90, out=165] (15) to (7.center);
		\draw (17.center) to (5.center);
		\draw [style=diredge] (8.center) to (0.center);
		\draw [style=diredge, in=-15, out=90] (7.center) to (3);
		\draw [in=15, out=-90] (8.center) to (15);
		\draw [style=diredge, in=-165, out=90] (11.center) to (4);
		\draw [style=diredge, in=-165, out=90] (5.center) to (3);
		\draw [style=diredge, in=-15, out=90] (13.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> global_hidden_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-1.5, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=probs, xscale=3.3] (24) at (0, -0.25) {};
		\node [style=none] (25) at (0, -0.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (16.center) to (4.center);
		\draw [style=diredge] (18.center) to (6.center);
		\draw [style=diredge] (13.center) to (1.center);
		\draw [style=diredge] (12.center) to (0.center);
		\draw [style=diredge] (22.center) to (10.center);
		\draw [style=diredge] (19.center) to (7.center);
		\draw [style=diredge] (14.center) to (2.center);
		\draw [style=diredge] (15.center) to (3.center);
		\draw [style=diredge] (23.center) to (11.center);
		\draw [style=diredge] (21.center) to (9.center);
		\draw [style=diredge] (20.center) to (8.center);
		\draw [style=diredge] (17.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> global_hidden_state_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.25) {$ . . .$};
		\node [style=none] (11) at (-0.5, 0.25) {$ . . .$};
		\node [style=none] (12) at (0.5, 0.25) {\LARGE$ . . .$};
		\node [style=none] (13) at (1.5, 0.25) {$ . . .$};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=probs, xscale=3.3] (21) at (0, -0.25) {};
\node [style=none] (20) at (0, -0.25) {$\Lambda$};
			\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (17.center) to (7.center);
		\draw [style=diredge] (18.center) to (8.center);
		\draw [style=small braceedge] (0.center) to node[wire label, inner sep=5 pt]{control} (1.center);
		\draw [style=diredge] (16.center) to (6.center);
		\draw [style=small braceedge] (2.center) to node[wire label, inner sep=5 pt]{variations} (3.center);
		\draw [style=diredge] (19.center) to (9.center);
		\draw [style=diredge] (15.center) to (5.center);
		\draw [style=diredge] (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hidden_var_outcomes.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 2) {};
		\node [style=none] (1) at (-3.5, 2) {};
		\node [style=white dot] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=white dot] (5) at (-6.5, 0.5) {};
		\node [style=white dot] (6) at (-5, 0.5) {};
		\node [style=white dot] (7) at (-3.5, 0.5) {};
		\node [style=white dot] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0, 0.25) {$\overset{(C)}{=}$};
		\node [style=none] (10) at (-7, -0.25) {};
		\node [style=none] (11) at (-6.5, -0.25) {};
		\node [style=none] (12) at (-6, -0.25) {};
		\node [style=none] (13) at (-5.5, -0.25) {};
		\node [style=none] (14) at (-5, -0.25) {};
		\node [style=none] (15) at (-4.5, -0.25) {};
		\node [style=none] (16) at (-4, -0.25) {};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (-3, -0.25) {};
		\node [style=none] (19) at (-2.5, -0.25) {};
		\node [style=none] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (-1.5, -0.25) {};
		\node [style=gray copoint] (22) at (1.5, -0.25) {$0$};
		\node [style=gray copoint] (23) at (2.75, -0.25) {$1$};
		\node [style=probs, xscale=2.6] (24) at (-4.25, -0.75) {};
		\node [style=none] (25) at (-4.25, -0.75) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (22) to (3.center);
		\draw [style=diredge, bend right=15] (15.center) to (6);
		\draw [style=diredge, bend left=15] (19.center) to (8);
		\draw [style=diredge] (14.center) to (6);
		\draw [style=diredge, bend right=15] (21.center) to (8);
		\draw [style=diredge, bend right=15] (18.center) to (7);
		\draw [style=diredge, in=180, out=60, looseness=0.75] (6) to (2);
		\draw [style=diredge, bend left=15] (10.center) to (5);
		\draw [style=diredge, bend left=15] (16.center) to (7);
		\draw [style=diredge] (7) to (2);
		\draw [style=diredge] (17.center) to (7);
		\draw [style=diredge, bend right=15] (12.center) to (5);
		\draw [style=diredge] (20.center) to (8);
		\draw [style=diredge] (5) to (0.center);
		\draw [style=diredge, bend left=15] (13.center) to (6);
		\draw [style=diredge, in=0, out=120, looseness=0.75] (8) to (2);
		\draw [style=diredge] (23) to (4.center);
		\draw [style=diredge] (11.center) to (5);
		\draw [style=medium diredge] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> hopf-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=white dot] (3) at (-1.5, 0.5) {};
		\node [style=white dot] (4) at (0, 0.5) {};
		\node [style=white dot] (5) at (1.5, 0.5) {};
		\node [style=small box] (6) at (-1.75, 0) {\footnotesize $s$};
		\node [style=none] (7) at (-0.75, 0) {$=$};
		\node [style=none] (8) at (0.75, 0) {$=$};
		\node [style=small box] (9) at (1.75, 0) {\footnotesize $s$};
		\node [style=white dot] (10) at (-1.5, -0.5) {};
		\node [style=white dot] (11) at (0, -0.5) {};
		\node [style=white dot] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=45, looseness=1.25] (12) to (5);
		\draw [style=diredge] (5) to (2.center);
		\draw [style=diredge, bend right=45, looseness=1.25] (10) to (3);
		\draw [style=diredge] (13.center) to (10);
		\draw [style=diredge] (14.center) to (11);
		\draw [style=diredge, bend left=45, looseness=1.25] (10) to (3);
		\draw [style=diredge] (3) to (0.center);
		\draw [style=diredge] (4) to (1.center);
		\draw [style=diredge] (15.center) to (12);
		\draw [style=diredge, bend left=45, looseness=1.25] (12) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> kraus_decomp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -1.75) {};
		\node [style=none] (9) at (1.75, -1.75) {};
		\node [style=square box, minimum width=1.5 cm, minimum height=6.2 mm, yshift=-0.6 mm] (10) at (-1.75, 0) {$B'_*$};
		\node [style=square box, minimum width=1.5 cm, minimum height=6.2 mm, yshift=-0.6 mm] (11) at (1.75, 0) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=90, looseness=1.75] (4.center) to (3.center);
		\draw [style=diredge] (9.center) to (7.center);
		\draw [style=diredge] (5.center) to (1.center);
		\draw [style=diredge] (6.center) to (8.center);
		\draw [style=diredge] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> local_hidden_state.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.25) {};
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (-2.25, 2.25) {};
		\node [style=none] (3) at (-1.5, 2.25) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=none] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (2.25, 2.25) {};
		\node [style=none] (10) at (2.75, 2.25) {};
		\node [style=none] (11) at (3.25, 2.25) {};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-0.5, 1.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (2.75, 1.5) {};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style=gray dot] (24) at (-2.25, -0.25) {};
		\node [style=gray dot] (25) at (-1.75, -0.25) {};
		\node [style=gray dot] (26) at (-0.25, -0.25) {};
		\node [style=gray dot] (27) at (0.25, -0.25) {};
		\node [style=gray dot] (28) at (1.75, -0.25) {};
		\node [style=gray dot] (29) at (2.25, -0.25) {};
		\node [style=none] (30) at (-2.25, -1) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (-0.25, -1) {};
		\node [style=none] (33) at (0.25, -1) {};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (2.25, -1) {};
		\node [style=probs, xscale=2.1] (36) at (0, -1.5) {};
		\node [style=none] (37) at (0, -1.5) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90, looseness=0.75] (29) to (20.center);
		\draw [style=diredge] (18.center) to (6.center);
		\draw [style=diredge] (30.center) to (24);
		\draw [in=-90, out=30, looseness=0.50] (25) to (21.center);
		\draw [style=diredge] (35.center) to (29);
		\draw [style=diredge] (17.center) to (5.center);
		\draw [in=270, out=120, looseness=0.75] (29) to (17.center);
		\draw [style=diredge] (14.center) to (2.center);
		\draw [style=diredge] (12.center) to (0.center);
		\draw [style=diredge] (22.center) to (10.center);
		\draw [in=-90, out=150, looseness=0.50] (28) to (14.center);
		\draw [style=diredge] (33.center) to (27);
		\draw [in=-90, out=105, looseness=1.25] (27) to (16.center);
		\draw [style=diredge] (32.center) to (26);
		\draw [in=270, out=99, looseness=0.75] (24) to (12.center);
		\draw [style=diredge] (19.center) to (7.center);
		\draw [style=diredge] (34.center) to (28);
		\draw [style=diredge] (16.center) to (4.center);
		\draw [in=270, out=75, looseness=0.75] (25) to (18.center);
		\draw [style=diredge] (23.center) to (11.center);
		\draw [in=270, out=63, looseness=0.75] (28) to (23.center);
		\draw [in=270, out=75, looseness=1.25] (26) to (19.center);
		\draw [in=270, out=63, looseness=0.75] (24) to (15.center);
		\draw [style=diredge] (13.center) to (1.center);
		\draw [style=diredge] (15.center) to (3.center);
		\draw [style=diredge] (20.center) to (8.center);
		\draw [style=diredge] (31.center) to (25);
		\draw [in=-90, out=130] (26) to (13.center);
		\draw [style=diredge] (21.center) to (9.center);
		\draw [in=-90, out=50] (27) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> local_hidden_state_bis.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.25) {};
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (-1.5, 2.25) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (2.25, 2.25) {};
		\node [style=none] (5) at (3.25, 2.25) {};
		\node [style=none] (6) at (-2.75, 1.75) {$ . . .$};
		\node [style=none] (7) at (-1, 1.75) {$ . . .$};
		\node [style=none] (8) at (1, 1.75) {\LARGE$ . . .$\ };
		\node [style=none] (9) at (2.75, 1.75) {$ . . .$};
		\node [style=none] (10) at (-3.25, 1.5) {};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (3.25, 1.5) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (-2.25, 0.25) {$ . . .$};
		\node [style=none] (19) at (-0.75, 0.25) {$ . . .$};
		\node [style=none] (20) at (1.75, 0.25) {$ . . .$};
		\node [style=gray dot] (21) at (-2.25, -0.25) {};
		\node [style=gray dot] (22) at (-1.25, -0.25) {};
		\node [style=gray dot] (23) at (1.25, -0.25) {};
		\node [style=gray dot] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (-1.75, -0.75) {$ . . .$};
		\node [style=none] (26) at (0, -0.75) {\LARGE$ . . .$};
		\node [style=none] (27) at (1.75, -0.75) {$ . . .$};
		\node [style=none] (28) at (-2.25, -1) {};
		\node [style=none] (29) at (-1.25, -1) {};
		\node [style=none] (30) at (1.25, -1) {};
		\node [style=none] (31) at (2.25, -1) {};
		\node [style=probs, xscale=2.1] (32) at (0, -1.5) {};
		\node [style=none] (33) at (0, -1.5) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14.center) to (4.center);
		\draw [in=-60, out=90, looseness=0.75] (24) to (17.center);
		\draw [in=-90, out=30, looseness=0.50] (22) to (14.center);
		\draw [style=diredge] (12.center) to (2.center);
		\draw [in=240, out=75, looseness=0.75] (22) to (16.center);
		\draw [in=270, out=135] (21) to (10.center);
		\draw [style=diredge] (30.center) to (23);
		\draw [style=diredge] (28.center) to (21);
		\draw [style=diredge] (11.center) to (1.center);
		\draw [style=diredge] (31.center) to (24);
		\draw [in=-90, out=150, looseness=0.50] (23) to (11.center);
		\draw [in=270, out=30, looseness=0.75] (23) to (15.center);
		\draw [style=diredge] (29.center) to (22);
		\draw [in=270, out=45, looseness=0.75] (21) to (12.center);
		\draw [style=diredge] (10.center) to (0.center);
		\draw [style=diredge] (15.center) to (5.center);
		\draw [style=diredge] (13.center) to (3.center);
		\draw [in=270, out=150, looseness=0.75] (24) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> meas_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.3) {};
		\node [style=white dot] (1) at (0, 0.1) {};
		\node [style=white dot] (2) at (0, -0.25) {$\!I\!$};
		\node [style=none] (3) at (-0.9, -0.5) {};
		\node [style=none] (4) at (-0.6, -0.5) {};
		\node [style=none] (5) at (0.6, -0.5) {};
		\node [style=none] (6) at (0.9, -0.5) {};
		\node [style=copoint, inner sep=-2 pt] (7) at (-0.75, -0.64) {$\Psi$};
		\node [style=copoint, inner sep=-2 pt] (8) at (0.75, -0.64) {$\overline{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=1.25] (1) to (3.center);
		\draw [in=90, out=0, looseness=1.25] (2) to (5.center);
		\draw [in=90, out=0, looseness=1.25] (1) to (6.center);
		\draw [in=90, out=180, looseness=1.25] (2) to (4.center);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> measurement.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-1.25, 0) {$m_{\smallgraydot} :=$ };
		\node [style=gray dot] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (4.center) to (2);
		\draw [style=diredge, bend right] (2) to (3.center);
		\draw [style=diredge] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> measurement_derivation.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray point] (0) at (-3.75, 1.25) {$i$};
		\node [style=none] (1) at (7.25, 1.25) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (4.25, 1) {};
		\node [style=gray point] (4) at (1.25, 0.75) {$i$};
		\node [style=gray point] (5) at (2.75, 0.75) {$i$};
		\node [style=gray dot] (6) at (7.25, 0.5) {};
		\node [style=square box] (7) at (-3.75, 0) {$\rho$};
		\node [style=none] (8) at (-1.25, 0) {$=$};
		\node [style=none] (9) at (5.25, 0) {$=$};
		\node [style=none] (10) at (-5, -0.25) {$\underset{i}{\sum}$};
		\node [style=none] (11) at (-0.25, -0.25) {$\underset{i}{\sum}$};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (6.5, -0.25) {};
		\node [style=none] (15) at (8, -0.25) {};
		\node [style=gray copoint] (16) at (-2.5, -0.5) {$i$};
		\node [style=gray copoint] (17) at (4.25, -0.5) {$i$};
		\node [style=gray copoint] (18) at (-3.75, -1.25) {$i$};
		\node [style=wide copoint, yshift=0.1 mm] (19) at (7.25, -0.75) {$\rho$};
		\node [style=wide copoint, yshift=0.1 mm] (20) at (2, -0.75) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7) to (0);
		\draw [style=diredge, in=90, out=-165] (6) to (14.center);
		\draw [style=diredge] (18) to (7);
		\draw [style=diredge, in=-15, out=90] (15.center) to (6);
		\draw [style=diredge] (4) to (12.center);
		\draw [style=diredge] (13.center) to (5);
		\draw [style=diredge] (16) to (2.center);
		\draw [style=diredge] (17) to (3.center);
		\draw [style=diredge] (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mermin_pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-2.75, 3) {};
		\node [style=none] (2) at (2, 2.75) {};
		\node [style=none] (3) at (5.75, 2.75) {};
		\node [style=white dot] (4) at (-2.75, 2.25) {};
		\node [style=white dot] (5) at (2, 1.75) {};
		\node [style=white dot] (6) at (5.75, 1.75) {};
		\node [style=white dot] (7) at (-6.5, 1.5) {};
		\node [style=white dot] (8) at (-4.75, 1.5) {};
		\node [style=white dot] (9) at (-2.75, 1.5) {};
		\node [style=white dot] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (-7, 0.75) {};
		\node [style=none] (15) at (-6.5, 0.75) {};
		\node [style=none] (16) at (-6, 0.75) {};
		\node [style=none] (17) at (-5.25, 0.75) {};
		\node [style=none] (18) at (-4.75, 0.75) {};
		\node [style=none] (19) at (-4.25, 0.75) {};
		\node [style=none] (20) at (-3.25, 0.75) {};
		\node [style=none] (21) at (-2.75, 0.75) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-1.5, 0.75) {};
		\node [style=none] (24) at (-1, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (0.5, 0) {$\stackrel{(\ref{eq:spidercomp})}{=}$};
		\node [style=none] (27) at (9.25, 0) {$=\  (*)$};
		\node [style=gray dot] (28) at (2.5, -0.75) {};
		\node [style=gray dot] (29) at (3, -0.75) {};
		\node [style=gray dot] (30) at (4.5, -0.75) {};
		\node [style=gray dot] (31) at (5, -0.75) {};
		\node [style=gray dot] (32) at (6.5, -0.75) {};
		\node [style=gray dot] (33) at (7, -0.75) {};
		\node [style=gray dot] (34) at (-6, -1) {};
		\node [style=gray dot] (35) at (-5.5, -1) {};
		\node [style=gray dot] (36) at (-4, -1) {};
		\node [style=gray dot] (37) at (-3.5, -1) {};
		\node [style=gray dot] (38) at (-2, -1) {};
		\node [style=gray dot] (39) at (-1.5, -1) {};
		\node [style=none] (40) at (2.5, -1.5) {};
		\node [style=none] (41) at (3, -1.5) {};
		\node [style=none] (42) at (4.5, -1.5) {};
		\node [style=none] (43) at (5, -1.5) {};
		\node [style=none] (44) at (6.5, -1.5) {};
		\node [style=none] (45) at (7, -1.5) {};
		\node [style=none] (46) at (-6, -1.75) {};
		\node [style=none] (47) at (-5.5, -1.75) {};
		\node [style=none] (48) at (-4, -1.75) {};
		\node [style=none] (49) at (-3.5, -1.75) {};
		\node [style=none] (50) at (-2, -1.75) {};
		\node [style=none] (51) at (-1.5, -1.75) {};
		\node [style=probs, xscale=2.1] (52) at (4.75, -2) {};
		\node [style=none] (53) at (4.75, -2) {$\Lambda'$};
		\node [style=probs, xscale=2.1] (54) at (-3.75, -2.25) {};
		\node [style=none] (55) at (-3.75, -2.25) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=99, looseness=0.75] (34) to (14.center);
		\draw [in=270, out=75, looseness=0.75] (35) to (20.center);
		\draw [style=diredge] (15.center) to (7);
		\draw [style=diredge, in=210, out=90] (11.center) to (5);
		\draw [style=diredge, in=210, out=90] (23.center) to (10);
		\draw [in=270, out=120, looseness=0.75] (39) to (19.center);
		\draw [style=diredge] (42.center) to (30);
		\draw [style=diredge, in=180, out=58] (28) to (6);
		\draw [style=diredge] (5) to (2.center);
		\draw [in=270, out=63, looseness=0.75] (38) to (25.center);
		\draw [style=diredge] (44.center) to (32);
		\draw [in=-90, out=105, looseness=0.75] (37) to (18.center);
		\draw [in=-90, out=146, looseness=0.50] (38) to (16.center);
		\draw [style=diredge, in=210, out=90] (20.center) to (9);
		\draw [style=diredge, in=0, out=90, looseness=0.75] (10) to (4);
		\draw [style=diredge, in=-30, out=90] (25.center) to (10);
		\draw [style=diredge, in=180, out=90, looseness=0.75] (8) to (4);
		\draw [in=270, out=99, looseness=0.75] (28) to (11.center);
		\draw [style=diredge] (43.center) to (31);
		\draw [style=diredge] (41.center) to (29);
		\draw [in=-90, out=130] (36) to (15.center);
		\draw [in=270, out=90, looseness=0.75] (39) to (22.center);
		\draw [style=diredge] (18.center) to (8);
		\draw [style=diredge] (4) to (1.center);
		\draw [style=diredge, in=195, out=62] (29) to (6);
		\draw [style=diredge, in=210, out=32] (29) to (6);
		\draw [in=-90, out=130] (30) to (12.center);
		\draw [style=diredge] (7) to (0.center);
		\draw [style=diredge] (12.center) to (5);
		\draw [style=diredge, in=240, out=90, looseness=0.50] (31) to (6);
		\draw [style=diredge, in=-75, out=45, looseness=0.75] (31) to (6);
		\draw [in=-90, out=50] (37) to (24.center);
		\draw [style=diredge] (40.center) to (28);
		\draw [style=diredge] (45.center) to (33);
		\draw [style=diredge, in=-30, out=90] (33) to (6);
		\draw [style=diredge, in=-30, out=90] (22.center) to (9);
		\draw [style=diredge, in=-30, out=90] (13.center) to (5);
		\draw [style=medium diredge] (9) to (4);
		\draw [style=diredge] (49.center) to (37);
		\draw [style=diredge] (24.center) to (10);
		\draw [style=diredge] (46.center) to (34);
		\draw [style=diredge] (51.center) to (39);
		\draw [style=diredge] (47.center) to (35);
		\draw [in=-90, out=146, looseness=0.50] (32) to (13.center);
		\draw [style=diredge] (48.center) to (36);
		\draw [style=diredge, in=-45, out=89] (32) to (6);
		\draw [style=diredge] (21.center) to (9);
		\draw [style=diredge, in=225, out=67] (30) to (6);
		\draw [in=-90, out=34, looseness=0.75] (35) to (23.center);
		\draw [style=diredge, in=-30, out=90] (16.center) to (7);
		\draw [style=diredge, in=210, out=90] (17.center) to (8);
		\draw [style=diredge, in=210, out=90] (14.center) to (7);
		\draw [style=diredge] (50.center) to (38);
		\draw [in=270, out=75, looseness=0.75] (36) to (21.center);
		\draw [style=diredge, in=-30, out=90] (19.center) to (8);
		\draw [in=270, out=63, looseness=0.75] (34) to (17.center);
		\draw [style=diredge, in=0, out=53] (33) to (6);
		\draw [style=diredge] (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mermin_pf1_bis.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-2.75, 3) {};
		\node [style=none] (2) at (1.25, 3) {};
		\node [style=none] (3) at (5, 3) {};
		\node [style=white dot] (4) at (-2.75, 2.25) {};
		\node [style=white dot] (5) at (-6.5, 1.5) {};
		\node [style=white dot] (6) at (-4.75, 1.5) {};
		\node [style=white dot] (7) at (-1, 1.5) {};
		\node [style=gray dot] (8) at (3.75, 1.25) {};
		\node [style=none] (9) at (-7, 0.75) {};
		\node [style=none] (10) at (-7, 0.75) {};
		\node [style=none] (11) at (-6, 0.75) {};
		\node [style=none] (12) at (-6, 0.75) {};
		\node [style=none] (13) at (-5.25, 0.75) {};
		\node [style=none] (14) at (-5.25, 0.75) {};
		\node [style=none] (15) at (-4.25, 0.75) {};
		\node [style=none] (16) at (-4.25, 0.75) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=none] (19) at (-0.5, 0.75) {};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=none] (21) at (-6.5, 0.5) {$ . . .$};
		\node [style=none] (22) at (-4.75, 0.5) {$ . . .$};
		\node [style=none] (23) at (-2.75, 0.5) {\LARGE$ . . .$\ };
		\node [style=none] (24) at (-1, 0.5) {$ . . .$};
		\node [style=none] (25) at (-7, 0) {};
		\node [style=none] (26) at (-6, 0) {};
		\node [style=none] (27) at (-5.25, 0) {};
		\node [style=none] (28) at (-4.25, 0) {};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=none] (31) at (0.5, 0) {$\stackrel{(\ref{eq:spidercomp}, \ref{eq:bialgarrows})}{=}$};
		\node [style=none] (32) at (-4.5, -0.75) {};
		\node [style=none] (33) at (-1.75, -0.75) {};
		\node [style=white dot] (34) at (3.75, -1) {};
		\node [style=none] (35) at (-6, -1.25) {$ . . .$};
		\node [style=none] (36) at (-4.5, -1.25) {$ . . .$};
		\node [style=none] (37) at (-2, -1.25) {$ . . .$};
		\node [style=gray dot] (38) at (-6, -1.75) {};
		\node [style=gray dot] (39) at (-5, -1.75) {};
		\node [style=gray dot] (40) at (-2.5, -1.75) {};
		\node [style=gray dot] (41) at (-1.5, -1.75) {};
		\node [style=gray dot] (42) at (2.75, -1.75) {};
		\node [style=gray dot] (43) at (6.25, -1.75) {};
		\node [style=none] (44) at (1.75, -2) {};
		\node [style=none] (45) at (5.25, -2) {};
		\node [style=none] (46) at (-5.5, -2.25) {$ . . .$};
		\node [style=none] (47) at (-3.75, -2.25) {\LARGE$ . . .$};
		\node [style=none] (48) at (-2, -2.25) {$ . . .$};
		\node [style=none] (49) at (2.25, -2.25) {$ . . .$};
		\node [style=none] (50) at (4, -2.25) {\LARGE$ . . .$};
		\node [style=none] (51) at (5.75, -2.25) {$ . . .$};
		\node [style=none] (52) at (-6, -2.5) {};
		\node [style=none] (53) at (-5, -2.5) {};
		\node [style=none] (54) at (-2.5, -2.5) {};
		\node [style=none] (55) at (-1.5, -2.5) {};
		\node [style=none] (56) at (1.75, -2.5) {};
		\node [style=none] (57) at (2.75, -2.5) {};
		\node [style=none] (58) at (5.25, -2.5) {};
		\node [style=none] (59) at (6.25, -2.5) {};
		\node [style=probs, xscale=2.1] (61) at (-3.75, -3) {};
		\node [style=probs, xscale=2.1] (63) at (4, -3) {};
		\node [style=none] (60) at (-3.75, -3) {$\Lambda'$};
		\node [style=none] (62) at (4, -3) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (29.center) to (17.center);
		\draw (58.center) to (45.center);
		\draw [style=diredge, in=210, out=90] (14.center) to (6);
		\draw [in=-90, out=150, looseness=0.50] (40) to (26.center);
		\draw [style=diredge] (59.center) to (43);
		\draw [style=diredge, in=0, out=90, looseness=0.75] (7) to (4);
		\draw [style=diredge] (27.center) to (13.center);
		\draw [style=diredge, in=180, out=90, looseness=0.75] (6) to (4);
		\draw [style=diredge] (53.center) to (39);
		\draw [style=diredge, in=210, out=90] (18.center) to (7);
		\draw [style=diredge] (54.center) to (40);
		\draw [style=diredge] (34) to (8);
		\draw [in=270, out=150, looseness=0.75] (41) to (28.center);
		\draw [style=diredge, in=-30, out=90] (20.center) to (7);
		\draw [style=diredge, in=-30, out=90] (15.center) to (6);
		\draw (56.center) to (44.center);
		\draw [style=diredge, bend right] (8) to (3.center);
		\draw [in=-60, out=90, looseness=0.75] (41) to (33.center);
		\draw [style=diredge, in=210, out=90] (9.center) to (5);
		\draw [style=diredge, in=-15, out=90] (45.center) to (34);
		\draw [style=diredge, bend left] (8) to (2.center);
		\draw [style=diredge] (52.center) to (38);
		\draw [style=diredge, in=-30, out=90] (12.center) to (5);
		\draw [style=diredge] (25.center) to (10.center);
		\draw [style=diredge, in=195, out=90] (44.center) to (34);
		\draw [in=-90, out=30, looseness=0.50] (39) to (29.center);
		\draw [style=diredge] (55.center) to (41);
		\draw [style=diredge] (57.center) to (42);
		\draw [in=270, out=135] (38) to (25.center);
		\draw [style=diredge] (28.center) to (16.center);
		\draw [in=270, out=45, looseness=0.75] (38) to (27.center);
		\draw [style=diredge] (5) to (0.center);
		\draw [in=240, out=75, looseness=0.75] (39) to (32.center);
		\draw [in=270, out=30, looseness=0.75] (40) to (30.center);
		\draw [style=diredge] (4) to (1.center);
		\draw [style=diredge] (30.center) to (19.center);
		\draw [style=diredge] (26.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mermin_pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 2.75) {};
		\node [style=none] (1) at (-3.25, 2.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=white dot] (4) at (-6.75, 1.5) {};
		\node [style=white dot] (5) at (-3.25, 1.5) {};
		\node [style=gray dot] (6) at (1.5, 1) {};
		\node [style=none] (7) at (-7.25, 0.75) {};
		\node [style=none] (8) at (-6.75, 0.75) {};
		\node [style=none] (9) at (-6.25, 0.75) {};
		\node [style=none] (10) at (6.25, 0.75) {};
		\node [style=none] (11) at (7.5, 0.75) {};
		\node [style=none] (12) at (-8.25, 0) {$(*) =$};
		\node [style=none] (13) at (-1.25, 0) {$\stackrel{(\ref{eq:bialgarrows})}{=}$};
		\node [style=white dot] (14) at (1.5, 0) {};
		\node [style=none] (15) at (5, 0) {$\neq$};
		\node [style=gray dot] (16) at (0, -0.75) {};
		\node [style=gray dot] (17) at (2, -0.75) {};
		\node [style=gray dot] (18) at (4, -0.75) {};
		\node [style=gray copoint] (19) at (6.25, -0.75) {$0$};
		\node [style=gray copoint] (20) at (7.5, -0.75) {$1$};
		\node [style=gray dot] (21) at (-6.5, -1) {};
		\node [style=gray dot] (22) at (-6, -1) {};
		\node [style=gray dot] (23) at (-4.5, -1) {};
		\node [style=gray dot] (24) at (-4, -1) {};
		\node [style=gray dot] (25) at (-2.5, -1) {};
		\node [style=gray dot] (26) at (-2, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (1.5, -1) {};
		\node [style=none] (29) at (3.5, -1) {};
		\node [style=none] (30) at (-0.5, -1.5) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (33) at (2, -1.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=none] (35) at (4, -1.5) {};
		\node [style=none] (36) at (-6.5, -1.75) {};
		\node [style=none] (37) at (-6, -1.75) {};
		\node [style=none] (38) at (-4.5, -1.75) {};
		\node [style=none] (39) at (-4, -1.75) {};
		\node [style=none] (40) at (-2.5, -1.75) {};
		\node [style=none] (41) at (-2, -1.75) {};
		\node [style=probs, xscale=2.1] (43) at (1.75, -2) {};
		\node [style=probs, xscale=2.1] (44) at (-4.25, -2.25) {};
		\node [style=none] (42) at (1.75, -2) {$\Lambda'$};
		\node [style=none] (45) at (-4.25, -2.25) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (29.center);
		\draw [in=270, out=146, looseness=0.50] (25) to (9.center);
		\draw [style=diredge, in=-45, out=89] (25) to (5);
		\draw [style=diredge, in=-30, out=90] (9.center) to (4);
		\draw [style=diredge, bend right] (6) to (3.center);
		\draw (30.center) to (27.center);
		\draw [style=diredge] (40.center) to (25);
		\draw [style=diredge, in=195, out=90] (27.center) to (14);
		\draw [style=diredge] (14) to (6);
		\draw [in=270, out=99, looseness=0.75] (21) to (7.center);
		\draw [style=diredge] (31.center) to (16);
		\draw [style=diredge] (35.center) to (18);
		\draw [style=diredge] (19) to (10.center);
		\draw [style=diredge, in=210, out=90] (7.center) to (4);
		\draw [style=diredge, in=225, out=67] (23) to (5);
		\draw [style=diredge] (38.center) to (23);
		\draw [style=diredge, in=180, out=58] (21) to (5);
		\draw [style=diredge] (41.center) to (26);
		\draw [style=diredge] (39.center) to (24);
		\draw [style=diredge] (4) to (0.center);
		\draw [style=diredge] (37.center) to (22);
		\draw [style=diredge] (20) to (11.center);
		\draw [style=diredge, in=-15, out=90] (29.center) to (14);
		\draw (32.center) to (28.center);
		\draw [style=diredge, in=-90, out=90] (28.center) to (14);
		\draw [style=diredge] (5) to (1.center);
		\draw [style=diredge, bend left] (6) to (2.center);
		\draw [style=diredge] (33.center) to (17);
		\draw [in=-90, out=130] (23) to (8.center);
		\draw [style=diredge] (8.center) to (4);
		\draw [style=diredge] (36.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> mub_antipode.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=white dot] (2) at (0.5, 0.5) {};
		\node [style=antipode] (3) at (-1.75, 0) {$S$};
		\node [style=none] (4) at (-0.75, 0) {$=$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=gray dot] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to (1.center);
		\draw (10.center) to (5.center);
		\draw [style=diredge] (3) to (0.center);
		\draw [in=-90, out=165] (8) to (6.center);
		\draw [in=-90, out=15] (8) to (7.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=diredge] (9.center) to (3);
		\draw [style=diredge, in=-15, out=90] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> op_dir_hopf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=gray dot] (2) at (-1.25, 0.5) {};
		\node [style=gray dot] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=white dot] (9) at (-1.25, -0.5) {};
		\node [style=white dot] (10) at (1, -0.5) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=60, looseness=1.25] (9) to (2);
		\draw [style=diredge, in=-45, out=45] (8.center) to (5.center);
		\draw [in=45, out=135] (5.center) to (4.center);
		\draw [in=135, out=-135] (4.center) to (7.center);
		\draw [in=-135, out=-45] (7.center) to (8.center);
		\draw [style=diredge] (12.center) to (10);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (9) to (2);
		\draw [style=diredge] (11.center) to (9);
		\draw [style=diredge] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> orderHopf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=white dot] (2) at (-2, 1) {};
		\node [style=white dot] (3) at (1.25, 0.75) {};
		\node [style=none, yshift=0.5 mm, xshift=0.5 mm] (4) at (-2, 0.25) {$\ldots$};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gray dot] (8) at (1.25, -0.75) {};
		\node [style=gray dot] (9) at (-2, -1) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=none] (11) at (-2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11.center) to (9);
		\draw [style=medium diredge, bend left=60, looseness=1.50] (9) to (2);
		\draw [style=medium diredge, bend left=45, looseness=1.25] (9) to (2);
		\draw [style=diredge] (2) to (0.center);
		\draw [style=small braceedge] (6.center) to node[inner sep=2.5 pt, wire label]{\footnotesize $\,k$} (5.center);
		\draw [style=medium diredge, bend right=60, looseness=1.50] (9) to (2);
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> orderHopfproof1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (2) at (4.5, 2) {};
		\node [style=white dot] (3) at (-4, 1.25) {};
		\node [style=white dot] (4) at (0.75, 1.25) {};
		\node [style=white dot] (5) at (4.5, 0.75) {};
		\node [style=none, yshift=0.5 mm, xshift=0.5 mm] (6) at (-4, 0.5) {$\ldots$};
		\node [style=none] (7) at (-5, 0.25) {};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (-2, 0) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=none] (10) at (3.5, 0) {$=$};
		\node [style=gray copoint] (11) at (-0.75, -0.25) {$i$};
		\node [style=gray copoint] (12) at (0.25, -0.25) {$i$};
		\node [style=none] (13) at (1.25, -0.25) {$\ldots$};
		\node [style=gray copoint] (14) at (2.25, -0.25) {$i$};
		\node [style=gray dot] (15) at (-4, -0.75) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (2.75, -1.25) {};
		\node [style=gray copoint] (18) at (-4, -1.5) {$i$};
		\node [style=none] (19) at (5.5, 0) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=white dot] (20) at (6.75, 0.75) {};
		\node [style=none] (21) at (6.75, 2) {};
		\node [style=gray copoint] (22) at (6.75, -1.5) {$i$};
		\node [style=gray dot] (23) at (6.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small braceedge] (8.center) to node[wire label, inner sep=2.5 pt]{\footnotesize $\,k$} (7.center);
		\draw [style=medium diredge, bend left=45, looseness=1.25] (15) to (3);
		\draw [style=short diredge] (18) to (15);
		\draw [style=diredge] (3) to (0.center);
		\draw [style=diredge, in=-165, out=90] (11) to (4);
		\draw [style=diredge] (5) to (2.center);
		\draw [style=medium diredge, bend right=60, looseness=1.50] (15) to (3);
		\draw [style=diredge] (4) to (1.center);
		\draw [style=diredge, in=-15, out=90] (14) to (4);
		\draw [style=diredge, in=-135, out=90] (12) to (4);
		\draw [style=small braceedge] (17.center) to node[wire label, inner sep=2.5 pt]{\footnotesize $\,k$} (16.center);
		\draw [style=medium diredge, bend left=60, looseness=1.50] (15) to (3);
		\draw [style=diredge] (20) to (21.center);
		\draw [style=short diredge] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> orderHopfproof2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=white dot] (4) at (-3.75, 0.5) {};
		\node [style=white dot] (5) at (-1, 0.5) {};
		\node [style=white dot] (6) at (1, 0.5) {};
		\node [style=white dot] (7) at (2.5, 0.5) {};
		\node [style=white dot] (8) at (-4.25, 0) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (9) at (-3.75, 0) {...};
		\node [style=white dot] (10) at (-3.25, 0) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (11) at (-2.25, 0) {$=$};
		\node [style=none] (12) at (-1, 0) {...};
		\node [style=none] (13) at (0.25, 0) {$=$};
		\node [style=none] (14) at (1.75, 0) {$=$};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=gray dot] (17) at (-1, -0.5) {};
		\node [style=gray dot] (18) at (1, -0.5) {};
		\node [style=white dot] (19) at (-1, -1) {\footnotesize $\!\!i\!\!$};
		\node [style=white dot] (20) at (1, -1) {\footnotesize $\!\!i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (5);
		\draw [style=diredge] (17) to (19);
		\draw [style=diredge] (3.center) to (7);
		\draw [bend right=60, looseness=1.75] (5) to (17);
		\draw [style=braceedge] (16.center) to node[wire label, inner sep=3.3 pt]{\footnotesize $k$} (15.center);
		\draw [bend left=60, looseness=1.75] (5) to (17);
		\draw [style=diredge] (18) to (20);
		\draw [bend left, looseness=0.75] (4) to (10);
		\draw [style=diredge] (0.center) to (4);
		\draw [style=diredge] (2.center) to (6);
		\draw [bend right, looseness=0.75] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> parity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=white dot] (1) at (0.25, -0.2) {};
		\node [style=none] (2) at (0.45, -0.4) {...};
		\node [style=none] (3) at (-0.4, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.9, -0.5) {};
		\node [style=wide copoint, inner sep=-2 pt] (6) at (0.25, -0.68) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (5.center);
		\draw (1) to (0.center);
		\draw [bend right] (1) to (3.center);
		\draw [bend right=15] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> parity_outcomes.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 2.25) {};
		\node [style=none] (1) at (-5.5, 2.25) {};
		\node [style=none] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (1.25, 1.75) {};
		\node [style=white dot] (4) at (-5.5, 1.5) {};
		\node [style=white dot] (5) at (-9.5, 1) {};
		\node [style=white dot] (6) at (1.25, 1) {};
		\node [style=white dot] (7) at (-7.5, 0.75) {};
		\node [style=white dot] (8) at (-5.5, 0.75) {};
		\node [style=white dot] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (4.5, 0.75) {};
		\node [style=none] (11) at (5.75, 0.75) {};
		\node [style=white dot] (12) at (-9.5, 0) {};
		\node [style=none] (13) at (-2.25, 0) {$\stackrel{(\ref{eq:spidercomp})}{=}$};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (3.5, 0) {$\stackrel{(\ref{eq:classpoint})}{=}$};
		\node [style=white dot] (18) at (-7.5, -0.25) {};
		\node [style=white dot] (19) at (-5.5, -0.25) {};
		\node [style=white dot] (20) at (-3.5, -0.25) {};
		\node [style=gray copoint] (21) at (4.5, -0.75) {$0$};
		\node [style=gray copoint] (22) at (5.75, -0.75) {$1$};
		\node [style=gray copoint] (23) at (-1.25, -1) {$0$};
		\node [style=gray copoint] (24) at (0, -1) {$1$};
		\node [style=gray copoint] (25) at (1.25, -1) {$1$};
		\node [style=gray copoint] (26) at (2.5, -1) {$1$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (27) at (-9.5, -1.25) {};
		\node [style=none] (28) at (-9.5, -1.25) {\footnotesize $A$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (29) at (-7.5, -1.25) {};
		\node [style=none] (30) at (-7.5, -1.25) {\footnotesize $B_1$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (31) at (-5.5, -1.25) {};
		\node [style=none] (32) at (-5.5, -1.25) {\footnotesize $B_2$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (33) at (-3.5, -1.25) {};
		\node [style=none] (34) at (-3.5, -1.25) {\footnotesize $B_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=60, looseness=1.25] (19) to (8);
		\draw (15.center) to (6);
		\draw [style=diredge, bend left=60, looseness=1.25] (19) to (8);
		\draw [in=195, out=90] (14.center) to (6);
		\draw [style=diredge] (22) to (11.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (18) to (7);
		\draw [style=medium diredge] (4) to (1.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (20) to (9);
		\draw [style=medium diredge] (6) to (3.center);
		\draw [style=diredge] (21) to (10.center);
		\draw [style=diredge] (20) to (9);
		\draw [style=medium diredge] (29) to (18);
		\draw [style=diredge] (23) to (2.center);
		\draw [style=diredge, in=0, out=90, looseness=0.75] (9) to (4);
		\draw [style=medium diredge] (33) to (20);
		\draw [style=diredge] (18) to (7);
		\draw [style=medium diredge] (12) to (5);
		\draw [style=diredge] (5) to (0.center);
		\draw [style=short diredge] (24) to (14.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (12) to (5);
		\draw [style=short diredge] (26) to (16.center);
		\draw [style=diredge, in=180, out=90, looseness=0.75] (7) to (4);
		\draw [in=-15, out=90] (16.center) to (6);
		\draw [style=medium diredge] (31) to (19);
		\draw [style=diredge, bend left=60, looseness=1.25] (18) to (7);
		\draw [style=diredge] (19) to (8);
		\draw [style=short diredge] (25) to (15.center);
		\draw [style=medium diredge] (8) to (4);
		\draw [style=diredge, bend right=60, looseness=1.25] (12) to (5);
		\draw [style=medium diredge] (27) to (12);
		\draw [style=diredge, bend right=60, looseness=1.25] (20) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> parity_outcomes_corrected.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 5) {};
		\node [style=none] (1) at (3, 5) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=white dot] (4) at (3, 4.25) {};
		\node [style=white dot] (5) at (0.5, 3.5) {};
		\node [style=white dot] (6) at (3, 0) {};
		\node [style=white dot] (7) at (1.75, 3.5) {};
		\node [style=white dot] (8) at (3, 3.5) {};
		\node [style=white dot] (9) at (4.25, 3.5) {};
		\node [style=none] (10) at (6.25, 0.25) {};
		\node [style=none] (11) at (7.5, 0.25) {};
		\node [style=white dot] (12) at (0.5, 2.5) {};
		\node [style=none] (13) at (-1, -0.5) {$\stackrel{(\ref{eq:spidercomp})}{=}$};
		\node [style=none] (14) at (5.25, -0.5) {$=$};
		\node [style=white dot] (15) at (1.75, 2.5) {};
		\node [style=white dot] (16) at (3, 2.5) {};
		\node [style=white dot] (17) at (4.25, 2.5) {};
		\node [style=gray copoint] (18) at (6.25, -1.25) {$0$};
		\node [style=gray copoint] (19) at (7.5, -1.25) {$1$};
		\node [style=gray copoint] (20) at (0.5, -1.25) {$0$};
		\node [style=gray copoint] (21) at (1.75, -1.25) {$1$};
		\node [style=gray copoint] (22) at (3, -1.25) {$1$};
		\node [style=gray copoint] (23) at (4.25, -1.25) {$1$};
		\node [style=none] (24) at (0.5, 1.75) {};
		\node [style=gray copoint] (25) at (0.5, 1.75) {\footnotesize $0$};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=gray copoint] (27) at (1.75, 1.75) {\footnotesize $1$};
		\node [style=none] (28) at (3, 1.75) {};
		\node [style=gray copoint] (29) at (3, 1.75) {\footnotesize $1$};
		\node [style=none] (30) at (4.25, 1.75) {};
		\node [style=gray copoint] (31) at (4.25, 1.75) {\footnotesize $1$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (32) at (-4.5, 2.25) {};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (33) at (-8.5, 2.25) {};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (34) at (-6.5, 2.25) {};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (35) at (-2.5, 2.25) {};
		\node [style=none] (36) at (-6.5, 2.25) {\footnotesize $B_1$};
		\node [style=none] (37) at (-7, 2.75) {};
		\node [style=none] (38) at (-8.5, 2.75) {};
		\node [style=white dot] (39) at (-6.5, 3.5) {};
		\node [style=none] (40) at (-4.5, 5) {};
		\node [style=none] (41) at (-6, 2.75) {};
		\node [style=none] (42) at (-3, 2.75) {};
		\node [style=white dot] (43) at (-4.5, 4.25) {};
		\node [style=none] (44) at (-2, 2.75) {};
		\node [style=none] (45) at (-5, 2.75) {};
		\node [style=none] (46) at (-9, 2.75) {};
		\node [style=white dot] (47) at (-4.5, 3.5) {};
		\node [style=none] (48) at (-2.5, 2.75) {};
		\node [style=white dot] (49) at (-8.5, 3.5) {};
		\node [style=white dot] (50) at (-2.5, 3.5) {};
		\node [style=none] (51) at (-6.5, 2.75) {};
		\node [style=none] (52) at (-4, 2.75) {};
		\node [style=none] (53) at (-4.5, 2.75) {};
		\node [style=none] (54) at (-8, 2.75) {};
		\node [style=none] (55) at (-8.5, 5) {};
		\node [style=none] (56) at (-1, 3) {$=$};
		\node [style=none] (57) at (-4.5, 2.25) {\footnotesize $B_2$};
		\node [style=none] (58) at (-2.5, 2.25) {\footnotesize $B_3$};
		\node [style=none] (59) at (-8.5, 2.25) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=60, looseness=1.25] (16) to (8);
		\draw [style=diredge, bend left=60, looseness=1.25] (16) to (8);
		\draw [style=diredge] (19) to (11.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (15) to (7);
		\draw [style=diredge] (4) to (1.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (17) to (9);
		\draw [style=diredge] (6) to (3.center);
		\draw [style=diredge] (18) to (10.center);
		\draw [style=diredge] (17) to (9);
		\draw [style=diredge] (26.center) to (15);
		\draw [style=diredge] (20) to (2.center);
		\draw [style=diredge, in=0, out=90, looseness=0.75] (9) to (4);
		\draw [style=diredge] (30.center) to (17);
		\draw [style=diredge] (15) to (7);
		\draw [style=diredge] (12) to (5);
		\draw [style=diredge] (5) to (0.center);
		\draw [style=diredge, bend left=60, looseness=1.25] (12) to (5);
		\draw [style=diredge, in=180, out=90, looseness=0.75] (7) to (4);
		\draw [style=diredge] (28.center) to (16);
		\draw [style=diredge, bend left=60, looseness=1.25] (15) to (7);
		\draw [style=diredge] (16) to (8);
		\draw [style=diredge] (8) to (4);
		\draw [style=diredge, bend right=60, looseness=1.25] (12) to (5);
		\draw [style=diredge] (24.center) to (12);
		\draw [style=diredge, bend right=60, looseness=1.25] (17) to (9);
		\draw [style=diredge, in=-150, out=90] (46.center) to (49);
		\draw [style=diredge, in=180, out=60, looseness=0.75] (39) to (43);
		\draw [style=diredge] (53.center) to (47);
		\draw [style=diredge, in=0, out=120, looseness=0.75] (50) to (43);
		\draw [style=diredge, in=-30, out=90] (44.center) to (50);
		\draw [style=diredge] (47) to (43);
		\draw [style=diredge, in=-150, out=90] (37.center) to (39);
		\draw [style=diredge] (51.center) to (39);
		\draw [style=diredge] (49) to (55.center);
		\draw [style=diredge, in=-30, out=90] (52.center) to (47);
		\draw [style=diredge] (43) to (40.center);
		\draw [style=diredge, in=-30, out=90] (41.center) to (39);
		\draw [style=diredge, in=-30, out=90] (54.center) to (49);
		\draw [style=diredge, in=-150, out=90] (42.center) to (50);
		\draw [style=diredge, in=-150, out=90] (45.center) to (47);
		\draw [style=diredge] (38.center) to (49);
		\draw [style=diredge] (48.center) to (50);
		\draw [style=diredge, in=-165, out=90] (21) to (6);
		\draw [style=diredge] (22) to (6);
		\draw [style=diredge, in=-15, out=90] (23) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> parity_outcomes_quad.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gray copoint] (3) at (-1.5, -0.5) {$i$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (4) at (2, -0.75) {};
		\node [style=none] (5) at (2, -0.75) {\footnotesize $\sum \alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3) to (1.center);
		\draw [style=diredge] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> parity_outcomes_tris.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (3.5, 1.75) {};
		\node [style=white dot] (2) at (3.5, 1) {};
		\node [style=none] (3) at (-4.5, 0.75) {};
		\node [style=none] (4) at (8.25, 0.75) {};
		\node [style=none] (5) at (-3, 0) {$=$};
		\node [style=none] (6) at (0, 0) {$\not=$};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (5.25, 0) {};
		\node [style=none] (9) at (6.75, 0) {$=$};
		\node [style=gray copoint] (10) at (-4.5, -0.75) {$i$};
		\node [style=gray copoint] (11) at (8.25, -0.75) {$j$};
		\node [style=none] (12) at (-1.5, -1) {\footnotesize $\sum \alpha_i$};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (13) at (-1.5, -1) {};
		\node [minimum width=8 mm, style=probs, xscale=0.75] (14) at (1.75, -1) {};
		\node [style=none] (15) at (1.75, -1) {\footnotesize $\sum \beta^1_i$};
		\node [style=none] (16) at (3.5, -1) {\LARGE$ . . .$\ };
		\node [minimum width=8 mm, style=probs, xscale=0.75] (17) at (5.25, -1) {};
		\node [style=none] (18) at (5.25, -1) {\footnotesize $\sum \beta^n_i$};
		\node [style=none] (19) at (-2.25, -2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (1, -2) {};
		\node [style=none] (22) at (6, -2) {};
		\node [style=none] (23) at (-1.5, -1) {\footnotesize $\sum \alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (13) to (0.center);
		\draw [style=diredge] (10) to (3.center);
		\draw [style=small braceedge] (20.center) to node[wire label, inner sep=5 pt]{control-point} (19.center);
		\draw (7.center) to (14);
		\draw [style=diredge] (2) to (1.center);
		\draw [style=diredge, in=-165, out=90] (7.center) to (2);
		\draw [style=diredge, in=-15, out=90] (8.center) to (2);
		\draw [style=small braceedge] (22.center) to node[wire label, inner sep=5 pt]{variations-point} (21.center);
		\draw [style=diredge] (11) to (4.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> paritybis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.4, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.9, 0) {};
		\node [style=none] (3) at (0.45, -0.05) {...};
		\node [style=white dot] (4) at (0.25, -0.35) {\footnotesize $\!\!i\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4) to (2.center);
		\draw [bend left] (4) to (0.center);
		\draw [bend left=15] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> phases.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=white dot, font=\footnotesize, inner sep=1pt] (2) at (-1, -0.5) {$\alpha$};
		\node [style=white dot, font=\footnotesize, inner sep=0.5 pt] (3) at (1, -0.5) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (2) to (0.center);
		\draw [style=medium diredge] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> qss1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1.75) {};
		\node [style=none] (1) at (-5.25, 1.75) {};
		\node [style=none] (2) at (-3.75, 1.75) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (3.75, 1.25) {};
		\node [style=none] (7) at (5.25, 1.25) {};
		\node [style=none] (8) at (6.75, 1.25) {};
		\node [style=gray dot] (9) at (-6.75, 0.75) {};
		\node [style=gray dot] (10) at (-5.25, 0.75) {};
		\node [style=gray dot] (11) at (-3.75, 0.75) {};
		\node [style=gray dot] (12) at (-1.25, 0.5) {};
		\node [style=white dot] (13) at (1, 0.25) {};
		\node [style=none] (14) at (-2.75, 0) {$=$};
		\node [style=none] (15) at (2.75, 0) {$=$};
		\node [style=white dot] (16) at (5.25, -0.75) {};
		\node [style=gray dot] (17) at (-0.25, -1) {};
		\node [style=white dot] (18) at (-6.25, -1.25) {};
		\node [style=white dot] (19) at (-4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (19);
		\draw (11) to (2.center);
		\draw [bend right=15] (6.center) to (16);
		\draw (11) to (19);
		\draw (18) to (11);
		\draw (9) to (0.center);
		\draw [bend left=45] (12) to (17);
		\draw [bend left=15] (8.center) to (16);
		\draw [bend right=15] (4.center) to (13);
		\draw [bend left=15] (5.center) to (13);
		\draw [bend left=315] (12) to (17);
		\draw [bend left=15, looseness=1.25] (13) to (17);
		\draw (10) to (1.center);
		\draw (9) to (19);
		\draw [in=90, out=-90] (7.center) to (16);
		\draw (9) to (18);
		\draw [bend left=15] (12) to (3.center);
		\draw (10) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> qss25.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.25) {};
		\node [style=none] (1) at (-5.75, 1.25) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (2.75, 1.25) {};
		\node [style=none] (8) at (3.75, 1.25) {};
		\node [style=none] (9) at (5.5, 0.75) {};
		\node [style=none] (10) at (6.5, 0.75) {};
		\node [style=none] (11) at (7.5, 0.75) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (12) at (-6.75, 0.5) {$Y$};
		\node [style=gray dot] (13) at (-5.75, 0.5) {};
		\node [style=gray dot] (14) at (-4.75, 0.5) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (15) at (-2.75, 0.5) {$Y$};
		\node [style=white dot] (16) at (-1, 0.5) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (17) at (1.25, 0.5) {$Y_{\pi}$};
		\node [style=white dot] (18) at (3.25, 0.5) {};
		\node [style=none] (19) at (-3.75, 0) {$=$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (4.25, 0) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (22) at (5.5, -0.25) {$Y_{\pi}$};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (23) at (6.5, -0.25) {$\pi$};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (24) at (7.5, -0.25) {$\pi$};
		\node [style=white dot] (25) at (-6.25, -0.5) {};
		\node [style=white dot] (26) at (-5.25, -0.5) {};
		\node [style=gray dot] (27) at (-1.75, -0.5) {};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (28) at (2.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (8.center) to (18);
		\draw [bend right=15] (3.center) to (15);
		\draw [bend right=15] (7.center) to (18);
		\draw [bend left] (15) to (27);
		\draw [in=135, out=-15] (12) to (26);
		\draw [bend left=15] (14) to (26);
		\draw [in=90, out=-90] (10.center) to (23);
		\draw [bend right=15] (6.center) to (17);
		\draw [bend left=15, looseness=1.25] (18) to (28);
		\draw [in=-93, out=60] (14) to (2.center);
		\draw [bend left=345] (0.center) to (12);
		\draw [bend left=15, looseness=1.25] (16) to (27);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (24);
		\draw [bend left=15] (5.center) to (16);
		\draw [bend right, looseness=1.25] (15) to (27);
		\draw [bend right=15] (14) to (25);
		\draw [in=90, out=270] (1.center) to (13);
		\draw [bend right=15] (12) to (25);
		\draw [bend right=15] (4.center) to (16);
		\draw (13) to (26);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (22);
		\draw (13) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> qss32.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (5, 1.5) {};
		\node [style=none] (6) at (6.75, 1.25) {};
		\node [style=none] (7) at (8.25, 1.25) {};
		\node [style=none] (8) at (12, 1.25) {};
		\node [style=gray dot] (9) at (4.5, 0.75) {};
		\node [style=gray dot] (10) at (-1, 0.5000001) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (11) at (-4, 0.5) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (12) at (-2.5, 0.5) {$Y$};
		\node [style=gray dot] (13) at (11.5, 0.5) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (14) at (1.5, 0.25) {-$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (15) at (3, 0.25) {$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (16) at (7.5, 0.25) {-$\frac{\pi}{2}$};
		\node [style=none] (17) at (0, -0) {$=$};
		\node [style=none] (18) at (5.75, 0) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (19) at (10, 0) {-$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (20) at (4, -0.75) {$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (21) at (8.25, -0.75) {$\pi$};
		\node [style=white dot] (22) at (-3.25, -1) {};
		\node [style=white dot] (23) at (-1.75, -1) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (24) at (11, -1) {-$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (25) at (2.5, -1.25) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (26) at (9.25, -1.5) {$Y$};
		\node [style=none] (27) at (0.5, -2.5) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (4.5, -2.5) {};
		\node [style=none] (30) at (6.75, -2.75) {};
		\node [style=none] (31) at (7.5, -2.75) {};
		\node [style=none] (32) at (8.25, -2.75) {};
		\node [style=none] (33) at (0, -3.25) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (34) at (1.25, -3.5) {$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (35) at (4.5, -3.5) {-$\frac{\pi}{2}$};
		\node [style=none] (36) at (5.75, -3.5) {$=$};
		\node [style=white dot] (37) at (7.5, -4) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (38) at (2, -4.75) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (39) at (3.75, -4.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (31.center) to (37);
		\draw [bend left=15] (7.center) to (16);
		\draw [bend left, looseness=1.25] (35) to (39);
		\draw (29.center) to (35);
		\draw [bend left] (38) to (39);
		\draw [in=90, out=-90] (1.center) to (12);
		\draw [bend left=15] (25) to (15);
		\draw (10) to (22);
		\draw [bend left=15] (32.center) to (37);
		\draw [bend right=15] (27.center) to (34);
		\draw (11) to (0.center);
		\draw [bend left, looseness=0.75] (26) to (19);
		\draw [bend right=15] (30.center) to (37);
		\draw [bend left=15] (28.center) to (34);
		\draw [bend right] (38) to (39);
		\draw (11) to (22);
		\draw (12) to (22);
		\draw [bend right=15] (14) to (25);
		\draw (12) to (23);
		\draw [bend left=15] (8.center) to (13);
		\draw (23) to (11);
		\draw [bend right=15] (34) to (38);
		\draw [bend left=15] (9) to (20);
		\draw [bend right=15] (3.center) to (14);
		\draw [bend right=15] (9) to (15);
		\draw [bend right=15] (9) to (5.center);
		\draw [bend right=15] (25) to (20);
		\draw (10) to (2.center);
		\draw [bend right=15, looseness=1.25] (26) to (24);
		\draw [bend right=15] (6.center) to (16);
		\draw [bend right=15] (13) to (19);
		\draw [bend left=15] (4.center) to (14);
		\draw (10) to (23);
		\draw [bend left=15, looseness=1.25] (13) to (24);
		\draw [bend right=15] (16) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> qss42.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (5.25, 1.75) {};
		\node [style=none] (6) at (7.25, 1.75) {};
		\node [style=none] (7) at (8.25, 1.75) {};
		\node [style=none] (8) at (11.25, 1.75) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (9) at (4.75, 1) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (10) at (-4, 0.75) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (11) at (-2.5, 0.75) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (12) at (-1, 0.75) {$Y$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (13) at (1.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (14) at (3.25, 0.75) {-$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (15) at (7.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (6, 0.5) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (17) at (10.75, 0.5) {$Y$};
		\node [style=none] (18) at (0, 0.25) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (19) at (4.25, -0.25) {-$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (20) at (8.5, -0.25) {-$\frac{\pi}{2}$};
		\node [style=white dot] (21) at (-3.25, -0.75) {};
		\node [style=white dot] (22) at (-1.75, -0.75) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (23) at (2.5, -0.75) {$Y$};
		\node [style=gray dot] (24) at (9.5, -1) {};
		\node [style=none] (25) at (1.25, -2) {};
		\node [style=none] (26) at (2.75, -2) {};
		\node [style=none] (27) at (4.5, -2) {};
		\node [style=none] (28) at (7.5, -2.25) {};
		\node [style=none] (29) at (8.75, -2.25) {};
		\node [style=none] (30) at (10, -2.25) {};
		\node [style=none] (31) at (0, -3) {$=$};
		\node [style=white dot] (32) at (2, -3) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (33) at (4, -3) {$Y_{\pi}$};
		\node [style=none] (34) at (6, -3) {$=$};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (35) at (7.5, -3.25) {$\pi$};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (36) at (8.75, -3.25) {$\pi$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (37) at (10, -3.25) {$Y_{\pi}$};
		\node [style=gray dot, font=\footnotesize, inner sep=1 pt] (38) at (3, -4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (5.center) to (9);
		\draw [bend right=45, looseness=1.25] (32) to (38);
		\draw [bend left=15] (26.center) to (32);
		\draw [bend right=15] (3.center) to (13);
		\draw [bend right=15] (9) to (14);
		\draw (10) to (0.center);
		\draw (11) to (21);
		\draw [bend right=15] (15) to (24);
		\draw [bend left=15] (27.center) to (33);
		\draw (10) to (21);
		\draw [bend left=15, looseness=1.25] (9) to (19);
		\draw (22) to (10);
		\draw [in=90, out=-90] (30.center) to (37);
		\draw [bend right=15] (6.center) to (15);
		\draw [bend right=15] (25.center) to (32);
		\draw [bend right=15] (13) to (23);
		\draw [in=90, out=-90] (1.center) to (11);
		\draw [bend left=15] (4.center) to (13);
		\draw (11) to (22);
		\draw [bend left=45] (17) to (24);
		\draw [bend left=15] (7.center) to (15);
		\draw [bend right=45] (17) to (24);
		\draw (22) to (12);
		\draw [bend right=15, looseness=1.25] (23) to (19);
		\draw [in=90, out=-90] (28.center) to (35);
		\draw [bend left, looseness=0.75] (23) to (14);
		\draw [in=90, out=-90] (29.center) to (36);
		\draw [in=90, out=-90] (2.center) to (12);
		\draw (21) to (12);
		\draw [bend left=15] (8.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> rho_point.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (0, 0) {$:=$};
		\node [style=square box] (7) at (2.75, 0) {$\rho$};
		\node [style=wide copoint, yshift=0.1 mm] (8) at (-2.25, -0.5) {$\rho$};
		\node [style=none] (9) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=-90, looseness=1.50] (9.center) to (7);
		\draw [style=diredge] (7) to (3.center);
		\draw (2.center) to (9.center);
		\draw [style=diredge] (0.center) to (4.center);
		\draw [style=diredge] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sameness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1.25, 0.25) {\raisebox{-2mm}{...}};
		\node [style=white dot] (6) at (0.75, 0.2) {\footnotesize $\!\!i\!\!$};
		\node [style=white dot] (7) at (1.75, 0.2) {\footnotesize $\!\!i\!\!$};
		\node [style=gray dot] (8) at (-1.25, 0) {};
		\node [style=none, anchor=east] (9) at (0, 0) {$=$};
		\node [style=white dot] (10) at (1.75, -0.2) {\footnotesize $\!\!i\!\!$};
		\node [style=white dot] (11) at (1.05, -0.25) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (12) at (1.4, -0.25) {\raisebox{-2mm}{...}};
		\node [style=white dot] (13) at (-1.75, -0.5) {\footnotesize $\!\!i\!\!$};
		\node [style=none] (14) at (-1.25, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (1.05, -0.5) {};
		\node [style=none] (17) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (17.center) to (10);
		\draw [style=diredge, bend right=15] (15.center) to (8);
		\draw [style=diredge] (3.center) to (6);
		\draw [style=diredge, bend right=15] (8) to (2.center);
		\draw [style=diredge] (4.center) to (7);
		\draw [style=diredge] (16.center) to (11);
		\draw [style=diredge, bend left=15] (8) to (0.center);
		\draw [style=diredge, bend left=15] (13) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> sc_hopf_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 2) {};
		\node [style=none] (1) at (8.5, 2) {};
		\node [style=none] (2) at (-4.5, 1.75) {};
		\node [style=none] (3) at (4.25, 1.75) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=gray dot] (6) at (5.5, 1.5) {};
		\node [style=gray dot] (7) at (0, 1.25) {};
		\node [style=gray dot] (8) at (3.5, 1.25) {};
		\node [style=antipode] (9) at (6.75, 1.25) {$S$};
		\node [style=gray dot] (10) at (-4.5, 1) {};
		\node [style=gray dot] (11) at (-1.75, 0.75) {};
		\node [style=gray dot] (12) at (1.75, 0.75) {};
		\node [style=gray dot] (13) at (-1, 0.5) {};
		\node [style=gray dot] (14) at (0, 0.5) {};
		\node [style=white dot] (15) at (2.75, 0.5) {};
		\node [style=white dot] (16) at (4.75, 0.5) {};
		\node [style=gray dot] (17) at (8.5, 0.5) {};
		\node [style=none] (18) at (-6.25, 0.25) {};
		\node [style=none] (19) at (-5.75, 0.25) {};
		\node [style=white dot] (20) at (-1.75, 0.25) {};
		\node [style=white dot] (21) at (1.75, 0.25) {};
		\node [style=gray dot] (22) at (6.75, 0.25) {};
		\node [style=antipode] (23) at (-3.75, 0) {$S$};
		\node [style=none] (24) at (-2.75, 0) {$=$};
		\node [style=none] (25) at (1, 0) {$=$};
		\node [style=none] (26) at (3.75, 0) {$=$};
		\node [style=none] (27) at (5.75, 0) {$=$};
		\node [style=none] (28) at (7.5, 0) {$=$};
		\node [style=none] (29) at (-6.25, -0.25) {};
		\node [style=none] (30) at (-5.75, -0.25) {};
		\node [style=gray dot] (31) at (-1.75, -0.25) {};
		\node [style=gray dot] (32) at (1.75, -0.25) {};
		\node [style=white dot] (33) at (-1, -0.5) {};
		\node [style=white dot] (34) at (0, -0.5) {};
		\node [style=gray dot] (35) at (2.75, -0.5) {};
		\node [style=gray dot] (36) at (4.75, -0.5) {};
		\node [style=white dot] (37) at (6.75, -0.25) {};
		\node [style=white dot] (38) at (-1.75, -0.75) {};
		\node [style=white dot] (39) at (1.75, -0.75) {};
		\node [style=white dot] (40) at (8.5, -0.75) {};
		\node [style=white dot] (41) at (-4.5, -1) {};
		\node [style=white dot] (42) at (0, -1.25) {};
		\node [style=white dot] (43) at (3.25, -1.25) {};
		\node [style=antipode] (44) at (6.75, -1.25) {$S$};
		\node [style=none] (45) at (-1, -1.5) {};
		\node [style=none] (46) at (2.25, -1.5) {};
		\node [style=white dot] (47) at (5.5, -1.5) {};
		\node [style=none] (48) at (-4.5, -1.75) {};
		\node [style=none] (49) at (4.25, -1.75) {};
		\node [style=none] (50) at (6.75, -2) {};
		\node [style=none] (51) at (8.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (14) to (7);
		\draw [style=diredge] (9) to (0.center);
		\draw [style=diredge] (42) to (34);
		\draw [in=135, out=-135] (18.center) to (29.center);
		\draw [in=45, out=135] (19.center) to (18.center);
		\draw [style=diredge] (10) to (2.center);
		\draw [style=diredge, bend left=15] (15) to (5.center);
		\draw [style=diredge, in=-105, out=30] (16) to (6);
		\draw [style=diredge, bend left=15] (49.center) to (36);
		\draw [style=diredge, in=-45, out=45] (30.center) to (19.center);
		\draw [style=diredge, bend left=15] (46.center) to (35);
		\draw [style=diredge, bend right=15] (43) to (35);
		\draw [style=diredge] (50.center) to (44);
		\draw [style=diredge] (20) to (11);
		\draw [style=diredge, in=-30, out=105] (47) to (36);
		\draw [style=diredge, in=-15, out=90] (23) to (10);
		\draw [style=diredge] (39) to (32);
		\draw [style=diredge] (45.center) to (33);
		\draw [style=diredge] (13) to (4.center);
		\draw [style=diredge, in=-90, out=15] (41) to (23);
		\draw [style=diredge] (33) to (14);
		\draw [style=diredge] (34) to (13);
		\draw [style=diredge] (17) to (1.center);
		\draw [style=diredge] (35) to (15);
		\draw [style=diredge, bend right=15] (15) to (8);
		\draw [style=diredge, bend left=45, looseness=0.75] (33) to (13);
		\draw [style=diredge, in=-165, out=165] (41) to (10);
		\draw [style=diredge] (48.center) to (41);
		\draw [in=-135, out=-45] (29.center) to (30.center);
		\draw [style=diredge, bend left=15] (16) to (3.center);
		\draw [style=diredge] (38) to (31);
		\draw [style=diredge] (22) to (9);
		\draw [style=diredge] (51.center) to (40);
		\draw [style=diredge] (44) to (37);
		\draw [style=diredge] (21) to (12);
		\draw [style=diredge, bend right=45, looseness=0.75] (34) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> sc_hopf_pf_without_cancellation.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2) {};
		\node [style=none] (1) at (-7.75, 1.75) {};
		\node [style=none] (2) at (-4.5, 1.75) {};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=none] (4) at (0.75, 1.75) {};
		\node [style=gray dot] (5) at (-3.5, 1.5) {};
		\node [style=gray dot] (6) at (1.75, 1.5) {};
		\node [style=white dot] (7) at (3.25, 1.5) {\footnotesize $S$};
		\node [style=gray dot] (8) at (-5.25, 1.25) {};
		\node [style=gray dot] (9) at (-0.25, 1.25) {};
		\node [style=gray dot] (10) at (-7.75, 1) {};
		\node [style=white dot] (11) at (-5.25, 0.75) {};
		\node [style=gray dot] (12) at (-4.5, 0.75) {};
		\node [style=gray dot] (13) at (-3.5, 0.75) {};
		\node [style=gray dot] (14) at (-1.75, 0.75) {};
		\node [style=white dot] (15) at (1.25, 0.75) {};
		\node [style=gray dot] (16) at (3.25, 0.75) {};
		\node [style=white dot] (17) at (-0.75, 0.5) {};
		\node [style=gray dot] (18) at (-9.75, 0.25) {};
		\node [style=none] (19) at (-9.25, 0.25) {};
		\node [style=none] (20) at (-8.75, 0.25) {};
		\node [style=gray dot] (21) at (-5.25, 0.25) {};
		\node [style=white dot] (22) at (-1.75, 0.25) {};
		\node [style=gray dot] (23) at (1.25, 0.25) {};
		\node [style=gray dot] (24) at (3.25, 0.25) {};
		\node [style=white dot] (25) at (-7, 0) {\footnotesize $S$};
		\node [style=none] (26) at (-6, 0) {$=$};
		\node [style=none] (27) at (-4, 0) {};
		\node [style=none] (28) at (-2.5, 0) {$=$};
		\node [style=none] (29) at (0.25, 0) {$=$};
		\node [style=none] (30) at (2.25, 0) {$=$};
		\node [style=white dot] (31) at (-9.75, -0.25) {};
		\node [style=none] (32) at (-9.25, -0.25) {};
		\node [style=none] (33) at (-8.75, -0.25) {};
		\node [style=white dot] (34) at (-5.25, -0.25) {};
		\node [style=gray dot] (35) at (-1.75, -0.25) {};
		\node [style=white dot] (36) at (1.25, -0.25) {};
		\node [style=white dot] (37) at (3.25, -0.25) {};
		\node [style=gray dot] (38) at (-0.75, -0.5) {};
		\node [style=gray dot] (39) at (-5.25, -0.75) {};
		\node [style=white dot] (40) at (-4.5, -0.75) {};
		\node [style=white dot] (41) at (-3.5, -0.75) {};
		\node [style=white dot] (42) at (-1.75, -0.75) {};
		\node [style=gray dot] (43) at (1.25, -0.75) {};
		\node [style=white dot] (44) at (3.25, -0.75) {};
		\node [style=white dot] (45) at (-7.75, -1) {};
		\node [style=white dot] (46) at (-5.25, -1.25) {};
		\node [style=white dot] (47) at (-0.25, -1.25) {};
		\node [style=white dot] (48) at (-3.5, -1.5) {};
		\node [style=white dot] (49) at (1.75, -1.5) {};
		\node [style=white dot] (50) at (3.25, -1.5) {\footnotesize $S$};
		\node [style=none] (51) at (-7.75, -1.75) {};
		\node [style=none] (52) at (-4.5, -1.75) {};
		\node [style=none] (53) at (-1.25, -1.75) {};
		\node [style=none] (54) at (0.75, -1.75) {};
		\node [style=none] (55) at (3.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-30, out=-255, looseness=0.75] (49) to (43);
		\draw [style=diredge] (12) to (2.center);
		\draw [style=diredge] (10) to (1.center);
		\draw (41) to (27.center);
		\draw [style=diredge] (38) to (17);
		\draw [style=diredge] (51.center) to (45);
		\draw [style=diredge, bend left=15] (53.center) to (38);
		\draw [style=diredge] (55.center) to (44);
		\draw [style=short diredge] (42) to (35);
		\draw [style=short diredge] (36) to (23);
		\draw [style=diredge, bend left=15] (54.center) to (43);
		\draw [style=diredge] (27.center) to (13);
		\draw [style=diredge, bend left=45, looseness=0.75] (40) to (12);
		\draw [style=diredge, bend left=15] (15) to (4.center);
		\draw [style=diredge] (16) to (0.center);
		\draw (40) to (27.center);
		\draw [in=45, out=135] (20.center) to (19.center);
		\draw [style=diredge, bend right=15] (17) to (9);
		\draw [style=short diredge] (22) to (14);
		\draw [style=diredge, in=-109, out=30, looseness=0.75] (15) to (6);
		\draw [style=diredge, in=-105, out=15] (45) to (25);
		\draw [style=diredge, bend right=15] (47) to (38);
		\draw [style=diredge, in=-15, out=-255] (25) to (10);
		\draw [style=diredge, in=-165, out=-195] (45) to (10);
		\draw [style=diredge] (52.center) to (40);
		\draw [style=diredge, bend left=15] (17) to (3.center);
		\draw [style=diredge, in=-45, out=45] (33.center) to (20.center);
		\draw [style=short diredge] (31) to (18);
		\draw [style=diredge, bend right=45, looseness=0.75] (41) to (13);
		\draw [style=diredge] (27.center) to (12);
		\draw [style=short diredge] (37) to (24);
		\draw [in=135, out=-135] (19.center) to (32.center);
		\draw [style=short diredge] (46) to (39);
		\draw [style=short diredge] (34) to (21);
		\draw [style=short diredge] (11) to (8);
		\draw [style=diredge] (48) to (41);
		\draw [in=-135, out=-45] (32.center) to (33.center);
		\draw [style=diredge] (13) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> spacetime.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=square box] (2) at (-1.5, 1) {$f$};
		\node [style=square box] (3) at (1.5, 1) {$g$};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=wide copoint, inner sep=-2 pt] (6) at (0, -0.5) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (2) to (0.center);
		\draw [style=diredge, in=270, out=90, looseness=0.75] (5.center) to (3);
		\draw [style=medium diredge] (3) to (1.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> special-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=white dot] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=white dot] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (0.center);
		\draw [style=diredge, bend right=45, looseness=1.25] (4) to (2);
		\draw [style=diredge, bend left=45, looseness=1.25] (4) to (2);
		\draw [style=diredge] (6.center) to (4);
		\draw [style=diredge] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> special.tikz <==
\begin{tikzpicture}[dotpic, baseline=-1.5 mm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=white dot] (2) at (-1, 0.25) {};
		\node [style=none, yshift=0.5 mm] (3) at (0, -0.25) {$=$};
		\node [style=white dot] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=medium diredge] (2) to (0.center);
		\draw [style=medium diredge] (5.center) to (4);
		\draw [style=medium diredge, bend left=60, looseness=1.25] (4) to (2);
		\draw [style=medium diredge, bend left=300, looseness=1.25] (4) to (2);
		\draw [style=diredge] (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider_more_dots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (1.5, -0.25) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (3, -0.25) {};
		\node [style=none] (4) at (4, -0.25) {};
		\node [style=none] (5) at (6, -0.25) {};
		\node [style=none] (6) at (6.75, -0.25) {};
		\node [style=none] (7) at (7.75, -0.25) {};
		\node [style=none] (8) at (8.25, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=white dot] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (4.25, -0.5) {};
		\node [style=none] (13) at (4.75, -0.5) {};
		\node [style=none] (14) at (5.75, -0.5) {};
		\node [style=white dot] (15) at (8, -0.5) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=whitebg] (19) at (2.5, -0.75) {\small \rotatebox[origin=c]{45}{...}};
		\node [style=none] (20) at (5.25, -0.75) {...};
		\node [style=none, anchor=east] (21) at (6.5, -0.75) {$:=$};
		\node [style=whitebg] (22) at (7.75, -0.75) {\small ...};
		\node [style=none] (23) at (-0.5, -1) {...};
		\node [style=white dot] (24) at (2.25, -1) {};
		\node [style=white dot] (25) at (7.5, -1) {};
		\node [style=white dot] (26) at (2, -1.25) {};
		\node [style=white dot] (27) at (5, -1.25) {};
		\node [style=white dot] (28) at (7.5, -1.25) {};
		\node [style=white dot] (29) at (-0.75, -1.5) {};
		\node [style=none, anchor=east] (30) at (0.75, -1.5) {$:=$};
		\node [style=white dot] (31) at (2, -1.75) {};
		\node [style=white dot] (32) at (5, -1.75) {};
		\node [style=white dot] (33) at (7.5, -1.75) {};
		\node [style=none] (34) at (-0.5, -2) {...};
		\node [style=white dot] (35) at (2.25, -2) {};
		\node [style=white dot] (36) at (7.5, -2) {};
		\node [style=none] (37) at (-1.5, -2.25) {};
		\node [style=none] (38) at (-1, -2.25) {};
		\node [style=none] (39) at (0, -2.25) {};
		\node [style=whitebg, fill=white] (40) at (2.5, -2.25) {\small ...};
		\node [style=none] (41) at (5.25, -2.25) {...};
		\node [style=none, anchor=east] (42) at (6.5, -2.25) {$:=$};
		\node [style=whitebg] (43) at (7.75, -2.25) {\small ...};
		\node [style=none] (44) at (-1.75, -2.5) {};
		\node [style=none] (45) at (0.25, -2.5) {};
		\node [style=white dot] (46) at (2.75, -2.5) {};
		\node [style=none] (47) at (4.25, -2.5) {};
		\node [style=none] (48) at (4.75, -2.5) {};
		\node [style=none] (49) at (5.75, -2.5) {};
		\node [style=white dot] (50) at (8, -2.5) {};
		\node [style=none] (51) at (1, -2.75) {};
		\node [style=none] (52) at (1.5, -2.75) {};
		\node [style=none] (53) at (2.5, -2.75) {};
		\node [style=none] (54) at (3, -2.75) {};
		\node [style=none] (55) at (4, -2.75) {};
		\node [style=none] (56) at (6, -2.75) {};
		\node [style=none] (57) at (6.75, -2.75) {};
		\node [style=none] (58) at (7.75, -2.75) {};
		\node [style=none] (59) at (8.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (36) to (57.center);
		\draw [style=diredge, bend left=15] (32) to (49.center);
		\draw [style=diredge] (43) to (50);
		\draw [style=diredge, bend left=15] (27) to (12.center);
		\draw [style=braceedge] (45.center) to node[wire label, inner sep=5 pt]{$n$} (44.center);
		\draw [style=diredge] (26) to (24);
		\draw [style=diredge, bend right=15] (27) to (14.center);
		\draw (31) to (26);
		\draw [style=diredge] (22) to (15);
		\draw [style=diredge] (35) to (31);
		\draw [style=diredge, bend left=15] (37.center) to (29);
		\draw [style=diredge] (19) to (11);
		\draw [style=diredge] (50) to (59.center);
		\draw [style=diredge] (24) to (19);
		\draw [style=diredge] (24) to (1.center);
		\draw [style=diredge] (46) to (40);
		\draw [style=diredge, bend left=15] (38.center) to (29);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$m$} (10.center);
		\draw (33) to (36);
		\draw [style=diredge] (11) to (2.center);
		\draw [style=diredge] (54.center) to (46);
		\draw [style=diredge] (26) to (0.center);
		\draw [style=braceedge] (56.center) to node[wire label, inner sep=5 pt]{$n$} (55.center);
		\draw [style=diredge] (40) to (35);
		\draw [style=diredge] (50) to (58.center);
		\draw [style=diredge] (25) to (6.center);
		\draw [style=diredge, bend left=15] (29) to (16.center);
		\draw [style=diredge] (52.center) to (35);
		\draw [style=diredge, bend right=15] (39.center) to (29);
		\draw [style=diredge, bend right=15] (32) to (47.center);
		\draw [style=diredge] (15) to (7.center);
		\draw [style=diredge, bend right=15] (29) to (18.center);
		\draw [style=diredge] (15) to (8.center);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$m$} (5.center);
		\draw [style=diredge, bend left=15] (27) to (13.center);
		\draw [style=diredge] (51.center) to (31);
		\draw [style=diredge] (53.center) to (46);
		\draw [style=diredge] (11) to (3.center);
		\draw (28) to (25);
		\draw [style=diredge, bend right=15] (32) to (48.center);
		\draw [style=diredge, bend left=15] (29) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spidercomp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-3.5, 1.25) {...};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {...};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (2, 0.75) {...};
		\node [style=white dot] (10) at (-3.25, 0.5) {};
		\node [style=none, font=\footnotesize] (11) at (-2.5, 0) {...};
		\node [style=none] (12) at (0, 0) {$:=$};
		\node [style=white dot] (13) at (1.75, 0) {};
		\node [style=white dot] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (2, -0.75) {...};
		\node [style=none] (16) at (-4.5, -1.25) {};
		\node [style=none] (17) at (-4, -1.25) {...};
		\node [style=none] (18) at (-3.5, -1.25) {};
		\node [style=none] (19) at (-2, -1.25) {};
		\node [style=none] (20) at (-1.5, -1.25) {...};
		\node [style=none] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (22.center) to (13);
		\draw [style=diredge, bend left=15] (19.center) to (14);
		\draw [style=diredge, bend right=15] (10) to (2.center);
		\draw [style=diredge, in=-60, out=195] (14) to (10);
		\draw [style=diredge, in=15, out=116] (14) to (10);
		\draw [style=diredge, bend right=15] (18.center) to (10);
		\draw [style=diredge, bend left=15] (14) to (3.center);
		\draw [style=diredge, bend right=15] (13) to (8.center);
		\draw [style=diredge, bend right=15] (21.center) to (14);
		\draw [style=diredge, bend left=15] (23.center) to (13);
		\draw [style=diredge, bend right=15] (24.center) to (13);
		\draw [style=diredge, bend left=15] (10) to (0.center);
		\draw [style=diredge, bend right=15, looseness=0.75] (14) to (5.center);
		\draw [style=diredge, bend left=15, looseness=0.75] (16.center) to (10);
		\draw [style=diredge, bend left=15] (13) to (6.center);
		\draw [style=diredge, bend left=15] (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spiderdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=white dot] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (-1, 0.5) {...};
		\node [style=whitebg] (10) at (1, 0.5) {\small \rotatebox[origin=c]{45}{...}};
		\node [style=white dot] (11) at (0.75, 0.25) {};
		\node [style=white dot] (12) at (-1.25, 0) {};
		\node [style=none, anchor=east] (13) at (0, 0) {$:=$};
		\node [style=white dot] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (-1, -0.5) {...};
		\node [style=whitebg, fill=white] (16) at (1, -0.5) {\small \rotatebox[origin=c]{-45}{...}};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (-1.5, -0.75) {};
		\node [style=none] (19) at (-0.5, -0.75) {};
		\node [style=white dot] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (-2, -1) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15] (18.center) to (12);
		\draw (14) to (11);
		\draw [style=diredge] (11) to (2.center);
		\draw [style=small braceedge] (22.center) to node[wire label, inner sep=3 pt]{$m$} (21.center);
		\draw [style=diredge] (8) to (4.center);
		\draw [style=diredge] (23.center) to (14);
		\draw [style=diredge] (24.center) to (20);
		\draw [style=diredge] (8) to (3.center);
		\draw [style=diredge, bend left=15] (12) to (5.center);
		\draw [style=diredge, bend right=15] (19.center) to (12);
		\draw [style=diredge, bend left=15] (17.center) to (12);
		\draw [style=diredge, bend right=15] (12) to (7.center);
		\draw [style=diredge] (25.center) to (20);
		\draw [style=diredge, bend left=15] (12) to (6.center);
		\draw [style=small braceedge] (0.center) to node[wire label, inner sep=3 pt]{$n$} (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2, 0.5) {};
		\node [style=gray dot] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.2, 0.25) {};
		\node [style=square box] (3) at (0.75, 0) {$\!\!f\!\!$};
		\node [style=none] (4) at (1.3, -0.25) {};
		\node [style=white dot] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=90, out=183, looseness=1.25] (1) to (3);
		\draw (0.center) to (2.center);
		\draw [in=90, out=0, looseness=0.75] (1) to (4.center);
		\draw [in=180, out=-90, looseness=0.75] (2.center) to (5);
		\draw [in=0, out=-90, looseness=1.25] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> two_strong_compl_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (3.75, 0.75) {};
		\node [style=gray dot] (4) at (-4.25, 0.25) {};
		\node [style=gray dot] (5) at (-2.25, 0.25) {};
		\node [style=gray dot] (6) at (0.75, 0.25) {};
		\node [style=gray dot] (7) at (3.75, 0.25) {};
		\node [style=none] (8) at (-3, 0) {$=$};
		\node [style=dot] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=dot] (11) at (1.5, 0) {};
		\node [style=none] (12) at (3, 0) {$=$};
		\node [style=dot] (13) at (-4.25, -0.25) {};
		\node [style=dot] (14) at (-2.25, -0.25) {};
		\node [style=dot] (15) at (0.75, -0.25) {};
		\node [style=gray dot] (16) at (3.75, -0.25) {};
		\node [style=dot] (17) at (-0.75, -0.5) {};
		\node [style=gray dot] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (-3.75, -0.75) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9) to (1.center);
		\draw [style=diredge] (22.center) to (16);
		\draw [style=diredge] (11) to (2.center);
		\draw [style=diredge] (20.center) to (9);
		\draw [style=diredge, bend right] (17) to (9);
		\draw [style=diredge] (19.center) to (0.center);
		\draw [style=short diredge] (15) to (6);
		\draw [style=diredge] (21.center) to (11);
		\draw [style=short diredge] (14) to (5);
		\draw [style=diredge, bend right] (18) to (11);
		\draw [style=diredge] (7) to (3.center);
		\draw [style=short diredge] (13) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> two_strong_compl_pfBIS.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (3.75, 0.75) {};
		\node [style=gray dot] (4) at (3.75, 0.25) {};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=dot] (6) at (-1, 0) {};
		\node [style=none] (7) at (0.5, 0) {$=$};
		\node [style=dot] (8) at (1.5, 0) {};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=gray dot] (10) at (3.75, -0.25) {};
		\node [style=dot] (11) at (-0.25, -0.5) {};
		\node [style=gray dot] (12) at (2.25, -0.5) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (15.center) to (8);
		\draw [style=diredge] (6) to (1.center);
		\draw [style=diredge] (14.center) to (6);
		\draw [style=diredge, bend right] (12) to (8);
		\draw [style=diredge] (16.center) to (10);
		\draw [style=diredge, bend right] (11) to (6);
		\draw [style=diredge] (4) to (3.center);
		\draw [style=diredge] (8) to (2.center);
		\draw [style=diredge] (13.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=white dot] (3) at (-1, 0) {};
		\node [style=none] (4) at (-0.5, 0) {$=$};
		\node [style=none] (5) at (0.5, 0) {$=$};
		\node [style=white dot] (6) at (1, 0) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=white dot] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=white dot] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to (3);
		\draw [style=diredge] (11.center) to (6);
		\draw [style=diredge] (6) to (2.center);
		\draw [style=diredge] (3) to (0.center);
		\draw [style=diredge] (9.center) to (1.center);
		\draw [style=diredge] (8) to (3);
		\draw [style=diredge] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> yob2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.25) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-1.75, 2.25) {};
		\node [style=none] (3) at (0.7500001, 2.25) {};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (4) at (-1.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (5) at (0.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=white dot] (6) at (-4, 0.5000001) {$Y$};
		\node [style=gray dot] (7) at (-0.5000001, 0.5000001) {};
		\node [style=none] (8) at (-2.25, -0) {$=$};
		\node [style=white dot, font=\footnotesize, inner sep=1 pt] (9) at (-0.5000001, -0.5000001) {-$\frac{\pi}{2}$};
		\node [style=none] (10) at (-4, -1.25) {};
		\node [style=none] (11) at (-0.5000001, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=255, looseness=1.25] (1.center) to (6);
		\draw [bend right=15] (2.center) to (7);
		\draw [bend right=15] (0.center) to (6);
		\draw [in=90, out=-90] (6) to (10.center);
		\draw [in=90, out=-90] (7) to (11.center);
		\draw [bend left=15] (3.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
